A random matrix analysis and improvement of semi-supervised learning for large dimensional data

This article provides an original understanding of the behavior of a class of graph-oriented semi-supervised learning algorithms in the limit of large and numerous data. It is demonstrated that the intuition at the root of these methods collapses in this limit and that, as a result, most of them become inconsistent. Corrective measures and a new data-driven parametrization scheme are proposed along with a theoretical analysis of the asymptotic performances of the resulting approach. A surprisingly close behavior between theoretical performances on Gaussian mixture models and on real datasets is also illustrated throughout the article, thereby suggesting the importance of the proposed analysis for dealing with practical data. As a result, significant performance gains are observed on practical data classification using the proposed parametrization.

==> (inline-0) <==
\begin{tabular}{cc}
		Gaussian mixture & MNIST (8 and 9) \\
		\begin{tikzpicture}[font=\footnotesize]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(1,1)}, anchor=north east, font=\tiny ]
		\begin{axis}[
		%ybar,
		width=.4\linewidth,
		height=.4\linewidth,
		xmin=1,
			ymin=-0.6,
		xmax=960,
			ymax=0.6,
		xtick={480},
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=false,
		xticklabels={},
		yticklabels={}
		%scale ticks above={4},
		%xlabel={Index},
		%ylabel={$[F^\circ_{[u]}]_{\cdot k}$}
		]
		\addplot[blue!30!white,line width=0.1pt] coordinates{
			
	(1.000000,0.256020)(2.000000,0.239167)(3.000000,0.248161)(4.000000,0.262162)(5.000000,0.243180)(6.000000,0.252285)(7.000000,0.252752)(8.000000,0.257985)(9.000000,0.253261)(10.000000,0.251258)(11.000000,0.241343)(12.000000,0.255126)(13.000000,0.263102)(14.000000,0.255745)(15.000000,0.252881)(16.000000,0.263638)(17.000000,0.262863)(18.000000,0.265150)(19.000000,0.249732)(20.000000,0.246767)(21.000000,0.262628)(22.000000,0.256354)(23.000000,0.256918)(24.000000,0.256165)(25.000000,0.256181)(26.000000,0.256488)(27.000000,0.241189)(28.000000,0.259644)(29.000000,0.257312)(30.000000,0.249184)(31.000000,0.257988)(32.000000,0.259120)(33.000000,0.250782)(34.000000,0.247706)(35.000000,0.245886)(36.000000,0.252951)(37.000000,0.250379)(38.000000,0.265332)(39.000000,0.245718)(40.000000,0.257830)(41.000000,0.249372)(42.000000,0.255144)(43.000000,0.253031)(44.000000,0.241991)(45.000000,0.248739)(46.000000,0.256653)(47.000000,0.254194)(48.000000,0.245130)(49.000000,0.246818)(50.000000,0.255297)(51.000000,0.257684)(52.000000,0.254652)(53.000000,0.250138)(54.000000,0.261141)(55.000000,0.252628)(56.000000,0.254213)(57.000000,0.245344)(58.000000,0.251120)(59.000000,0.262112)(60.000000,0.260132)(61.000000,0.253785)(62.000000,0.259368)(63.000000,0.236219)(64.000000,0.264875)(65.000000,0.262138)(66.000000,0.249642)(67.000000,0.252704)(68.000000,0.247848)(69.000000,0.248912)(70.000000,0.259362)(71.000000,0.246955)(72.000000,0.260597)(73.000000,0.247057)(74.000000,0.252954)(75.000000,0.259272)(76.000000,0.254468)(77.000000,0.239688)(78.000000,0.264384)(79.000000,0.250624)(80.000000,0.260625)(81.000000,0.260069)(82.000000,0.260327)(83.000000,0.245362)(84.000000,0.260794)(85.000000,0.253770)(86.000000,0.248419)(87.000000,0.254541)(88.000000,0.246469)(89.000000,0.256711)(90.000000,0.257217)(91.000000,0.249082)(92.000000,0.252736)(93.000000,0.245754)(94.000000,0.247513)(95.000000,0.260112)(96.000000,0.252956)(97.000000,0.255594)(98.000000,0.266404)(99.000000,0.252522)(100.000000,0.255466)(101.000000,0.258027)(102.000000,0.258556)(103.000000,0.251668)(104.000000,0.254447)(105.000000,0.262172)(106.000000,0.252084)(107.000000,0.252258)(108.000000,0.263596)(109.000000,0.244002)(110.000000,0.253334)(111.000000,0.257983)(112.000000,0.244381)(113.000000,0.249190)(114.000000,0.260714)(115.000000,0.253724)(116.000000,0.253963)(117.000000,0.261403)(118.000000,0.256586)(119.000000,0.246868)(120.000000,0.254306)(121.000000,0.255649)(122.000000,0.258053)(123.000000,0.251237)(124.000000,0.263421)(125.000000,0.255733)(126.000000,0.263712)(127.000000,0.251109)(128.000000,0.255474)(129.000000,0.248270)(130.000000,0.235410)(131.000000,0.254728)(132.000000,0.255284)(133.000000,0.265041)(134.000000,0.248715)(135.000000,0.257241)(136.000000,0.246781)(137.000000,0.238471)(138.000000,0.256719)(139.000000,0.255387)(140.000000,0.257233)(141.000000,0.249453)(142.000000,0.263535)(143.000000,0.256327)(144.000000,0.239634)(145.000000,0.255153)(146.000000,0.249892)(147.000000,0.254623)(148.000000,0.265800)(149.000000,0.250153)(150.000000,0.253401)(151.000000,0.253811)(152.000000,0.244083)(153.000000,0.247045)(154.000000,0.253242)(155.000000,0.265111)(156.000000,0.263042)(157.000000,0.256423)(158.000000,0.254188)(159.000000,0.253568)(160.000000,0.254610)(161.000000,0.251030)(162.000000,0.252318)(163.000000,0.265640)(164.000000,0.254535)(165.000000,0.261264)(166.000000,0.253426)(167.000000,0.263612)(168.000000,0.261664)(169.000000,0.258699)(170.000000,0.256032)(171.000000,0.259646)(172.000000,0.253472)(173.000000,0.262551)(174.000000,0.261698)(175.000000,0.265221)(176.000000,0.261921)(177.000000,0.252894)(178.000000,0.252298)(179.000000,0.256294)(180.000000,0.253082)(181.000000,0.252591)(182.000000,0.246108)(183.000000,0.250615)(184.000000,0.248790)(185.000000,0.258067)(186.000000,0.254735)(187.000000,0.252244)(188.000000,0.257377)(189.000000,0.255491)(190.000000,0.262858)(191.000000,0.251349)(192.000000,0.253209)(193.000000,0.245645)(194.000000,0.263832)(195.000000,0.255336)(196.000000,0.248693)(197.000000,0.246316)(198.000000,0.258754)(199.000000,0.259246)(200.000000,0.246636)(201.000000,0.255631)(202.000000,0.254709)(203.000000,0.256948)(204.000000,0.249438)(205.000000,0.252797)(206.000000,0.247615)(207.000000,0.259486)(208.000000,0.257459)(209.000000,0.249979)(210.000000,0.246128)(211.000000,0.252693)(212.000000,0.249745)(213.000000,0.249163)(214.000000,0.257664)(215.000000,0.265603)(216.000000,0.246351)(217.000000,0.262894)(218.000000,0.258593)(219.000000,0.248777)(220.000000,0.257731)(221.000000,0.243963)(222.000000,0.255620)(223.000000,0.256761)(224.000000,0.246105)(225.000000,0.251587)(226.000000,0.257355)(227.000000,0.254319)(228.000000,0.261172)(229.000000,0.246512)(230.000000,0.249721)(231.000000,0.253523)(232.000000,0.263210)(233.000000,0.251273)(234.000000,0.256595)(235.000000,0.254255)(236.000000,0.242880)(237.000000,0.248837)(238.000000,0.257872)(239.000000,0.248948)(240.000000,0.261763)(241.000000,0.248308)(242.000000,0.252530)(243.000000,0.262190)(244.000000,0.246440)(245.000000,0.255939)(246.000000,0.259856)(247.000000,0.244313)(248.000000,0.252255)(249.000000,0.249117)(250.000000,0.255482)(251.000000,0.258868)(252.000000,0.252599)(253.000000,0.240441)(254.000000,0.258375)(255.000000,0.258034)(256.000000,0.249735)(257.000000,0.253990)(258.000000,0.245745)(259.000000,0.256303)(260.000000,0.243467)(261.000000,0.249632)(262.000000,0.264045)(263.000000,0.246067)(264.000000,0.253776)(265.000000,0.252110)(266.000000,0.252570)(267.000000,0.276584)(268.000000,0.252210)(269.000000,0.251004)(270.000000,0.260620)(271.000000,0.259085)(272.000000,0.255173)(273.000000,0.250766)(274.000000,0.257467)(275.000000,0.249423)(276.000000,0.263810)(277.000000,0.258606)(278.000000,0.258860)(279.000000,0.267299)(280.000000,0.262318)(281.000000,0.258610)(282.000000,0.253879)(283.000000,0.249505)(284.000000,0.262066)(285.000000,0.255750)(286.000000,0.254148)(287.000000,0.244228)(288.000000,0.261850)(289.000000,0.245588)(290.000000,0.247767)(291.000000,0.256585)(292.000000,0.251843)(293.000000,0.253165)(294.000000,0.255475)(295.000000,0.266366)(296.000000,0.263875)(297.000000,0.243581)(298.000000,0.245968)(299.000000,0.251857)(300.000000,0.253225)(301.000000,0.257842)(302.000000,0.259623)(303.000000,0.262577)(304.000000,0.257964)(305.000000,0.261988)(306.000000,0.247886)(307.000000,0.251306)(308.000000,0.257671)(309.000000,0.255701)(310.000000,0.261783)(311.000000,0.256073)(312.000000,0.260223)(313.000000,0.249949)(314.000000,0.267739)(315.000000,0.253838)(316.000000,0.261323)(317.000000,0.250637)(318.000000,0.260177)(319.000000,0.247383)(320.000000,0.255548)(321.000000,0.261750)(322.000000,0.257151)(323.000000,0.244264)(324.000000,0.265723)(325.000000,0.246879)(326.000000,0.267084)(327.000000,0.252223)(328.000000,0.261287)(329.000000,0.258413)(330.000000,0.264201)(331.000000,0.246838)(332.000000,0.246759)(333.000000,0.257535)(334.000000,0.241201)(335.000000,0.243587)(336.000000,0.251271)(337.000000,0.265537)(338.000000,0.253071)(339.000000,0.257574)(340.000000,0.263280)(341.000000,0.243222)(342.000000,0.256119)(343.000000,0.251752)(344.000000,0.261207)(345.000000,0.258938)(346.000000,0.245222)(347.000000,0.258134)(348.000000,0.253176)(349.000000,0.255891)(350.000000,0.260070)(351.000000,0.261754)(352.000000,0.257230)(353.000000,0.262284)(354.000000,0.250150)(355.000000,0.258143)(356.000000,0.249798)(357.000000,0.248503)(358.000000,0.271277)(359.000000,0.257209)(360.000000,0.257449)(361.000000,0.258088)(362.000000,0.264465)(363.000000,0.254139)(364.000000,0.257076)(365.000000,0.248269)(366.000000,0.249818)(367.000000,0.262322)(368.000000,0.261792)(369.000000,0.254767)(370.000000,0.250426)(371.000000,0.260453)(372.000000,0.245429)(373.000000,0.240501)(374.000000,0.252210)(375.000000,0.265972)(376.000000,0.249423)(377.000000,0.254140)(378.000000,0.257571)(379.000000,0.248397)(380.000000,0.239032)(381.000000,0.240779)(382.000000,0.243561)(383.000000,0.256550)(384.000000,0.249469)(385.000000,0.257950)(386.000000,0.255050)(387.000000,0.265059)(388.000000,0.255182)(389.000000,0.242122)(390.000000,0.261011)(391.000000,0.252026)(392.000000,0.248533)(393.000000,0.257594)(394.000000,0.258569)(395.000000,0.253239)(396.000000,0.259904)(397.000000,0.254846)(398.000000,0.248973)(399.000000,0.262768)(400.000000,0.266483)(401.000000,0.258049)(402.000000,0.262043)(403.000000,0.255031)(404.000000,0.243536)(405.000000,0.251889)(406.000000,0.254439)(407.000000,0.249376)(408.000000,0.255081)(409.000000,0.257957)(410.000000,0.251115)(411.000000,0.258157)(412.000000,0.250287)(413.000000,0.247607)(414.000000,0.246875)(415.000000,0.260144)(416.000000,0.259886)(417.000000,0.262501)(418.000000,0.253781)(419.000000,0.262355)(420.000000,0.246382)(421.000000,0.251127)(422.000000,0.255174)(423.000000,0.254308)(424.000000,0.260171)(425.000000,0.255348)(426.000000,0.246314)(427.000000,0.255590)(428.000000,0.267400)(429.000000,0.251257)(430.000000,0.247744)(431.000000,0.250529)(432.000000,0.256071)(433.000000,0.263958)(434.000000,0.261760)(435.000000,0.258632)(436.000000,0.237054)(437.000000,0.252142)(438.000000,0.254969)(439.000000,0.249980)(440.000000,0.256407)(441.000000,0.256047)(442.000000,0.243824)(443.000000,0.251135)(444.000000,0.256533)(445.000000,0.256592)(446.000000,0.256528)(447.000000,0.258190)(448.000000,0.255370)(449.000000,0.256795)(450.000000,0.259552)(451.000000,0.268141)(452.000000,0.256889)(453.000000,0.243905)(454.000000,0.254742)(455.000000,0.258926)(456.000000,0.248662)(457.000000,0.259738)(458.000000,0.250411)(459.000000,0.256688)(460.000000,0.247643)(461.000000,0.248504)(462.000000,0.250193)(463.000000,0.260427)(464.000000,0.253244)(465.000000,0.247216)(466.000000,0.258183)(467.000000,0.263623)(468.000000,0.250325)(469.000000,0.252597)(470.000000,0.254258)(471.000000,0.252080)(472.000000,0.258679)(473.000000,0.238808)(474.000000,0.252526)(475.000000,0.255232)(476.000000,0.258194)(477.000000,0.257649)(478.000000,0.259260)(479.000000,0.254600)(480.000000,0.254311)(481.000000,0.247845)(482.000000,0.231669)(483.000000,0.240217)(484.000000,0.227191)(485.000000,0.239286)(486.000000,0.238056)(487.000000,0.242550)(488.000000,0.239719)(489.000000,0.257636)(490.000000,0.223831)(491.000000,0.237407)(492.000000,0.237523)(493.000000,0.247584)(494.000000,0.246005)(495.000000,0.239012)(496.000000,0.243820)(497.000000,0.229038)(498.000000,0.230280)(499.000000,0.242083)(500.000000,0.243012)(501.000000,0.252545)(502.000000,0.232821)(503.000000,0.242083)(504.000000,0.245613)(505.000000,0.239203)(506.000000,0.248491)(507.000000,0.252295)(508.000000,0.231844)(509.000000,0.254838)(510.000000,0.232757)(511.000000,0.238511)(512.000000,0.249453)(513.000000,0.243661)(514.000000,0.240657)(515.000000,0.248182)(516.000000,0.242782)(517.000000,0.243845)(518.000000,0.236964)(519.000000,0.239934)(520.000000,0.237571)(521.000000,0.249195)(522.000000,0.234027)(523.000000,0.244150)(524.000000,0.237640)(525.000000,0.248395)(526.000000,0.247990)(527.000000,0.243894)(528.000000,0.228590)(529.000000,0.242611)(530.000000,0.247583)(531.000000,0.257342)(532.000000,0.244203)(533.000000,0.231479)(534.000000,0.242352)(535.000000,0.239892)(536.000000,0.242200)(537.000000,0.244938)(538.000000,0.241071)(539.000000,0.239531)(540.000000,0.245052)(541.000000,0.248587)(542.000000,0.236801)(543.000000,0.245124)(544.000000,0.245521)(545.000000,0.253892)(546.000000,0.226957)(547.000000,0.248923)(548.000000,0.246657)(549.000000,0.248471)(550.000000,0.226991)(551.000000,0.236133)(552.000000,0.233807)(553.000000,0.239390)(554.000000,0.241834)(555.000000,0.236318)(556.000000,0.247644)(557.000000,0.240462)(558.000000,0.244586)(559.000000,0.237610)(560.000000,0.233354)(561.000000,0.233773)(562.000000,0.235502)(563.000000,0.240446)(564.000000,0.239697)(565.000000,0.243950)(566.000000,0.247411)(567.000000,0.242740)(568.000000,0.243789)(569.000000,0.242868)(570.000000,0.240978)(571.000000,0.242558)(572.000000,0.229072)(573.000000,0.250558)(574.000000,0.231768)(575.000000,0.233878)(576.000000,0.250556)(577.000000,0.244073)(578.000000,0.237053)(579.000000,0.243184)(580.000000,0.244826)(581.000000,0.250746)(582.000000,0.233924)(583.000000,0.254639)(584.000000,0.226153)(585.000000,0.249852)(586.000000,0.237616)(587.000000,0.237470)(588.000000,0.243867)(589.000000,0.242895)(590.000000,0.247257)(591.000000,0.253499)(592.000000,0.216740)(593.000000,0.242357)(594.000000,0.250303)(595.000000,0.232272)(596.000000,0.247412)(597.000000,0.236317)(598.000000,0.238882)(599.000000,0.245811)(600.000000,0.245435)(601.000000,0.231575)(602.000000,0.235978)(603.000000,0.245665)(604.000000,0.231412)(605.000000,0.248182)(606.000000,0.241399)(607.000000,0.245084)(608.000000,0.241702)(609.000000,0.243257)(610.000000,0.243556)(611.000000,0.225504)(612.000000,0.237538)(613.000000,0.241652)(614.000000,0.239863)(615.000000,0.244776)(616.000000,0.237464)(617.000000,0.232282)(618.000000,0.246427)(619.000000,0.238931)(620.000000,0.241825)(621.000000,0.243118)(622.000000,0.237659)(623.000000,0.229213)(624.000000,0.247145)(625.000000,0.234029)(626.000000,0.237835)(627.000000,0.252704)(628.000000,0.232252)(629.000000,0.228078)(630.000000,0.262292)(631.000000,0.243520)(632.000000,0.248268)(633.000000,0.241399)(634.000000,0.248823)(635.000000,0.236286)(636.000000,0.241079)(637.000000,0.234356)(638.000000,0.246053)(639.000000,0.248552)(640.000000,0.227187)(641.000000,0.229495)(642.000000,0.246426)(643.000000,0.244920)(644.000000,0.248492)(645.000000,0.253596)(646.000000,0.227590)(647.000000,0.233494)(648.000000,0.232882)(649.000000,0.238377)(650.000000,0.238398)(651.000000,0.239812)(652.000000,0.239694)(653.000000,0.232457)(654.000000,0.237901)(655.000000,0.235499)(656.000000,0.232723)(657.000000,0.243551)(658.000000,0.242696)(659.000000,0.234712)(660.000000,0.250433)(661.000000,0.213839)(662.000000,0.243144)(663.000000,0.243586)(664.000000,0.235216)(665.000000,0.252463)(666.000000,0.237006)(667.000000,0.237742)(668.000000,0.239464)(669.000000,0.247118)(670.000000,0.253282)(671.000000,0.246723)(672.000000,0.240128)(673.000000,0.241635)(674.000000,0.239551)(675.000000,0.239097)(676.000000,0.241090)(677.000000,0.237258)(678.000000,0.237764)(679.000000,0.233514)(680.000000,0.244708)(681.000000,0.246910)(682.000000,0.246324)(683.000000,0.229487)(684.000000,0.242533)(685.000000,0.235470)(686.000000,0.243331)(687.000000,0.246713)(688.000000,0.241161)(689.000000,0.231414)(690.000000,0.238317)(691.000000,0.229751)(692.000000,0.224123)(693.000000,0.252028)(694.000000,0.245342)(695.000000,0.245033)(696.000000,0.236534)(697.000000,0.240120)(698.000000,0.243895)(699.000000,0.231458)(700.000000,0.235525)(701.000000,0.239988)(702.000000,0.239425)(703.000000,0.243126)(704.000000,0.255381)(705.000000,0.231467)(706.000000,0.236243)(707.000000,0.247277)(708.000000,0.244883)(709.000000,0.240352)(710.000000,0.241925)(711.000000,0.238675)(712.000000,0.245576)(713.000000,0.246301)(714.000000,0.228103)(715.000000,0.243103)(716.000000,0.251279)(717.000000,0.240947)(718.000000,0.234672)(719.000000,0.231128)(720.000000,0.251692)(721.000000,0.235077)(722.000000,0.233206)(723.000000,0.239604)(724.000000,0.240202)(725.000000,0.229131)(726.000000,0.233322)(727.000000,0.225202)(728.000000,0.254042)(729.000000,0.234001)(730.000000,0.258386)(731.000000,0.245026)(732.000000,0.239843)(733.000000,0.241970)(734.000000,0.245829)(735.000000,0.251045)(736.000000,0.237379)(737.000000,0.248396)(738.000000,0.231491)(739.000000,0.231503)(740.000000,0.226459)(741.000000,0.246633)(742.000000,0.232832)(743.000000,0.242867)(744.000000,0.251222)(745.000000,0.254807)(746.000000,0.247719)(747.000000,0.242011)(748.000000,0.235328)(749.000000,0.253767)(750.000000,0.223757)(751.000000,0.245925)(752.000000,0.238603)(753.000000,0.233325)(754.000000,0.247733)(755.000000,0.232233)(756.000000,0.244378)(757.000000,0.221857)(758.000000,0.240629)(759.000000,0.231716)(760.000000,0.249244)(761.000000,0.234741)(762.000000,0.244481)(763.000000,0.243918)(764.000000,0.220171)(765.000000,0.236960)(766.000000,0.251338)(767.000000,0.237969)(768.000000,0.235527)(769.000000,0.240740)(770.000000,0.229671)(771.000000,0.251517)(772.000000,0.238963)(773.000000,0.233396)(774.000000,0.237569)(775.000000,0.235676)(776.000000,0.227999)(777.000000,0.247333)(778.000000,0.236470)(779.000000,0.253045)(780.000000,0.239951)(781.000000,0.252110)(782.000000,0.230552)(783.000000,0.237359)(784.000000,0.225699)(785.000000,0.245679)(786.000000,0.245835)(787.000000,0.247044)(788.000000,0.247782)(789.000000,0.236167)(790.000000,0.248352)(791.000000,0.238385)(792.000000,0.237754)(793.000000,0.233544)(794.000000,0.252558)(795.000000,0.241151)(796.000000,0.231384)(797.000000,0.235100)(798.000000,0.239624)(799.000000,0.238588)(800.000000,0.241478)(801.000000,0.238677)(802.000000,0.227968)(803.000000,0.252696)(804.000000,0.231570)(805.000000,0.219697)(806.000000,0.223237)(807.000000,0.236015)(808.000000,0.259720)(809.000000,0.233787)(810.000000,0.247387)(811.000000,0.236106)(812.000000,0.235725)(813.000000,0.241494)(814.000000,0.240256)(815.000000,0.238752)(816.000000,0.242229)(817.000000,0.248362)(818.000000,0.244309)(819.000000,0.243939)(820.000000,0.243779)(821.000000,0.246720)(822.000000,0.237975)(823.000000,0.238962)(824.000000,0.233803)(825.000000,0.233918)(826.000000,0.245410)(827.000000,0.241651)(828.000000,0.252015)(829.000000,0.238977)(830.000000,0.230167)(831.000000,0.245886)(832.000000,0.233809)(833.000000,0.236424)(834.000000,0.232034)(835.000000,0.233198)(836.000000,0.224505)(837.000000,0.221665)(838.000000,0.246180)(839.000000,0.233909)(840.000000,0.220766)(841.000000,0.235213)(842.000000,0.239210)(843.000000,0.241421)(844.000000,0.251668)(845.000000,0.246771)(846.000000,0.249220)(847.000000,0.245195)(848.000000,0.245843)(849.000000,0.251465)(850.000000,0.242542)(851.000000,0.235069)(852.000000,0.241410)(853.000000,0.247668)(854.000000,0.227760)(855.000000,0.246312)(856.000000,0.236887)(857.000000,0.228892)(858.000000,0.250220)(859.000000,0.224044)(860.000000,0.228139)(861.000000,0.243853)(862.000000,0.238258)(863.000000,0.253859)(864.000000,0.238026)(865.000000,0.246936)(866.000000,0.245311)(867.000000,0.248653)(868.000000,0.246290)(869.000000,0.232585)(870.000000,0.239922)(871.000000,0.233212)(872.000000,0.233666)(873.000000,0.229215)(874.000000,0.246390)(875.000000,0.243349)(876.000000,0.239843)(877.000000,0.253349)(878.000000,0.236179)(879.000000,0.232976)(880.000000,0.234410)(881.000000,0.250656)(882.000000,0.255719)(883.000000,0.239004)(884.000000,0.228760)(885.000000,0.241511)(886.000000,0.231103)(887.000000,0.249334)(888.000000,0.232206)(889.000000,0.237701)(890.000000,0.232079)(891.000000,0.238374)(892.000000,0.233152)(893.000000,0.247361)(894.000000,0.226851)(895.000000,0.237703)(896.000000,0.248634)(897.000000,0.230980)(898.000000,0.233834)(899.000000,0.241257)(900.000000,0.231238)(901.000000,0.219881)(902.000000,0.230040)(903.000000,0.228284)(904.000000,0.245076)(905.000000,0.245944)(906.000000,0.251221)(907.000000,0.244181)(908.000000,0.236792)(909.000000,0.243896)(910.000000,0.236772)(911.000000,0.248389)(912.000000,0.253363)(913.000000,0.243108)(914.000000,0.242891)(915.000000,0.245830)(916.000000,0.229958)(917.000000,0.249161)(918.000000,0.235685)(919.000000,0.246622)(920.000000,0.230072)(921.000000,0.247022)(922.000000,0.235468)(923.000000,0.255791)(924.000000,0.233225)(925.000000,0.244413)(926.000000,0.235195)(927.000000,0.242324)(928.000000,0.239901)(929.000000,0.239626)(930.000000,0.246994)(931.000000,0.238526)(932.000000,0.226840)(933.000000,0.247119)(934.000000,0.246293)(935.000000,0.245105)(936.000000,0.249634)(937.000000,0.234966)(938.000000,0.246896)(939.000000,0.237865)(940.000000,0.248753)(941.000000,0.244523)(942.000000,0.249637)(943.000000,0.245601)(944.000000,0.237679)(945.000000,0.232439)(946.000000,0.217955)(947.000000,0.223170)(948.000000,0.239597)(949.000000,0.240897)(950.000000,0.250752)(951.000000,0.233045)(952.000000,0.239448)(953.000000,0.228139)(954.000000,0.238018)(955.000000,0.246166)(956.000000,0.241274)(957.000000,0.245058)(958.000000,0.225628)(959.000000,0.243739)(960.000000,0.248803)
		};
		\addplot[red,line width=0.1pt] coordinates{
(1.000000,-0.256020)(2.000000,-0.239167)(3.000000,-0.248161)(4.000000,-0.262162)(5.000000,-0.243180)(6.000000,-0.252285)(7.000000,-0.252752)(8.000000,-0.257985)(9.000000,-0.253261)(10.000000,-0.251258)(11.000000,-0.241343)(12.000000,-0.255126)(13.000000,-0.263102)(14.000000,-0.255745)(15.000000,-0.252881)(16.000000,-0.263638)(17.000000,-0.262863)(18.000000,-0.265150)(19.000000,-0.249732)(20.000000,-0.246767)(21.000000,-0.262628)(22.000000,-0.256354)(23.000000,-0.256918)(24.000000,-0.256165)(25.000000,-0.256181)(26.000000,-0.256488)(27.000000,-0.241189)(28.000000,-0.259644)(29.000000,-0.257312)(30.000000,-0.249184)(31.000000,-0.257988)(32.000000,-0.259120)(33.000000,-0.250782)(34.000000,-0.247706)(35.000000,-0.245886)(36.000000,-0.252951)(37.000000,-0.250379)(38.000000,-0.265332)(39.000000,-0.245718)(40.000000,-0.257830)(41.000000,-0.249372)(42.000000,-0.255144)(43.000000,-0.253031)(44.000000,-0.241991)(45.000000,-0.248739)(46.000000,-0.256653)(47.000000,-0.254194)(48.000000,-0.245130)(49.000000,-0.246818)(50.000000,-0.255297)(51.000000,-0.257684)(52.000000,-0.254652)(53.000000,-0.250138)(54.000000,-0.261141)(55.000000,-0.252628)(56.000000,-0.254213)(57.000000,-0.245344)(58.000000,-0.251120)(59.000000,-0.262112)(60.000000,-0.260132)(61.000000,-0.253785)(62.000000,-0.259368)(63.000000,-0.236219)(64.000000,-0.264875)(65.000000,-0.262138)(66.000000,-0.249642)(67.000000,-0.252704)(68.000000,-0.247848)(69.000000,-0.248912)(70.000000,-0.259362)(71.000000,-0.246955)(72.000000,-0.260597)(73.000000,-0.247057)(74.000000,-0.252954)(75.000000,-0.259272)(76.000000,-0.254468)(77.000000,-0.239688)(78.000000,-0.264384)(79.000000,-0.250624)(80.000000,-0.260625)(81.000000,-0.260069)(82.000000,-0.260327)(83.000000,-0.245362)(84.000000,-0.260794)(85.000000,-0.253770)(86.000000,-0.248419)(87.000000,-0.254541)(88.000000,-0.246469)(89.000000,-0.256711)(90.000000,-0.257217)(91.000000,-0.249082)(92.000000,-0.252736)(93.000000,-0.245754)(94.000000,-0.247513)(95.000000,-0.260112)(96.000000,-0.252956)(97.000000,-0.255594)(98.000000,-0.266404)(99.000000,-0.252522)(100.000000,-0.255466)(101.000000,-0.258027)(102.000000,-0.258556)(103.000000,-0.251668)(104.000000,-0.254447)(105.000000,-0.262172)(106.000000,-0.252084)(107.000000,-0.252258)(108.000000,-0.263596)(109.000000,-0.244002)(110.000000,-0.253334)(111.000000,-0.257983)(112.000000,-0.244381)(113.000000,-0.249190)(114.000000,-0.260714)(115.000000,-0.253724)(116.000000,-0.253963)(117.000000,-0.261403)(118.000000,-0.256586)(119.000000,-0.246868)(120.000000,-0.254306)(121.000000,-0.255649)(122.000000,-0.258053)(123.000000,-0.251237)(124.000000,-0.263421)(125.000000,-0.255733)(126.000000,-0.263712)(127.000000,-0.251109)(128.000000,-0.255474)(129.000000,-0.248270)(130.000000,-0.235410)(131.000000,-0.254728)(132.000000,-0.255284)(133.000000,-0.265041)(134.000000,-0.248715)(135.000000,-0.257241)(136.000000,-0.246781)(137.000000,-0.238471)(138.000000,-0.256719)(139.000000,-0.255387)(140.000000,-0.257233)(141.000000,-0.249453)(142.000000,-0.263535)(143.000000,-0.256327)(144.000000,-0.239634)(145.000000,-0.255153)(146.000000,-0.249892)(147.000000,-0.254623)(148.000000,-0.265800)(149.000000,-0.250153)(150.000000,-0.253401)(151.000000,-0.253811)(152.000000,-0.244083)(153.000000,-0.247045)(154.000000,-0.253242)(155.000000,-0.265111)(156.000000,-0.263042)(157.000000,-0.256423)(158.000000,-0.254188)(159.000000,-0.253568)(160.000000,-0.254610)(161.000000,-0.251030)(162.000000,-0.252318)(163.000000,-0.265640)(164.000000,-0.254535)(165.000000,-0.261264)(166.000000,-0.253426)(167.000000,-0.263612)(168.000000,-0.261664)(169.000000,-0.258699)(170.000000,-0.256032)(171.000000,-0.259646)(172.000000,-0.253472)(173.000000,-0.262551)(174.000000,-0.261698)(175.000000,-0.265221)(176.000000,-0.261921)(177.000000,-0.252894)(178.000000,-0.252298)(179.000000,-0.256294)(180.000000,-0.253082)(181.000000,-0.252591)(182.000000,-0.246108)(183.000000,-0.250615)(184.000000,-0.248790)(185.000000,-0.258067)(186.000000,-0.254735)(187.000000,-0.252244)(188.000000,-0.257377)(189.000000,-0.255491)(190.000000,-0.262858)(191.000000,-0.251349)(192.000000,-0.253209)(193.000000,-0.245645)(194.000000,-0.263832)(195.000000,-0.255336)(196.000000,-0.248693)(197.000000,-0.246316)(198.000000,-0.258754)(199.000000,-0.259246)(200.000000,-0.246636)(201.000000,-0.255631)(202.000000,-0.254709)(203.000000,-0.256948)(204.000000,-0.249438)(205.000000,-0.252797)(206.000000,-0.247615)(207.000000,-0.259486)(208.000000,-0.257459)(209.000000,-0.249979)(210.000000,-0.246128)(211.000000,-0.252693)(212.000000,-0.249745)(213.000000,-0.249163)(214.000000,-0.257664)(215.000000,-0.265603)(216.000000,-0.246351)(217.000000,-0.262894)(218.000000,-0.258593)(219.000000,-0.248777)(220.000000,-0.257731)(221.000000,-0.243963)(222.000000,-0.255620)(223.000000,-0.256761)(224.000000,-0.246105)(225.000000,-0.251587)(226.000000,-0.257355)(227.000000,-0.254319)(228.000000,-0.261172)(229.000000,-0.246512)(230.000000,-0.249721)(231.000000,-0.253523)(232.000000,-0.263210)(233.000000,-0.251273)(234.000000,-0.256595)(235.000000,-0.254255)(236.000000,-0.242880)(237.000000,-0.248837)(238.000000,-0.257872)(239.000000,-0.248948)(240.000000,-0.261763)(241.000000,-0.248308)(242.000000,-0.252530)(243.000000,-0.262190)(244.000000,-0.246440)(245.000000,-0.255939)(246.000000,-0.259856)(247.000000,-0.244313)(248.000000,-0.252255)(249.000000,-0.249117)(250.000000,-0.255482)(251.000000,-0.258868)(252.000000,-0.252599)(253.000000,-0.240441)(254.000000,-0.258375)(255.000000,-0.258034)(256.000000,-0.249735)(257.000000,-0.253990)(258.000000,-0.245745)(259.000000,-0.256303)(260.000000,-0.243467)(261.000000,-0.249632)(262.000000,-0.264045)(263.000000,-0.246067)(264.000000,-0.253776)(265.000000,-0.252110)(266.000000,-0.252570)(267.000000,-0.276584)(268.000000,-0.252210)(269.000000,-0.251004)(270.000000,-0.260620)(271.000000,-0.259085)(272.000000,-0.255173)(273.000000,-0.250766)(274.000000,-0.257467)(275.000000,-0.249423)(276.000000,-0.263810)(277.000000,-0.258606)(278.000000,-0.258860)(279.000000,-0.267299)(280.000000,-0.262318)(281.000000,-0.258610)(282.000000,-0.253879)(283.000000,-0.249505)(284.000000,-0.262066)(285.000000,-0.255750)(286.000000,-0.254148)(287.000000,-0.244228)(288.000000,-0.261850)(289.000000,-0.245588)(290.000000,-0.247767)(291.000000,-0.256585)(292.000000,-0.251843)(293.000000,-0.253165)(294.000000,-0.255475)(295.000000,-0.266366)(296.000000,-0.263875)(297.000000,-0.243581)(298.000000,-0.245968)(299.000000,-0.251857)(300.000000,-0.253225)(301.000000,-0.257842)(302.000000,-0.259623)(303.000000,-0.262577)(304.000000,-0.257964)(305.000000,-0.261988)(306.000000,-0.247886)(307.000000,-0.251306)(308.000000,-0.257671)(309.000000,-0.255701)(310.000000,-0.261783)(311.000000,-0.256073)(312.000000,-0.260223)(313.000000,-0.249949)(314.000000,-0.267739)(315.000000,-0.253838)(316.000000,-0.261323)(317.000000,-0.250637)(318.000000,-0.260177)(319.000000,-0.247383)(320.000000,-0.255548)(321.000000,-0.261750)(322.000000,-0.257151)(323.000000,-0.244264)(324.000000,-0.265723)(325.000000,-0.246879)(326.000000,-0.267084)(327.000000,-0.252223)(328.000000,-0.261287)(329.000000,-0.258413)(330.000000,-0.264201)(331.000000,-0.246838)(332.000000,-0.246759)(333.000000,-0.257535)(334.000000,-0.241201)(335.000000,-0.243587)(336.000000,-0.251271)(337.000000,-0.265537)(338.000000,-0.253071)(339.000000,-0.257574)(340.000000,-0.263280)(341.000000,-0.243222)(342.000000,-0.256119)(343.000000,-0.251752)(344.000000,-0.261207)(345.000000,-0.258938)(346.000000,-0.245222)(347.000000,-0.258134)(348.000000,-0.253176)(349.000000,-0.255891)(350.000000,-0.260070)(351.000000,-0.261754)(352.000000,-0.257230)(353.000000,-0.262284)(354.000000,-0.250150)(355.000000,-0.258143)(356.000000,-0.249798)(357.000000,-0.248503)(358.000000,-0.271277)(359.000000,-0.257209)(360.000000,-0.257449)(361.000000,-0.258088)(362.000000,-0.264465)(363.000000,-0.254139)(364.000000,-0.257076)(365.000000,-0.248269)(366.000000,-0.249818)(367.000000,-0.262322)(368.000000,-0.261792)(369.000000,-0.254767)(370.000000,-0.250426)(371.000000,-0.260453)(372.000000,-0.245429)(373.000000,-0.240501)(374.000000,-0.252210)(375.000000,-0.265972)(376.000000,-0.249423)(377.000000,-0.254140)(378.000000,-0.257571)(379.000000,-0.248397)(380.000000,-0.239032)(381.000000,-0.240779)(382.000000,-0.243561)(383.000000,-0.256550)(384.000000,-0.249469)(385.000000,-0.257950)(386.000000,-0.255050)(387.000000,-0.265059)(388.000000,-0.255182)(389.000000,-0.242122)(390.000000,-0.261011)(391.000000,-0.252026)(392.000000,-0.248533)(393.000000,-0.257594)(394.000000,-0.258569)(395.000000,-0.253239)(396.000000,-0.259904)(397.000000,-0.254846)(398.000000,-0.248973)(399.000000,-0.262768)(400.000000,-0.266483)(401.000000,-0.258049)(402.000000,-0.262043)(403.000000,-0.255031)(404.000000,-0.243536)(405.000000,-0.251889)(406.000000,-0.254439)(407.000000,-0.249376)(408.000000,-0.255081)(409.000000,-0.257957)(410.000000,-0.251115)(411.000000,-0.258157)(412.000000,-0.250287)(413.000000,-0.247607)(414.000000,-0.246875)(415.000000,-0.260144)(416.000000,-0.259886)(417.000000,-0.262501)(418.000000,-0.253781)(419.000000,-0.262355)(420.000000,-0.246382)(421.000000,-0.251127)(422.000000,-0.255174)(423.000000,-0.254308)(424.000000,-0.260171)(425.000000,-0.255348)(426.000000,-0.246314)(427.000000,-0.255590)(428.000000,-0.267400)(429.000000,-0.251257)(430.000000,-0.247744)(431.000000,-0.250529)(432.000000,-0.256071)(433.000000,-0.263958)(434.000000,-0.261760)(435.000000,-0.258632)(436.000000,-0.237054)(437.000000,-0.252142)(438.000000,-0.254969)(439.000000,-0.249980)(440.000000,-0.256407)(441.000000,-0.256047)(442.000000,-0.243824)(443.000000,-0.251135)(444.000000,-0.256533)(445.000000,-0.256592)(446.000000,-0.256528)(447.000000,-0.258190)(448.000000,-0.255370)(449.000000,-0.256795)(450.000000,-0.259552)(451.000000,-0.268141)(452.000000,-0.256889)(453.000000,-0.243905)(454.000000,-0.254742)(455.000000,-0.258926)(456.000000,-0.248662)(457.000000,-0.259738)(458.000000,-0.250411)(459.000000,-0.256688)(460.000000,-0.247643)(461.000000,-0.248504)(462.000000,-0.250193)(463.000000,-0.260427)(464.000000,-0.253244)(465.000000,-0.247216)(466.000000,-0.258183)(467.000000,-0.263623)(468.000000,-0.250325)(469.000000,-0.252597)(470.000000,-0.254258)(471.000000,-0.252080)(472.000000,-0.258679)(473.000000,-0.238808)(474.000000,-0.252526)(475.000000,-0.255232)(476.000000,-0.258194)(477.000000,-0.257649)(478.000000,-0.259260)(479.000000,-0.254600)(480.000000,-0.254311)(481.000000,-0.247845)(482.000000,-0.231669)(483.000000,-0.240217)(484.000000,-0.227191)(485.000000,-0.239286)(486.000000,-0.238056)(487.000000,-0.242550)(488.000000,-0.239719)(489.000000,-0.257636)(490.000000,-0.223831)(491.000000,-0.237407)(492.000000,-0.237523)(493.000000,-0.247584)(494.000000,-0.246005)(495.000000,-0.239012)(496.000000,-0.243820)(497.000000,-0.229038)(498.000000,-0.230280)(499.000000,-0.242083)(500.000000,-0.243012)(501.000000,-0.252545)(502.000000,-0.232821)(503.000000,-0.242083)(504.000000,-0.245613)(505.000000,-0.239203)(506.000000,-0.248491)(507.000000,-0.252295)(508.000000,-0.231844)(509.000000,-0.254838)(510.000000,-0.232757)(511.000000,-0.238511)(512.000000,-0.249453)(513.000000,-0.243661)(514.000000,-0.240657)(515.000000,-0.248182)(516.000000,-0.242782)(517.000000,-0.243845)(518.000000,-0.236964)(519.000000,-0.239934)(520.000000,-0.237571)(521.000000,-0.249195)(522.000000,-0.234027)(523.000000,-0.244150)(524.000000,-0.237640)(525.000000,-0.248395)(526.000000,-0.247990)(527.000000,-0.243894)(528.000000,-0.228590)(529.000000,-0.242611)(530.000000,-0.247583)(531.000000,-0.257342)(532.000000,-0.244203)(533.000000,-0.231479)(534.000000,-0.242352)(535.000000,-0.239892)(536.000000,-0.242200)(537.000000,-0.244938)(538.000000,-0.241071)(539.000000,-0.239531)(540.000000,-0.245052)(541.000000,-0.248587)(542.000000,-0.236801)(543.000000,-0.245124)(544.000000,-0.245521)(545.000000,-0.253892)(546.000000,-0.226957)(547.000000,-0.248923)(548.000000,-0.246657)(549.000000,-0.248471)(550.000000,-0.226991)(551.000000,-0.236133)(552.000000,-0.233807)(553.000000,-0.239390)(554.000000,-0.241834)(555.000000,-0.236318)(556.000000,-0.247644)(557.000000,-0.240462)(558.000000,-0.244586)(559.000000,-0.237610)(560.000000,-0.233354)(561.000000,-0.233773)(562.000000,-0.235502)(563.000000,-0.240446)(564.000000,-0.239697)(565.000000,-0.243950)(566.000000,-0.247411)(567.000000,-0.242740)(568.000000,-0.243789)(569.000000,-0.242868)(570.000000,-0.240978)(571.000000,-0.242558)(572.000000,-0.229072)(573.000000,-0.250558)(574.000000,-0.231768)(575.000000,-0.233878)(576.000000,-0.250556)(577.000000,-0.244073)(578.000000,-0.237053)(579.000000,-0.243184)(580.000000,-0.244826)(581.000000,-0.250746)(582.000000,-0.233924)(583.000000,-0.254639)(584.000000,-0.226153)(585.000000,-0.249852)(586.000000,-0.237616)(587.000000,-0.237470)(588.000000,-0.243867)(589.000000,-0.242895)(590.000000,-0.247257)(591.000000,-0.253499)(592.000000,-0.216740)(593.000000,-0.242357)(594.000000,-0.250303)(595.000000,-0.232272)(596.000000,-0.247412)(597.000000,-0.236317)(598.000000,-0.238882)(599.000000,-0.245811)(600.000000,-0.245435)(601.000000,-0.231575)(602.000000,-0.235978)(603.000000,-0.245665)(604.000000,-0.231412)(605.000000,-0.248182)(606.000000,-0.241399)(607.000000,-0.245084)(608.000000,-0.241702)(609.000000,-0.243257)(610.000000,-0.243556)(611.000000,-0.225504)(612.000000,-0.237538)(613.000000,-0.241652)(614.000000,-0.239863)(615.000000,-0.244776)(616.000000,-0.237464)(617.000000,-0.232282)(618.000000,-0.246427)(619.000000,-0.238931)(620.000000,-0.241825)(621.000000,-0.243118)(622.000000,-0.237659)(623.000000,-0.229213)(624.000000,-0.247145)(625.000000,-0.234029)(626.000000,-0.237835)(627.000000,-0.252704)(628.000000,-0.232252)(629.000000,-0.228078)(630.000000,-0.262292)(631.000000,-0.243520)(632.000000,-0.248268)(633.000000,-0.241399)(634.000000,-0.248823)(635.000000,-0.236286)(636.000000,-0.241079)(637.000000,-0.234356)(638.000000,-0.246053)(639.000000,-0.248552)(640.000000,-0.227187)(641.000000,-0.229495)(642.000000,-0.246426)(643.000000,-0.244920)(644.000000,-0.248492)(645.000000,-0.253596)(646.000000,-0.227590)(647.000000,-0.233494)(648.000000,-0.232882)(649.000000,-0.238377)(650.000000,-0.238398)(651.000000,-0.239812)(652.000000,-0.239694)(653.000000,-0.232457)(654.000000,-0.237901)(655.000000,-0.235499)(656.000000,-0.232723)(657.000000,-0.243551)(658.000000,-0.242696)(659.000000,-0.234712)(660.000000,-0.250433)(661.000000,-0.213839)(662.000000,-0.243144)(663.000000,-0.243586)(664.000000,-0.235216)(665.000000,-0.252463)(666.000000,-0.237006)(667.000000,-0.237742)(668.000000,-0.239464)(669.000000,-0.247118)(670.000000,-0.253282)(671.000000,-0.246723)(672.000000,-0.240128)(673.000000,-0.241635)(674.000000,-0.239551)(675.000000,-0.239097)(676.000000,-0.241090)(677.000000,-0.237258)(678.000000,-0.237764)(679.000000,-0.233514)(680.000000,-0.244708)(681.000000,-0.246910)(682.000000,-0.246324)(683.000000,-0.229487)(684.000000,-0.242533)(685.000000,-0.235470)(686.000000,-0.243331)(687.000000,-0.246713)(688.000000,-0.241161)(689.000000,-0.231414)(690.000000,-0.238317)(691.000000,-0.229751)(692.000000,-0.224123)(693.000000,-0.252028)(694.000000,-0.245342)(695.000000,-0.245033)(696.000000,-0.236534)(697.000000,-0.240120)(698.000000,-0.243895)(699.000000,-0.231458)(700.000000,-0.235525)(701.000000,-0.239988)(702.000000,-0.239425)(703.000000,-0.243126)(704.000000,-0.255381)(705.000000,-0.231467)(706.000000,-0.236243)(707.000000,-0.247277)(708.000000,-0.244883)(709.000000,-0.240352)(710.000000,-0.241925)(711.000000,-0.238675)(712.000000,-0.245576)(713.000000,-0.246301)(714.000000,-0.228103)(715.000000,-0.243103)(716.000000,-0.251279)(717.000000,-0.240947)(718.000000,-0.234672)(719.000000,-0.231128)(720.000000,-0.251692)(721.000000,-0.235077)(722.000000,-0.233206)(723.000000,-0.239604)(724.000000,-0.240202)(725.000000,-0.229131)(726.000000,-0.233322)(727.000000,-0.225202)(728.000000,-0.254042)(729.000000,-0.234001)(730.000000,-0.258386)(731.000000,-0.245026)(732.000000,-0.239843)(733.000000,-0.241970)(734.000000,-0.245829)(735.000000,-0.251045)(736.000000,-0.237379)(737.000000,-0.248396)(738.000000,-0.231491)(739.000000,-0.231503)(740.000000,-0.226459)(741.000000,-0.246633)(742.000000,-0.232832)(743.000000,-0.242867)(744.000000,-0.251222)(745.000000,-0.254807)(746.000000,-0.247719)(747.000000,-0.242011)(748.000000,-0.235328)(749.000000,-0.253767)(750.000000,-0.223757)(751.000000,-0.245925)(752.000000,-0.238603)(753.000000,-0.233325)(754.000000,-0.247733)(755.000000,-0.232233)(756.000000,-0.244378)(757.000000,-0.221857)(758.000000,-0.240629)(759.000000,-0.231716)(760.000000,-0.249244)(761.000000,-0.234741)(762.000000,-0.244481)(763.000000,-0.243918)(764.000000,-0.220171)(765.000000,-0.236960)(766.000000,-0.251338)(767.000000,-0.237969)(768.000000,-0.235527)(769.000000,-0.240740)(770.000000,-0.229671)(771.000000,-0.251517)(772.000000,-0.238963)(773.000000,-0.233396)(774.000000,-0.237569)(775.000000,-0.235676)(776.000000,-0.227999)(777.000000,-0.247333)(778.000000,-0.236470)(779.000000,-0.253045)(780.000000,-0.239951)(781.000000,-0.252110)(782.000000,-0.230552)(783.000000,-0.237359)(784.000000,-0.225699)(785.000000,-0.245679)(786.000000,-0.245835)(787.000000,-0.247044)(788.000000,-0.247782)(789.000000,-0.236167)(790.000000,-0.248352)(791.000000,-0.238385)(792.000000,-0.237754)(793.000000,-0.233544)(794.000000,-0.252558)(795.000000,-0.241151)(796.000000,-0.231384)(797.000000,-0.235100)(798.000000,-0.239624)(799.000000,-0.238588)(800.000000,-0.241478)(801.000000,-0.238677)(802.000000,-0.227968)(803.000000,-0.252696)(804.000000,-0.231570)(805.000000,-0.219697)(806.000000,-0.223237)(807.000000,-0.236015)(808.000000,-0.259720)(809.000000,-0.233787)(810.000000,-0.247387)(811.000000,-0.236106)(812.000000,-0.235725)(813.000000,-0.241494)(814.000000,-0.240256)(815.000000,-0.238752)(816.000000,-0.242229)(817.000000,-0.248362)(818.000000,-0.244309)(819.000000,-0.243939)(820.000000,-0.243779)(821.000000,-0.246720)(822.000000,-0.237975)(823.000000,-0.238962)(824.000000,-0.233803)(825.000000,-0.233918)(826.000000,-0.245410)(827.000000,-0.241651)(828.000000,-0.252015)(829.000000,-0.238977)(830.000000,-0.230167)(831.000000,-0.245886)(832.000000,-0.233809)(833.000000,-0.236424)(834.000000,-0.232034)(835.000000,-0.233198)(836.000000,-0.224505)(837.000000,-0.221665)(838.000000,-0.246180)(839.000000,-0.233909)(840.000000,-0.220766)(841.000000,-0.235213)(842.000000,-0.239210)(843.000000,-0.241421)(844.000000,-0.251668)(845.000000,-0.246771)(846.000000,-0.249220)(847.000000,-0.245195)(848.000000,-0.245843)(849.000000,-0.251465)(850.000000,-0.242542)(851.000000,-0.235069)(852.000000,-0.241410)(853.000000,-0.247668)(854.000000,-0.227760)(855.000000,-0.246312)(856.000000,-0.236887)(857.000000,-0.228892)(858.000000,-0.250220)(859.000000,-0.224044)(860.000000,-0.228139)(861.000000,-0.243853)(862.000000,-0.238258)(863.000000,-0.253859)(864.000000,-0.238026)(865.000000,-0.246936)(866.000000,-0.245311)(867.000000,-0.248653)(868.000000,-0.246290)(869.000000,-0.232585)(870.000000,-0.239922)(871.000000,-0.233212)(872.000000,-0.233666)(873.000000,-0.229215)(874.000000,-0.246390)(875.000000,-0.243349)(876.000000,-0.239843)(877.000000,-0.253349)(878.000000,-0.236179)(879.000000,-0.232976)(880.000000,-0.234410)(881.000000,-0.250656)(882.000000,-0.255719)(883.000000,-0.239004)(884.000000,-0.228760)(885.000000,-0.241511)(886.000000,-0.231103)(887.000000,-0.249334)(888.000000,-0.232206)(889.000000,-0.237701)(890.000000,-0.232079)(891.000000,-0.238374)(892.000000,-0.233152)(893.000000,-0.247361)(894.000000,-0.226851)(895.000000,-0.237703)(896.000000,-0.248634)(897.000000,-0.230980)(898.000000,-0.233834)(899.000000,-0.241257)(900.000000,-0.231238)(901.000000,-0.219881)(902.000000,-0.230040)(903.000000,-0.228284)(904.000000,-0.245076)(905.000000,-0.245944)(906.000000,-0.251221)(907.000000,-0.244181)(908.000000,-0.236792)(909.000000,-0.243896)(910.000000,-0.236772)(911.000000,-0.248389)(912.000000,-0.253363)(913.000000,-0.243108)(914.000000,-0.242891)(915.000000,-0.245830)(916.000000,-0.229958)(917.000000,-0.249161)(918.000000,-0.235685)(919.000000,-0.246622)(920.000000,-0.230072)(921.000000,-0.247022)(922.000000,-0.235468)(923.000000,-0.255791)(924.000000,-0.233225)(925.000000,-0.244413)(926.000000,-0.235195)(927.000000,-0.242324)(928.000000,-0.239901)(929.000000,-0.239626)(930.000000,-0.246994)(931.000000,-0.238526)(932.000000,-0.226840)(933.000000,-0.247119)(934.000000,-0.246293)(935.000000,-0.245105)(936.000000,-0.249634)(937.000000,-0.234966)(938.000000,-0.246896)(939.000000,-0.237865)(940.000000,-0.248753)(941.000000,-0.244523)(942.000000,-0.249637)(943.000000,-0.245601)(944.000000,-0.237679)(945.000000,-0.232439)(946.000000,-0.217955)(947.000000,-0.223170)(948.000000,-0.239597)(949.000000,-0.240897)(950.000000,-0.250752)(951.000000,-0.233045)(952.000000,-0.239448)(953.000000,-0.228139)(954.000000,-0.238018)(955.000000,-0.246166)(956.000000,-0.241274)(957.000000,-0.245058)(958.000000,-0.225628)(959.000000,-0.243739)(960.000000,-0.248803)
		};
		\legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
		\draw[<->] (axis cs:1,-.4) -- (axis cs:480,-.4) node [below,pos=.5] {$\mathcal C_1$};
		\draw[<->] (axis cs:480,-.4) -- (axis cs:960,-.4) node [below,pos=.5] {$\mathcal C_2$};
		\end{axis}
		\end{tikzpicture} &
		\begin{tikzpicture}[font=\footnotesize]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(1,1)}, anchor=north east, font=\tiny ]
		\begin{axis}[
		%ybar,
		width=.4\linewidth,
		height=.4\linewidth,
		xmin=1,
		ymin=-0.6,
		xmax=960,
		ymax=0.6,
		xtick={480},
		xticklabels={},
		yticklabels = {},
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=true,
		%scale ticks above={4},
		%xlabel={Index},
		%ylabel={$[F^\circ_{[u]}]_{\cdot k}$}
		]
		\addplot[blue!30!white,line width=0.1pt] coordinates{
(1,0.241998)(2,0.218106)(3,0.258678)(4,0.260133)(5,0.255419)(6,0.245311)(7,0.253254)(8,0.230126)(9,0.267136)(10,0.261706)(11,0.226585)(12,0.247061)(13,0.216139)(14,0.250191)(15,0.252325)(16,0.175190)(17,0.239007)(18,0.265216)(19,0.251756)(20,0.222055)(21,0.256109)(22,0.247812)(23,0.251535)(24,0.188947)(25,0.277089)(26,0.245001)(27,0.268509)(28,0.244867)(29,0.257059)(30,0.245736)(31,0.254211)(32,0.241134)(33,0.222237)(34,0.254978)(35,0.244231)(36,0.226454)(37,0.244033)(38,0.226876)(39,0.276675)(40,0.238743)(41,0.236071)(42,0.255798)(43,0.259265)(44,0.285754)(45,0.235553)(46,0.257125)(47,0.276909)(48,0.230178)(49,0.234790)(50,0.250310)(51,0.272946)(52,0.249093)(53,0.231829)(54,0.211369)(55,0.253291)(56,0.202053)(57,0.212489)(58,0.215102)(59,0.199227)(60,0.220710)(61,0.237883)(62,0.251817)(63,0.191176)(64,0.218914)(65,0.238424)(66,0.187025)(67,0.224705)(68,0.209788)(69,0.262283)(70,0.249710)(71,0.191552)(72,0.239476)(73,0.206827)(74,0.236033)(75,0.258850)(76,0.248801)(77,0.250205)(78,0.228605)(79,0.253314)(80,0.278501)(81,0.226846)(82,0.207689)(83,0.267808)(84,0.279070)(85,0.249048)(86,0.236166)(87,0.223152)(88,0.218866)(89,0.213453)(90,0.278058)(91,0.269177)(92,0.228499)(93,0.251858)(94,0.221107)(95,0.265489)(96,0.267634)(97,0.246314)(98,0.262033)(99,0.275610)(100,0.254475)(101,0.267407)(102,0.217521)(103,0.219218)(104,0.249361)(105,0.257671)(106,0.226169)(107,0.271486)(108,0.259174)(109,0.256008)(110,0.266581)(111,0.192490)(112,0.265304)(113,0.262957)(114,0.269220)(115,0.236517)(116,0.167561)(117,0.246176)(118,0.267028)(119,0.243685)(120,0.250797)(121,0.232148)(122,0.219462)(123,0.237748)(124,0.201160)(125,0.259706)(126,0.218094)(127,0.273614)(128,0.235964)(129,0.206449)(130,0.241527)(131,0.259472)(132,0.260265)(133,0.254510)(134,0.261825)(135,0.195011)(136,0.266299)(137,0.190150)(138,0.273494)(139,0.261589)(140,0.243221)(141,0.217751)(142,0.255069)(143,0.245601)(144,0.245625)(145,0.202915)(146,0.234436)(147,0.252607)(148,0.252355)(149,0.269764)(150,0.230572)(151,0.235322)(152,0.242296)(153,0.256862)(154,0.241616)(155,0.212646)(156,0.247920)(157,0.232273)(158,0.249040)(159,0.232829)(160,0.225646)(161,0.234233)(162,0.226536)(163,0.278597)(164,0.265808)(165,0.266471)(166,0.217643)(167,0.246440)(168,0.230748)(169,0.229978)(170,0.256105)(171,0.269867)(172,0.238843)(173,0.248239)(174,0.215672)(175,0.266816)(176,0.231896)(177,0.231680)(178,0.224780)(179,0.197262)(180,0.228825)(181,0.268789)(182,0.224066)(183,0.251022)(184,0.193579)(185,0.272790)(186,0.218033)(187,0.242923)(188,0.256437)(189,0.199751)(190,0.194009)(191,0.231704)(192,0.231882)(193,0.250215)(194,0.274453)(195,0.186735)(196,0.256103)(197,0.182158)(198,0.226441)(199,0.217449)(200,0.204602)(201,0.277593)(202,0.211063)(203,0.182123)(204,0.224220)(205,0.237306)(206,0.216179)(207,0.202967)(208,0.251599)(209,0.217473)(210,0.254878)(211,0.247628)(212,0.251070)(213,0.260434)(214,0.260690)(215,0.271849)(216,0.255816)(217,0.217876)(218,0.195174)(219,0.227578)(220,0.265257)(221,0.250945)(222,0.227851)(223,0.227731)(224,0.189282)(225,0.266565)(226,0.230079)(227,0.227173)(228,0.244769)(229,0.194912)(230,0.258179)(231,0.244227)(232,0.249966)(233,0.222990)(234,0.225154)(235,0.270367)(236,0.249709)(237,0.227710)(238,0.283789)(239,0.238438)(240,0.277974)(241,0.238378)(242,0.264550)(243,0.258028)(244,0.258105)(245,0.244024)(246,0.197735)(247,0.235377)(248,0.271765)(249,0.280142)(250,0.272126)(251,0.263536)(252,0.223368)(253,0.268441)(254,0.241741)(255,0.226070)(256,0.257444)(257,0.281198)(258,0.259829)(259,0.240965)(260,0.256542)(261,0.242291)(262,0.239052)(263,0.224462)(264,0.228393)(265,0.265559)(266,0.251661)(267,0.261360)(268,0.267928)(269,0.269069)(270,0.253677)(271,0.203024)(272,0.219658)(273,0.255828)(274,0.248166)(275,0.232605)(276,0.211546)(277,0.239938)(278,0.272664)(279,0.238699)(280,0.244586)(281,0.257480)(282,0.220053)(283,0.208128)(284,0.217280)(285,0.199485)(286,0.249589)(287,0.220228)(288,0.230189)(289,0.267395)(290,0.230036)(291,0.234959)(292,0.210982)(293,0.206028)(294,0.212972)(295,0.229198)(296,0.189957)(297,0.224244)(298,0.209322)(299,0.242806)(300,0.192235)(301,0.246245)(302,0.238203)(303,0.250723)(304,0.238217)(305,0.250555)(306,0.254606)(307,0.213112)(308,0.267728)(309,0.270016)(310,0.254550)(311,0.182677)(312,0.265282)(313,0.265212)(314,0.252796)(315,0.213457)(316,0.205344)(317,0.275998)(318,0.215580)(319,0.265994)(320,0.254677)(321,0.252610)(322,0.265844)(323,0.278332)(324,0.270190)(325,0.220334)(326,0.274619)(327,0.261748)(328,0.274188)(329,0.233898)(330,0.241291)(331,0.219602)(332,0.174567)(333,0.265508)(334,0.199144)(335,0.235353)(336,0.242574)(337,0.193021)(338,0.246751)(339,0.225018)(340,0.244711)(341,0.230288)(342,0.259509)(343,0.250396)(344,0.255613)(345,0.214195)(346,0.264669)(347,0.257033)(348,0.254249)(349,0.251733)(350,0.242117)(351,0.243659)(352,0.232072)(353,0.241479)(354,0.246546)(355,0.243475)(356,0.250973)(357,0.240883)(358,0.248292)(359,0.245220)(360,0.253273)(361,0.231110)(362,0.258346)(363,0.246886)(364,0.234696)(365,0.207993)(366,0.244340)(367,0.274866)(368,0.231005)(369,0.186558)(370,0.231919)(371,0.274194)(372,0.265982)(373,0.264872)(374,0.240607)(375,0.267414)(376,0.271514)(377,0.263362)(378,0.265943)(379,0.268979)(380,0.247659)(381,0.254121)(382,0.252324)(383,0.234062)(384,0.265821)(385,0.235303)(386,0.237069)(387,0.183362)(388,0.253766)(389,0.157462)(390,0.201590)(391,0.252603)(392,0.238458)(393,0.151506)(394,0.195816)(395,0.161543)(396,0.159731)(397,0.158590)(398,0.222533)(399,0.196412)(400,0.247111)(401,0.227861)(402,0.260691)(403,0.219102)(404,0.203799)(405,0.231510)(406,0.211552)(407,0.175062)(408,0.225966)(409,0.148294)(410,0.202000)(411,0.251444)(412,0.229639)(413,0.265897)(414,0.279272)(415,0.239847)(416,0.231827)(417,0.219342)(418,0.258291)(419,0.182056)(420,0.242145)(421,0.255992)(422,0.261795)(423,0.233278)(424,0.227501)(425,0.260003)(426,0.258733)(427,0.217955)(428,0.236772)(429,0.240863)(430,0.194657)(431,0.197369)(432,0.234278)(433,0.234585)(434,0.271797)(435,0.237824)(436,0.230026)(437,0.270376)(438,0.234086)(439,0.191340)(440,0.229192)(441,0.222359)(442,0.253788)(443,0.264006)(444,0.236294)(445,0.228986)(446,0.244358)(447,0.268531)(448,0.235944)(449,0.275203)(450,0.200336)(451,0.251708)(452,0.253528)(453,0.275229)(454,0.226795)(455,0.246537)(456,0.236671)(457,0.193879)(458,0.202477)(459,0.160568)(460,0.256815)(461,0.250095)(462,0.224734)(463,0.269359)(464,0.182476)(465,0.269654)(466,0.228359)(467,0.250714)(468,0.186603)(469,0.227963)(470,0.212658)(471,0.231740)(472,0.249198)(473,0.253078)(474,0.260424)(475,0.235798)(476,0.249109)(477,0.259569)(478,0.196259)(479,0.194359)(480,0.254297)(481,0.273316)(482,0.259075)(483,0.260363)(484,0.230905)(485,0.254547)(486,0.264244)(487,0.274494)(488,0.252251)(489,0.287557)(490,0.289009)(491,0.230964)(492,0.281430)(493,0.276318)(494,0.225920)(495,0.285933)(496,0.247858)(497,0.284413)(498,0.279527)(499,0.248070)(500,0.237707)(501,0.261275)(502,0.273925)(503,0.273442)(504,0.275882)(505,0.281063)(506,0.252130)(507,0.276495)(508,0.282499)(509,0.275979)(510,0.279217)(511,0.285120)(512,0.191566)(513,0.257285)(514,0.235946)(515,0.288703)(516,0.254833)(517,0.268182)(518,0.276302)(519,0.257578)(520,0.251622)(521,0.257242)(522,0.253677)(523,0.254108)(524,0.267399)(525,0.279375)(526,0.269417)(527,0.263062)(528,0.249458)(529,0.259499)(530,0.275922)(531,0.255798)(532,0.270012)(533,0.185710)(534,0.245514)(535,0.258737)(536,0.265592)(537,0.185971)(538,0.279739)(539,0.271650)(540,0.259876)(541,0.265542)(542,0.262732)(543,0.238305)(544,0.198061)(545,0.219025)(546,0.257492)(547,0.249383)(548,0.257895)(549,0.267554)(550,0.273712)(551,0.263289)(552,0.280682)(553,0.173341)(554,0.265019)(555,0.268238)(556,0.236304)(557,0.282809)(558,0.199834)(559,0.243413)(560,0.240074)(561,0.241463)(562,0.246202)(563,0.222631)(564,0.286000)(565,0.233812)(566,0.275804)(567,0.247905)(568,0.235749)(569,0.274425)(570,0.286723)(571,0.259213)(572,0.210982)(573,0.263458)(574,0.268437)(575,0.224440)(576,0.248211)(577,0.258316)(578,0.257629)(579,0.251501)(580,0.270451)(581,0.278119)(582,0.283076)(583,0.276216)(584,0.266485)(585,0.199537)(586,0.231024)(587,0.263229)(588,0.284434)(589,0.279596)(590,0.216622)(591,0.245702)(592,0.242911)(593,0.275253)(594,0.276213)(595,0.244655)(596,0.287323)(597,0.242409)(598,0.268299)(599,0.269537)(600,0.251957)(601,0.182583)(602,0.276824)(603,0.244777)(604,0.205799)(605,0.234125)(606,0.269171)(607,0.278987)(608,0.250056)(609,0.209564)(610,0.279674)(611,0.263540)(612,0.274306)(613,0.262999)(614,0.256858)(615,0.256587)(616,0.235325)(617,0.266545)(618,0.275460)(619,0.277246)(620,0.201714)(621,0.200733)(622,0.256038)(623,0.270058)(624,0.221922)(625,0.255566)(626,0.220844)(627,0.265444)(628,0.258010)(629,0.246149)(630,0.276076)(631,0.192578)(632,0.188503)(633,0.268107)(634,0.250867)(635,0.287827)(636,0.289742)(637,0.172873)(638,0.228046)(639,0.234121)(640,0.265699)(641,0.276147)(642,0.275502)(643,0.241666)(644,0.281483)(645,0.278849)(646,0.232954)(647,0.264200)(648,0.239298)(649,0.265321)(650,0.239404)(651,0.232020)(652,0.271016)(653,0.211166)(654,0.172720)(655,0.281378)(656,0.242961)(657,0.239192)(658,0.262729)(659,0.264819)(660,0.253270)(661,0.268454)(662,0.273272)(663,0.249403)(664,0.203491)(665,0.246872)(666,0.268831)(667,0.278257)(668,0.201956)(669,0.271411)(670,0.214933)(671,0.257429)(672,0.255468)(673,0.250201)(674,0.232191)(675,0.284072)(676,0.250106)(677,0.279988)(678,0.261219)(679,0.289862)(680,0.285871)(681,0.279729)(682,0.230844)(683,0.265307)(684,0.264230)(685,0.252937)(686,0.263426)(687,0.272137)(688,0.272083)(689,0.259952)(690,0.263253)(691,0.238390)(692,0.197491)(693,0.265284)(694,0.212125)(695,0.249111)(696,0.277611)(697,0.277733)(698,0.240814)(699,0.273996)(700,0.259785)(701,0.242115)(702,0.281222)(703,0.264791)(704,0.280035)(705,0.250389)(706,0.244644)(707,0.264162)(708,0.266895)(709,0.274709)(710,0.272529)(711,0.285212)(712,0.257809)(713,0.235153)(714,0.245620)(715,0.256298)(716,0.249853)(717,0.257521)(718,0.269534)(719,0.275373)(720,0.227660)(721,0.228238)(722,0.252427)(723,0.269420)(724,0.276792)(725,0.214306)(726,0.253031)(727,0.163846)(728,0.252957)(729,0.256707)(730,0.250981)(731,0.226234)(732,0.211703)(733,0.255421)(734,0.206605)(735,0.212242)(736,0.249707)(737,0.241687)(738,0.270951)(739,0.178491)(740,0.209478)(741,0.195652)(742,0.253247)(743,0.272956)(744,0.255752)(745,0.250282)(746,0.177932)(747,0.255389)(748,0.239786)(749,0.280359)(750,0.283784)(751,0.277045)(752,0.212100)(753,0.279253)(754,0.269137)(755,0.220884)(756,0.245980)(757,0.269239)(758,0.223001)(759,0.258971)(760,0.249370)(761,0.261546)(762,0.268739)(763,0.202374)(764,0.253561)(765,0.282967)(766,0.259211)(767,0.273840)(768,0.237802)(769,0.242401)(770,0.268130)(771,0.255681)(772,0.237570)(773,0.266520)(774,0.281470)(775,0.234646)(776,0.277244)(777,0.269352)(778,0.231178)(779,0.245180)(780,0.282308)(781,0.288487)(782,0.285982)(783,0.281236)(784,0.258707)(785,0.245868)(786,0.216234)(787,0.227317)(788,0.276128)(789,0.275724)(790,0.258532)(791,0.280613)(792,0.249392)(793,0.193351)(794,0.245613)(795,0.267758)(796,0.282676)(797,0.252531)(798,0.239933)(799,0.149202)(800,0.283793)(801,0.257420)(802,0.255895)(803,0.275910)(804,0.283219)(805,0.274362)(806,0.287184)(807,0.162763)(808,0.217938)(809,0.234412)(810,0.279082)(811,0.278963)(812,0.250702)(813,0.270669)(814,0.143016)(815,0.234614)(816,0.272189)(817,0.264230)(818,0.175455)(819,0.258540)(820,0.274009)(821,0.224760)(822,0.217633)(823,0.280485)(824,0.200039)(825,0.257209)(826,0.274402)(827,0.273869)(828,0.262857)(829,0.184512)(830,0.186691)(831,0.274850)(832,0.253319)(833,0.185378)(834,0.239608)(835,0.283443)(836,0.262314)(837,0.221186)(838,0.262586)(839,0.235697)(840,0.282463)(841,0.237998)(842,0.197965)(843,0.267954)(844,0.270934)(845,0.277400)(846,0.285252)(847,0.271195)(848,0.222206)(849,0.203582)(850,0.276444)(851,0.279711)(852,0.271991)(853,0.276011)(854,0.240005)(855,0.273474)(856,0.216194)(857,0.279431)(858,0.259038)(859,0.266176)(860,0.267804)(861,0.234597)(862,0.274825)(863,0.278561)(864,0.260452)(865,0.227309)(866,0.270798)(867,0.205897)(868,0.241422)(869,0.264757)(870,0.239161)(871,0.231657)(872,0.279952)(873,0.279577)(874,0.241722)(875,0.262859)(876,0.207506)(877,0.277435)(878,0.271759)(879,0.243884)(880,0.241102)(881,0.215922)(882,0.255337)(883,0.248818)(884,0.260978)(885,0.269039)(886,0.254709)(887,0.266181)(888,0.271542)(889,0.269552)(890,0.196381)(891,0.265889)(892,0.260992)(893,0.257156)(894,0.256822)(895,0.229412)(896,0.250486)(897,0.254773)(898,0.250213)(899,0.287779)(900,0.249695)(901,0.205666)(902,0.218306)(903,0.249807)(904,0.276005)(905,0.263745)(906,0.268188)(907,0.259855)(908,0.228547)(909,0.220071)(910,0.223301)(911,0.233446)(912,0.265373)(913,0.269965)(914,0.226033)(915,0.244157)(916,0.252544)(917,0.236831)(918,0.259785)(919,0.266493)(920,0.180169)(921,0.223300)(922,0.247992)(923,0.248727)(924,0.208278)(925,0.266835)(926,0.218277)(927,0.277646)(928,0.177997)(929,0.229164)(930,0.277887)(931,0.224577)(932,0.250488)(933,0.240336)(934,0.270119)(935,0.197470)(936,0.233238)(937,0.206133)(938,0.250363)(939,0.260046)(940,0.231466)(941,0.282779)(942,0.256699)(943,0.160433)(944,0.183701)(945,0.268849)(946,0.192004)(947,0.190809)(948,0.275590)(949,0.267381)(950,0.265877)(951,0.225821)(952,0.274227)(953,0.241671)(954,0.254127)(955,0.225239)(956,0.290199)(957,0.282185)(958,0.265722)(959,0.255940)(960,0.263085)
		};
		\addplot[red,line width=0.1pt] coordinates{
			
(1,-0.241998)(2,-0.218106)(3,-0.258678)(4,-0.260133)(5,-0.255419)(6,-0.245311)(7,-0.253254)(8,-0.230126)(9,-0.267136)(10,-0.261706)(11,-0.226585)(12,-0.247061)(13,-0.216139)(14,-0.250191)(15,-0.252325)(16,-0.175190)(17,-0.239007)(18,-0.265216)(19,-0.251756)(20,-0.222055)(21,-0.256109)(22,-0.247812)(23,-0.251535)(24,-0.188947)(25,-0.277089)(26,-0.245001)(27,-0.268509)(28,-0.244867)(29,-0.257059)(30,-0.245736)(31,-0.254211)(32,-0.241134)(33,-0.222237)(34,-0.254978)(35,-0.244231)(36,-0.226454)(37,-0.244033)(38,-0.226876)(39,-0.276675)(40,-0.238743)(41,-0.236071)(42,-0.255798)(43,-0.259265)(44,-0.285754)(45,-0.235553)(46,-0.257125)(47,-0.276909)(48,-0.230178)(49,-0.234790)(50,-0.250310)(51,-0.272946)(52,-0.249093)(53,-0.231829)(54,-0.211369)(55,-0.253291)(56,-0.202053)(57,-0.212489)(58,-0.215102)(59,-0.199227)(60,-0.220710)(61,-0.237883)(62,-0.251817)(63,-0.191176)(64,-0.218914)(65,-0.238424)(66,-0.187025)(67,-0.224705)(68,-0.209788)(69,-0.262283)(70,-0.249710)(71,-0.191552)(72,-0.239476)(73,-0.206827)(74,-0.236033)(75,-0.258850)(76,-0.248801)(77,-0.250205)(78,-0.228605)(79,-0.253314)(80,-0.278501)(81,-0.226846)(82,-0.207689)(83,-0.267808)(84,-0.279070)(85,-0.249048)(86,-0.236166)(87,-0.223152)(88,-0.218866)(89,-0.213453)(90,-0.278058)(91,-0.269177)(92,-0.228499)(93,-0.251858)(94,-0.221107)(95,-0.265489)(96,-0.267634)(97,-0.246314)(98,-0.262033)(99,-0.275610)(100,-0.254475)(101,-0.267407)(102,-0.217521)(103,-0.219218)(104,-0.249361)(105,-0.257671)(106,-0.226169)(107,-0.271486)(108,-0.259174)(109,-0.256008)(110,-0.266581)(111,-0.192490)(112,-0.265304)(113,-0.262957)(114,-0.269220)(115,-0.236517)(116,-0.167561)(117,-0.246176)(118,-0.267028)(119,-0.243685)(120,-0.250797)(121,-0.232148)(122,-0.219462)(123,-0.237748)(124,-0.201160)(125,-0.259706)(126,-0.218094)(127,-0.273614)(128,-0.235964)(129,-0.206449)(130,-0.241527)(131,-0.259472)(132,-0.260265)(133,-0.254510)(134,-0.261825)(135,-0.195011)(136,-0.266299)(137,-0.190150)(138,-0.273494)(139,-0.261589)(140,-0.243221)(141,-0.217751)(142,-0.255069)(143,-0.245601)(144,-0.245625)(145,-0.202915)(146,-0.234436)(147,-0.252607)(148,-0.252355)(149,-0.269764)(150,-0.230572)(151,-0.235322)(152,-0.242296)(153,-0.256862)(154,-0.241616)(155,-0.212646)(156,-0.247920)(157,-0.232273)(158,-0.249040)(159,-0.232829)(160,-0.225646)(161,-0.234233)(162,-0.226536)(163,-0.278597)(164,-0.265808)(165,-0.266471)(166,-0.217643)(167,-0.246440)(168,-0.230748)(169,-0.229978)(170,-0.256105)(171,-0.269867)(172,-0.238843)(173,-0.248239)(174,-0.215672)(175,-0.266816)(176,-0.231896)(177,-0.231680)(178,-0.224780)(179,-0.197262)(180,-0.228825)(181,-0.268789)(182,-0.224066)(183,-0.251022)(184,-0.193579)(185,-0.272790)(186,-0.218033)(187,-0.242923)(188,-0.256437)(189,-0.199751)(190,-0.194009)(191,-0.231704)(192,-0.231882)(193,-0.250215)(194,-0.274453)(195,-0.186735)(196,-0.256103)(197,-0.182158)(198,-0.226441)(199,-0.217449)(200,-0.204602)(201,-0.277593)(202,-0.211063)(203,-0.182123)(204,-0.224220)(205,-0.237306)(206,-0.216179)(207,-0.202967)(208,-0.251599)(209,-0.217473)(210,-0.254878)(211,-0.247628)(212,-0.251070)(213,-0.260434)(214,-0.260690)(215,-0.271849)(216,-0.255816)(217,-0.217876)(218,-0.195174)(219,-0.227578)(220,-0.265257)(221,-0.250945)(222,-0.227851)(223,-0.227731)(224,-0.189282)(225,-0.266565)(226,-0.230079)(227,-0.227173)(228,-0.244769)(229,-0.194912)(230,-0.258179)(231,-0.244227)(232,-0.249966)(233,-0.222990)(234,-0.225154)(235,-0.270367)(236,-0.249709)(237,-0.227710)(238,-0.283789)(239,-0.238438)(240,-0.277974)(241,-0.238378)(242,-0.264550)(243,-0.258028)(244,-0.258105)(245,-0.244024)(246,-0.197735)(247,-0.235377)(248,-0.271765)(249,-0.280142)(250,-0.272126)(251,-0.263536)(252,-0.223368)(253,-0.268441)(254,-0.241741)(255,-0.226070)(256,-0.257444)(257,-0.281198)(258,-0.259829)(259,-0.240965)(260,-0.256542)(261,-0.242291)(262,-0.239052)(263,-0.224462)(264,-0.228393)(265,-0.265559)(266,-0.251661)(267,-0.261360)(268,-0.267928)(269,-0.269069)(270,-0.253677)(271,-0.203024)(272,-0.219658)(273,-0.255828)(274,-0.248166)(275,-0.232605)(276,-0.211546)(277,-0.239938)(278,-0.272664)(279,-0.238699)(280,-0.244586)(281,-0.257480)(282,-0.220053)(283,-0.208128)(284,-0.217280)(285,-0.199485)(286,-0.249589)(287,-0.220228)(288,-0.230189)(289,-0.267395)(290,-0.230036)(291,-0.234959)(292,-0.210982)(293,-0.206028)(294,-0.212972)(295,-0.229198)(296,-0.189957)(297,-0.224244)(298,-0.209322)(299,-0.242806)(300,-0.192235)(301,-0.246245)(302,-0.238203)(303,-0.250723)(304,-0.238217)(305,-0.250555)(306,-0.254606)(307,-0.213112)(308,-0.267728)(309,-0.270016)(310,-0.254550)(311,-0.182677)(312,-0.265282)(313,-0.265212)(314,-0.252796)(315,-0.213457)(316,-0.205344)(317,-0.275998)(318,-0.215580)(319,-0.265994)(320,-0.254677)(321,-0.252610)(322,-0.265844)(323,-0.278332)(324,-0.270190)(325,-0.220334)(326,-0.274619)(327,-0.261748)(328,-0.274188)(329,-0.233898)(330,-0.241291)(331,-0.219602)(332,-0.174567)(333,-0.265508)(334,-0.199144)(335,-0.235353)(336,-0.242574)(337,-0.193021)(338,-0.246751)(339,-0.225018)(340,-0.244711)(341,-0.230288)(342,-0.259509)(343,-0.250396)(344,-0.255613)(345,-0.214195)(346,-0.264669)(347,-0.257033)(348,-0.254249)(349,-0.251733)(350,-0.242117)(351,-0.243659)(352,-0.232072)(353,-0.241479)(354,-0.246546)(355,-0.243475)(356,-0.250973)(357,-0.240883)(358,-0.248292)(359,-0.245220)(360,-0.253273)(361,-0.231110)(362,-0.258346)(363,-0.246886)(364,-0.234696)(365,-0.207993)(366,-0.244340)(367,-0.274866)(368,-0.231005)(369,-0.186558)(370,-0.231919)(371,-0.274194)(372,-0.265982)(373,-0.264872)(374,-0.240607)(375,-0.267414)(376,-0.271514)(377,-0.263362)(378,-0.265943)(379,-0.268979)(380,-0.247659)(381,-0.254121)(382,-0.252324)(383,-0.234062)(384,-0.265821)(385,-0.235303)(386,-0.237069)(387,-0.183362)(388,-0.253766)(389,-0.157462)(390,-0.201590)(391,-0.252603)(392,-0.238458)(393,-0.151506)(394,-0.195816)(395,-0.161543)(396,-0.159731)(397,-0.158590)(398,-0.222533)(399,-0.196412)(400,-0.247111)(401,-0.227861)(402,-0.260691)(403,-0.219102)(404,-0.203799)(405,-0.231510)(406,-0.211552)(407,-0.175062)(408,-0.225966)(409,-0.148294)(410,-0.202000)(411,-0.251444)(412,-0.229639)(413,-0.265897)(414,-0.279272)(415,-0.239847)(416,-0.231827)(417,-0.219342)(418,-0.258291)(419,-0.182056)(420,-0.242145)(421,-0.255992)(422,-0.261795)(423,-0.233278)(424,-0.227501)(425,-0.260003)(426,-0.258733)(427,-0.217955)(428,-0.236772)(429,-0.240863)(430,-0.194657)(431,-0.197369)(432,-0.234278)(433,-0.234585)(434,-0.271797)(435,-0.237824)(436,-0.230026)(437,-0.270376)(438,-0.234086)(439,-0.191340)(440,-0.229192)(441,-0.222359)(442,-0.253788)(443,-0.264006)(444,-0.236294)(445,-0.228986)(446,-0.244358)(447,-0.268531)(448,-0.235944)(449,-0.275203)(450,-0.200336)(451,-0.251708)(452,-0.253528)(453,-0.275229)(454,-0.226795)(455,-0.246537)(456,-0.236671)(457,-0.193879)(458,-0.202477)(459,-0.160568)(460,-0.256815)(461,-0.250095)(462,-0.224734)(463,-0.269359)(464,-0.182476)(465,-0.269654)(466,-0.228359)(467,-0.250714)(468,-0.186603)(469,-0.227963)(470,-0.212658)(471,-0.231740)(472,-0.249198)(473,-0.253078)(474,-0.260424)(475,-0.235798)(476,-0.249109)(477,-0.259569)(478,-0.196259)(479,-0.194359)(480,-0.254297)(481,-0.273316)(482,-0.259075)(483,-0.260363)(484,-0.230905)(485,-0.254547)(486,-0.264244)(487,-0.274494)(488,-0.252251)(489,-0.287557)(490,-0.289009)(491,-0.230964)(492,-0.281430)(493,-0.276318)(494,-0.225920)(495,-0.285933)(496,-0.247858)(497,-0.284413)(498,-0.279527)(499,-0.248070)(500,-0.237707)(501,-0.261275)(502,-0.273925)(503,-0.273442)(504,-0.275882)(505,-0.281063)(506,-0.252130)(507,-0.276495)(508,-0.282499)(509,-0.275979)(510,-0.279217)(511,-0.285120)(512,-0.191566)(513,-0.257285)(514,-0.235946)(515,-0.288703)(516,-0.254833)(517,-0.268182)(518,-0.276302)(519,-0.257578)(520,-0.251622)(521,-0.257242)(522,-0.253677)(523,-0.254108)(524,-0.267399)(525,-0.279375)(526,-0.269417)(527,-0.263062)(528,-0.249458)(529,-0.259499)(530,-0.275922)(531,-0.255798)(532,-0.270012)(533,-0.185710)(534,-0.245514)(535,-0.258737)(536,-0.265592)(537,-0.185971)(538,-0.279739)(539,-0.271650)(540,-0.259876)(541,-0.265542)(542,-0.262732)(543,-0.238305)(544,-0.198061)(545,-0.219025)(546,-0.257492)(547,-0.249383)(548,-0.257895)(549,-0.267554)(550,-0.273712)(551,-0.263289)(552,-0.280682)(553,-0.173341)(554,-0.265019)(555,-0.268238)(556,-0.236304)(557,-0.282809)(558,-0.199834)(559,-0.243413)(560,-0.240074)(561,-0.241463)(562,-0.246202)(563,-0.222631)(564,-0.286000)(565,-0.233812)(566,-0.275804)(567,-0.247905)(568,-0.235749)(569,-0.274425)(570,-0.286723)(571,-0.259213)(572,-0.210982)(573,-0.263458)(574,-0.268437)(575,-0.224440)(576,-0.248211)(577,-0.258316)(578,-0.257629)(579,-0.251501)(580,-0.270451)(581,-0.278119)(582,-0.283076)(583,-0.276216)(584,-0.266485)(585,-0.199537)(586,-0.231024)(587,-0.263229)(588,-0.284434)(589,-0.279596)(590,-0.216622)(591,-0.245702)(592,-0.242911)(593,-0.275253)(594,-0.276213)(595,-0.244655)(596,-0.287323)(597,-0.242409)(598,-0.268299)(599,-0.269537)(600,-0.251957)(601,-0.182583)(602,-0.276824)(603,-0.244777)(604,-0.205799)(605,-0.234125)(606,-0.269171)(607,-0.278987)(608,-0.250056)(609,-0.209564)(610,-0.279674)(611,-0.263540)(612,-0.274306)(613,-0.262999)(614,-0.256858)(615,-0.256587)(616,-0.235325)(617,-0.266545)(618,-0.275460)(619,-0.277246)(620,-0.201714)(621,-0.200733)(622,-0.256038)(623,-0.270058)(624,-0.221922)(625,-0.255566)(626,-0.220844)(627,-0.265444)(628,-0.258010)(629,-0.246149)(630,-0.276076)(631,-0.192578)(632,-0.188503)(633,-0.268107)(634,-0.250867)(635,-0.287827)(636,-0.289742)(637,-0.172873)(638,-0.228046)(639,-0.234121)(640,-0.265699)(641,-0.276147)(642,-0.275502)(643,-0.241666)(644,-0.281483)(645,-0.278849)(646,-0.232954)(647,-0.264200)(648,-0.239298)(649,-0.265321)(650,-0.239404)(651,-0.232020)(652,-0.271016)(653,-0.211166)(654,-0.172720)(655,-0.281378)(656,-0.242961)(657,-0.239192)(658,-0.262729)(659,-0.264819)(660,-0.253270)(661,-0.268454)(662,-0.273272)(663,-0.249403)(664,-0.203491)(665,-0.246872)(666,-0.268831)(667,-0.278257)(668,-0.201956)(669,-0.271411)(670,-0.214933)(671,-0.257429)(672,-0.255468)(673,-0.250201)(674,-0.232191)(675,-0.284072)(676,-0.250106)(677,-0.279988)(678,-0.261219)(679,-0.289862)(680,-0.285871)(681,-0.279729)(682,-0.230844)(683,-0.265307)(684,-0.264230)(685,-0.252937)(686,-0.263426)(687,-0.272137)(688,-0.272083)(689,-0.259952)(690,-0.263253)(691,-0.238390)(692,-0.197491)(693,-0.265284)(694,-0.212125)(695,-0.249111)(696,-0.277611)(697,-0.277733)(698,-0.240814)(699,-0.273996)(700,-0.259785)(701,-0.242115)(702,-0.281222)(703,-0.264791)(704,-0.280035)(705,-0.250389)(706,-0.244644)(707,-0.264162)(708,-0.266895)(709,-0.274709)(710,-0.272529)(711,-0.285212)(712,-0.257809)(713,-0.235153)(714,-0.245620)(715,-0.256298)(716,-0.249853)(717,-0.257521)(718,-0.269534)(719,-0.275373)(720,-0.227660)(721,-0.228238)(722,-0.252427)(723,-0.269420)(724,-0.276792)(725,-0.214306)(726,-0.253031)(727,-0.163846)(728,-0.252957)(729,-0.256707)(730,-0.250981)(731,-0.226234)(732,-0.211703)(733,-0.255421)(734,-0.206605)(735,-0.212242)(736,-0.249707)(737,-0.241687)(738,-0.270951)(739,-0.178491)(740,-0.209478)(741,-0.195652)(742,-0.253247)(743,-0.272956)(744,-0.255752)(745,-0.250282)(746,-0.177932)(747,-0.255389)(748,-0.239786)(749,-0.280359)(750,-0.283784)(751,-0.277045)(752,-0.212100)(753,-0.279253)(754,-0.269137)(755,-0.220884)(756,-0.245980)(757,-0.269239)(758,-0.223001)(759,-0.258971)(760,-0.249370)(761,-0.261546)(762,-0.268739)(763,-0.202374)(764,-0.253561)(765,-0.282967)(766,-0.259211)(767,-0.273840)(768,-0.237802)(769,-0.242401)(770,-0.268130)(771,-0.255681)(772,-0.237570)(773,-0.266520)(774,-0.281470)(775,-0.234646)(776,-0.277244)(777,-0.269352)(778,-0.231178)(779,-0.245180)(780,-0.282308)(781,-0.288487)(782,-0.285982)(783,-0.281236)(784,-0.258707)(785,-0.245868)(786,-0.216234)(787,-0.227317)(788,-0.276128)(789,-0.275724)(790,-0.258532)(791,-0.280613)(792,-0.249392)(793,-0.193351)(794,-0.245613)(795,-0.267758)(796,-0.282676)(797,-0.252531)(798,-0.239933)(799,-0.149202)(800,-0.283793)(801,-0.257420)(802,-0.255895)(803,-0.275910)(804,-0.283219)(805,-0.274362)(806,-0.287184)(807,-0.162763)(808,-0.217938)(809,-0.234412)(810,-0.279082)(811,-0.278963)(812,-0.250702)(813,-0.270669)(814,-0.143016)(815,-0.234614)(816,-0.272189)(817,-0.264230)(818,-0.175455)(819,-0.258540)(820,-0.274009)(821,-0.224760)(822,-0.217633)(823,-0.280485)(824,-0.200039)(825,-0.257209)(826,-0.274402)(827,-0.273869)(828,-0.262857)(829,-0.184512)(830,-0.186691)(831,-0.274850)(832,-0.253319)(833,-0.185378)(834,-0.239608)(835,-0.283443)(836,-0.262314)(837,-0.221186)(838,-0.262586)(839,-0.235697)(840,-0.282463)(841,-0.237998)(842,-0.197965)(843,-0.267954)(844,-0.270934)(845,-0.277400)(846,-0.285252)(847,-0.271195)(848,-0.222206)(849,-0.203582)(850,-0.276444)(851,-0.279711)(852,-0.271991)(853,-0.276011)(854,-0.240005)(855,-0.273474)(856,-0.216194)(857,-0.279431)(858,-0.259038)(859,-0.266176)(860,-0.267804)(861,-0.234597)(862,-0.274825)(863,-0.278561)(864,-0.260452)(865,-0.227309)(866,-0.270798)(867,-0.205897)(868,-0.241422)(869,-0.264757)(870,-0.239161)(871,-0.231657)(872,-0.279952)(873,-0.279577)(874,-0.241722)(875,-0.262859)(876,-0.207506)(877,-0.277435)(878,-0.271759)(879,-0.243884)(880,-0.241102)(881,-0.215922)(882,-0.255337)(883,-0.248818)(884,-0.260978)(885,-0.269039)(886,-0.254709)(887,-0.266181)(888,-0.271542)(889,-0.269552)(890,-0.196381)(891,-0.265889)(892,-0.260992)(893,-0.257156)(894,-0.256822)(895,-0.229412)(896,-0.250486)(897,-0.254773)(898,-0.250213)(899,-0.287779)(900,-0.249695)(901,-0.205666)(902,-0.218306)(903,-0.249807)(904,-0.276005)(905,-0.263745)(906,-0.268188)(907,-0.259855)(908,-0.228547)(909,-0.220071)(910,-0.223301)(911,-0.233446)(912,-0.265373)(913,-0.269965)(914,-0.226033)(915,-0.244157)(916,-0.252544)(917,-0.236831)(918,-0.259785)(919,-0.266493)(920,-0.180169)(921,-0.223300)(922,-0.247992)(923,-0.248727)(924,-0.208278)(925,-0.266835)(926,-0.218277)(927,-0.277646)(928,-0.177997)(929,-0.229164)(930,-0.277887)(931,-0.224577)(932,-0.250488)(933,-0.240336)(934,-0.270119)(935,-0.197470)(936,-0.233238)(937,-0.206133)(938,-0.250363)(939,-0.260046)(940,-0.231466)(941,-0.282779)(942,-0.256699)(943,-0.160433)(944,-0.183701)(945,-0.268849)(946,-0.192004)(947,-0.190809)(948,-0.275590)(949,-0.267381)(950,-0.265877)(951,-0.225821)(952,-0.274227)(953,-0.241671)(954,-0.254127)(955,-0.225239)(956,-0.290199)(957,-0.282185)(958,-0.265722)(959,-0.255940)(960,-0.263085)
		};
		\legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
		\end{axis}
		\end{tikzpicture}
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc}
		\begin{tikzpicture}[font=\footnotesize]
			\renewcommand{\axisdefaulttryminticks}{4} 
			\tikzstyle{every major grid}+=[style=densely dashed]       
			\tikzstyle{every axis y label}+=[yshift=-10pt] 
			\tikzstyle{every axis x label}+=[yshift=5pt]
			\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
			at={(1,1)}, anchor=north east, font=\tiny ]
			\begin{axis}[
		%ybar,
					width=.38\linewidth,
					height=.38\linewidth,
					xmin=1,
					ymin=-0.018,
					xmax=960,
					ymax=0.018,
					xtick={480},
					xticklabels = {},
					yticklabels = {},
					bar width=1.5pt,
					grid=major,
					ymajorgrids=false,
					scaled ticks=false,
		%scale ticks above={4},
		%xlabel={Index},
		ylabel={Gaussian mixture}
				]
				\addplot[blue!40!white,line width=0.1pt] coordinates{
(1.000000,-0.006485)(2.000000,-0.006820)(3.000000,-0.006849)(4.000000,-0.006420)(5.000000,-0.007233)(6.000000,-0.006238)(7.000000,-0.006803)(8.000000,-0.006370)(9.000000,-0.006968)(10.000000,-0.006839)(11.000000,-0.006492)(12.000000,-0.006319)(13.000000,-0.006696)(14.000000,-0.006802)(15.000000,-0.007274)(16.000000,-0.007356)(17.000000,-0.006728)(18.000000,-0.006209)(19.000000,-0.006522)(20.000000,-0.006035)(21.000000,-0.006603)(22.000000,-0.007108)(23.000000,-0.006471)(24.000000,-0.006900)(25.000000,-0.006660)(26.000000,-0.006714)(27.000000,-0.006883)(28.000000,-0.006623)(29.000000,-0.006916)(30.000000,-0.006852)(31.000000,-0.006868)(32.000000,-0.006316)(33.000000,-0.006331)(34.000000,-0.007109)(35.000000,-0.006715)(36.000000,-0.006641)(37.000000,-0.007065)(38.000000,-0.006689)(39.000000,-0.006612)(40.000000,-0.006676)(41.000000,-0.007268)(42.000000,-0.007114)(43.000000,-0.006378)(44.000000,-0.006547)(45.000000,-0.006822)(46.000000,-0.005967)(47.000000,-0.007105)(48.000000,-0.006948)(49.000000,-0.007182)(50.000000,-0.006119)(51.000000,-0.006920)(52.000000,-0.006358)(53.000000,-0.007074)(54.000000,-0.007290)(55.000000,-0.006153)(56.000000,-0.006219)(57.000000,-0.007207)(58.000000,-0.006442)(59.000000,-0.006527)(60.000000,-0.006684)(61.000000,-0.006617)(62.000000,-0.006848)(63.000000,-0.005847)(64.000000,-0.007328)(65.000000,-0.006602)(66.000000,-0.006670)(67.000000,-0.007135)(68.000000,-0.006672)(69.000000,-0.006613)(70.000000,-0.006791)(71.000000,-0.006418)(72.000000,-0.006881)(73.000000,-0.005784)(74.000000,-0.006606)(75.000000,-0.006404)(76.000000,-0.006260)(77.000000,-0.006910)(78.000000,-0.006789)(79.000000,-0.006258)(80.000000,-0.006650)(81.000000,-0.006804)(82.000000,-0.006852)(83.000000,-0.007272)(84.000000,-0.006515)(85.000000,-0.006688)(86.000000,-0.006772)(87.000000,-0.007113)(88.000000,-0.006950)(89.000000,-0.005798)(90.000000,-0.006563)(91.000000,-0.006054)(92.000000,-0.006583)(93.000000,-0.007033)(94.000000,-0.006058)(95.000000,-0.006334)(96.000000,-0.006730)(97.000000,-0.006837)(98.000000,-0.006249)(99.000000,-0.006681)(100.000000,-0.006513)(101.000000,-0.006299)(102.000000,-0.007044)(103.000000,-0.006204)(104.000000,-0.006943)(105.000000,-0.006766)(106.000000,-0.006812)(107.000000,-0.006801)(108.000000,-0.006974)(109.000000,-0.006230)(110.000000,-0.007123)(111.000000,-0.006756)(112.000000,-0.006918)(113.000000,-0.006827)(114.000000,-0.007023)(115.000000,-0.006571)(116.000000,-0.006559)(117.000000,-0.006573)(118.000000,-0.007236)(119.000000,-0.007092)(120.000000,-0.006295)(121.000000,-0.006320)(122.000000,-0.007362)(123.000000,-0.006413)(124.000000,-0.006686)(125.000000,-0.006879)(126.000000,-0.007169)(127.000000,-0.006693)(128.000000,-0.007642)(129.000000,-0.007333)(130.000000,-0.006710)(131.000000,-0.006799)(132.000000,-0.006163)(133.000000,-0.006579)(134.000000,-0.006783)(135.000000,-0.006789)(136.000000,-0.006074)(137.000000,-0.006617)(138.000000,-0.006557)(139.000000,-0.006553)(140.000000,-0.006375)(141.000000,-0.006614)(142.000000,-0.006741)(143.000000,-0.007054)(144.000000,-0.006728)(145.000000,-0.006456)(146.000000,-0.006725)(147.000000,-0.006822)(148.000000,-0.006994)(149.000000,-0.007080)(150.000000,-0.006464)(151.000000,-0.006312)(152.000000,-0.006713)(153.000000,-0.006433)(154.000000,-0.006932)(155.000000,-0.005990)(156.000000,-0.007261)(157.000000,-0.006716)(158.000000,-0.006770)(159.000000,-0.006678)(160.000000,-0.006821)(161.000000,-0.006405)(162.000000,-0.006826)(163.000000,-0.006674)(164.000000,-0.006652)(165.000000,-0.006436)(166.000000,-0.006308)(167.000000,-0.006843)(168.000000,-0.006587)(169.000000,-0.007193)(170.000000,-0.007173)(171.000000,-0.007424)(172.000000,-0.007090)(173.000000,-0.006218)(174.000000,-0.006361)(175.000000,-0.006617)(176.000000,-0.006945)(177.000000,-0.006902)(178.000000,-0.006415)(179.000000,-0.006750)(180.000000,-0.006059)(181.000000,-0.006665)(182.000000,-0.006855)(183.000000,-0.006972)(184.000000,-0.006760)(185.000000,-0.006597)(186.000000,-0.006646)(187.000000,-0.006403)(188.000000,-0.007304)(189.000000,-0.006279)(190.000000,-0.006361)(191.000000,-0.006261)(192.000000,-0.006646)(193.000000,-0.006505)(194.000000,-0.006327)(195.000000,-0.006740)(196.000000,-0.007077)(197.000000,-0.006050)(198.000000,-0.006506)(199.000000,-0.007287)(200.000000,-0.006417)(201.000000,-0.006526)(202.000000,-0.006408)(203.000000,-0.006921)(204.000000,-0.006981)(205.000000,-0.006387)(206.000000,-0.007055)(207.000000,-0.006677)(208.000000,-0.006126)(209.000000,-0.006862)(210.000000,-0.006057)(211.000000,-0.006628)(212.000000,-0.006679)(213.000000,-0.006058)(214.000000,-0.006417)(215.000000,-0.006837)(216.000000,-0.006649)(217.000000,-0.006590)(218.000000,-0.006803)(219.000000,-0.006504)(220.000000,-0.006708)(221.000000,-0.006532)(222.000000,-0.006611)(223.000000,-0.006790)(224.000000,-0.007152)(225.000000,-0.006642)(226.000000,-0.006363)(227.000000,-0.006275)(228.000000,-0.006855)(229.000000,-0.006465)(230.000000,-0.006061)(231.000000,-0.006547)(232.000000,-0.006431)(233.000000,-0.006692)(234.000000,-0.006888)(235.000000,-0.006789)(236.000000,-0.006825)(237.000000,-0.007243)(238.000000,-0.006261)(239.000000,-0.006649)(240.000000,-0.006942)(241.000000,-0.006708)(242.000000,-0.006649)(243.000000,-0.006619)(244.000000,-0.006698)(245.000000,-0.006421)(246.000000,-0.006509)(247.000000,-0.006808)(248.000000,-0.006514)(249.000000,-0.007410)(250.000000,-0.006933)(251.000000,-0.006868)(252.000000,-0.007198)(253.000000,-0.006149)(254.000000,-0.006462)(255.000000,-0.006965)(256.000000,-0.006995)(257.000000,-0.006739)(258.000000,-0.006823)(259.000000,-0.006408)(260.000000,-0.006747)(261.000000,-0.006993)(262.000000,-0.006898)(263.000000,-0.007262)(264.000000,-0.006677)(265.000000,-0.007069)(266.000000,-0.006961)(267.000000,-0.006644)(268.000000,-0.006420)(269.000000,-0.007117)(270.000000,-0.006392)(271.000000,-0.005993)(272.000000,-0.006936)(273.000000,-0.006519)(274.000000,-0.006659)(275.000000,-0.006973)(276.000000,-0.006385)(277.000000,-0.006491)(278.000000,-0.006642)(279.000000,-0.007070)(280.000000,-0.006915)(281.000000,-0.006602)(282.000000,-0.007186)(283.000000,-0.006781)(284.000000,-0.006177)(285.000000,-0.006407)(286.000000,-0.006846)(287.000000,-0.007165)(288.000000,-0.006716)(289.000000,-0.006908)(290.000000,-0.006930)(291.000000,-0.007180)(292.000000,-0.006488)(293.000000,-0.006896)(294.000000,-0.006541)(295.000000,-0.006650)(296.000000,-0.006406)(297.000000,-0.007256)(298.000000,-0.006509)(299.000000,-0.006279)(300.000000,-0.006675)(301.000000,-0.006745)(302.000000,-0.006453)(303.000000,-0.006432)(304.000000,-0.006848)(305.000000,-0.006399)(306.000000,-0.006744)(307.000000,-0.006958)(308.000000,-0.006460)(309.000000,-0.006723)(310.000000,-0.006617)(311.000000,-0.006967)(312.000000,-0.006673)(313.000000,-0.006593)(314.000000,-0.006215)(315.000000,-0.006722)(316.000000,-0.006506)(317.000000,-0.006975)(318.000000,-0.006679)(319.000000,-0.006577)(320.000000,-0.006512)(321.000000,-0.006880)(322.000000,-0.006775)(323.000000,-0.006284)(324.000000,-0.006885)(325.000000,-0.006473)(326.000000,-0.006498)(327.000000,-0.006304)(328.000000,-0.006877)(329.000000,-0.006567)(330.000000,-0.006821)(331.000000,-0.006939)(332.000000,-0.006288)(333.000000,-0.006447)(334.000000,-0.006599)(335.000000,-0.006002)(336.000000,-0.006659)(337.000000,-0.006869)(338.000000,-0.006517)(339.000000,-0.006899)(340.000000,-0.006626)(341.000000,-0.007213)(342.000000,-0.006900)(343.000000,-0.006820)(344.000000,-0.006841)(345.000000,-0.005675)(346.000000,-0.006897)(347.000000,-0.006693)(348.000000,-0.006070)(349.000000,-0.006809)(350.000000,-0.006663)(351.000000,-0.006778)(352.000000,-0.006664)(353.000000,-0.006738)(354.000000,-0.006781)(355.000000,-0.006924)(356.000000,-0.006533)(357.000000,-0.006450)(358.000000,-0.006725)(359.000000,-0.006665)(360.000000,-0.006659)(361.000000,-0.006100)(362.000000,-0.006655)(363.000000,-0.006988)(364.000000,-0.006518)(365.000000,-0.006897)(366.000000,-0.006961)(367.000000,-0.007301)(368.000000,-0.007228)(369.000000,-0.006927)(370.000000,-0.006628)(371.000000,-0.006735)(372.000000,-0.006999)(373.000000,-0.005946)(374.000000,-0.006549)(375.000000,-0.006378)(376.000000,-0.006733)(377.000000,-0.006209)(378.000000,-0.006518)(379.000000,-0.006550)(380.000000,-0.005838)(381.000000,-0.006933)(382.000000,-0.006888)(383.000000,-0.006723)(384.000000,-0.006843)(385.000000,-0.006674)(386.000000,-0.006548)(387.000000,-0.006870)(388.000000,-0.006966)(389.000000,-0.006805)(390.000000,-0.006539)(391.000000,-0.006600)(392.000000,-0.006806)(393.000000,-0.006588)(394.000000,-0.006256)(395.000000,-0.005903)(396.000000,-0.006701)(397.000000,-0.006769)(398.000000,-0.006517)(399.000000,-0.006574)(400.000000,-0.006239)(401.000000,-0.006797)(402.000000,-0.006657)(403.000000,-0.007241)(404.000000,-0.006755)(405.000000,-0.006781)(406.000000,-0.007049)(407.000000,-0.006855)(408.000000,-0.006381)(409.000000,-0.006392)(410.000000,-0.006726)(411.000000,-0.006503)(412.000000,-0.005842)(413.000000,-0.006635)(414.000000,-0.006654)(415.000000,-0.006822)(416.000000,-0.006542)(417.000000,-0.006766)(418.000000,-0.006951)(419.000000,-0.006465)(420.000000,-0.007019)(421.000000,-0.007188)(422.000000,-0.006420)(423.000000,-0.006587)(424.000000,-0.006259)(425.000000,-0.006755)(426.000000,-0.006447)(427.000000,-0.006571)(428.000000,-0.007218)(429.000000,-0.006364)(430.000000,-0.006868)(431.000000,-0.006827)(432.000000,-0.007020)(433.000000,-0.006563)(434.000000,-0.006623)(435.000000,-0.006173)(436.000000,-0.006622)(437.000000,-0.007146)(438.000000,-0.006056)(439.000000,-0.007024)(440.000000,-0.006799)(441.000000,-0.006449)(442.000000,-0.006812)(443.000000,-0.006347)(444.000000,-0.006598)(445.000000,-0.006519)(446.000000,-0.006538)(447.000000,-0.007057)(448.000000,-0.007464)(449.000000,-0.007198)(450.000000,-0.006926)(451.000000,-0.006645)(452.000000,-0.006589)(453.000000,-0.007231)(454.000000,-0.006591)(455.000000,-0.006534)(456.000000,-0.006652)(457.000000,-0.006832)(458.000000,-0.006427)(459.000000,-0.006611)(460.000000,-0.006234)(461.000000,-0.006969)(462.000000,-0.006660)(463.000000,-0.006662)(464.000000,-0.006743)(465.000000,-0.006570)(466.000000,-0.006610)(467.000000,-0.006709)(468.000000,-0.006675)(469.000000,-0.006715)(470.000000,-0.006869)(471.000000,-0.006523)(472.000000,-0.006601)(473.000000,-0.006355)(474.000000,-0.006172)(475.000000,-0.006904)(476.000000,-0.006396)(477.000000,-0.006223)(478.000000,-0.007328)(479.000000,-0.006782)(480.000000,-0.006397)(481.000000,-0.006871)(482.000000,-0.007258)(483.000000,-0.006423)(484.000000,-0.006661)(485.000000,-0.006562)(486.000000,-0.006218)(487.000000,-0.007145)(488.000000,-0.007311)(489.000000,-0.005978)(490.000000,-0.006638)(491.000000,-0.006634)(492.000000,-0.006601)(493.000000,-0.006776)(494.000000,-0.006392)(495.000000,-0.006530)(496.000000,-0.006621)(497.000000,-0.006616)(498.000000,-0.007104)(499.000000,-0.006988)(500.000000,-0.006246)(501.000000,-0.006106)(502.000000,-0.007226)(503.000000,-0.007170)(504.000000,-0.006382)(505.000000,-0.006455)(506.000000,-0.006431)(507.000000,-0.006828)(508.000000,-0.006471)(509.000000,-0.006812)(510.000000,-0.006998)(511.000000,-0.006700)(512.000000,-0.006525)(513.000000,-0.006532)(514.000000,-0.006845)(515.000000,-0.007061)(516.000000,-0.006215)(517.000000,-0.006977)(518.000000,-0.006733)(519.000000,-0.006498)(520.000000,-0.006825)(521.000000,-0.006857)(522.000000,-0.006802)(523.000000,-0.006779)(524.000000,-0.006221)(525.000000,-0.006966)(526.000000,-0.006503)(527.000000,-0.006548)(528.000000,-0.006117)(529.000000,-0.006462)(530.000000,-0.006535)(531.000000,-0.006635)(532.000000,-0.007196)(533.000000,-0.007099)(534.000000,-0.006590)(535.000000,-0.006995)(536.000000,-0.007103)(537.000000,-0.006100)(538.000000,-0.007270)(539.000000,-0.006572)(540.000000,-0.007088)(541.000000,-0.006507)(542.000000,-0.007056)(543.000000,-0.007017)(544.000000,-0.006485)(545.000000,-0.006628)(546.000000,-0.006226)(547.000000,-0.006517)(548.000000,-0.007075)(549.000000,-0.006727)(550.000000,-0.007525)(551.000000,-0.006336)(552.000000,-0.006700)(553.000000,-0.007176)(554.000000,-0.006389)(555.000000,-0.007238)(556.000000,-0.006870)(557.000000,-0.006884)(558.000000,-0.006661)(559.000000,-0.006871)(560.000000,-0.006898)(561.000000,-0.007102)(562.000000,-0.007523)(563.000000,-0.007152)(564.000000,-0.006907)(565.000000,-0.006337)(566.000000,-0.007164)(567.000000,-0.006945)(568.000000,-0.007147)(569.000000,-0.006549)(570.000000,-0.006759)(571.000000,-0.006174)(572.000000,-0.006498)(573.000000,-0.007137)(574.000000,-0.006797)(575.000000,-0.006507)(576.000000,-0.006268)(577.000000,-0.006586)(578.000000,-0.006707)(579.000000,-0.006663)(580.000000,-0.006333)(581.000000,-0.007171)(582.000000,-0.006730)(583.000000,-0.007098)(584.000000,-0.006594)(585.000000,-0.006296)(586.000000,-0.006988)(587.000000,-0.007185)(588.000000,-0.006940)(589.000000,-0.007442)(590.000000,-0.006350)(591.000000,-0.007355)(592.000000,-0.006341)(593.000000,-0.006502)(594.000000,-0.006677)(595.000000,-0.007060)(596.000000,-0.005881)(597.000000,-0.006161)(598.000000,-0.007001)(599.000000,-0.006782)(600.000000,-0.006753)(601.000000,-0.006502)(602.000000,-0.006845)(603.000000,-0.006537)(604.000000,-0.006660)(605.000000,-0.007197)(606.000000,-0.006289)(607.000000,-0.006852)(608.000000,-0.007065)(609.000000,-0.006589)(610.000000,-0.007014)(611.000000,-0.006811)(612.000000,-0.006486)(613.000000,-0.006473)(614.000000,-0.007289)(615.000000,-0.006480)(616.000000,-0.006629)(617.000000,-0.006982)(618.000000,-0.007009)(619.000000,-0.006345)(620.000000,-0.006354)(621.000000,-0.005612)(622.000000,-0.006619)(623.000000,-0.006774)(624.000000,-0.006335)(625.000000,-0.006060)(626.000000,-0.006878)(627.000000,-0.006607)(628.000000,-0.006261)(629.000000,-0.007163)(630.000000,-0.007144)(631.000000,-0.006743)(632.000000,-0.006942)(633.000000,-0.006759)(634.000000,-0.006743)(635.000000,-0.006163)(636.000000,-0.006304)(637.000000,-0.006701)(638.000000,-0.007064)(639.000000,-0.006879)(640.000000,-0.006352)(641.000000,-0.006657)(642.000000,-0.006426)(643.000000,-0.006948)(644.000000,-0.006685)(645.000000,-0.006081)(646.000000,-0.007524)(647.000000,-0.006696)(648.000000,-0.006543)(649.000000,-0.006486)(650.000000,-0.006505)(651.000000,-0.006411)(652.000000,-0.006727)(653.000000,-0.007099)(654.000000,-0.006651)(655.000000,-0.006977)(656.000000,-0.007059)(657.000000,-0.007484)(658.000000,-0.006535)(659.000000,-0.006396)(660.000000,-0.006868)(661.000000,-0.006905)(662.000000,-0.006527)(663.000000,-0.006224)(664.000000,-0.006901)(665.000000,-0.007206)(666.000000,-0.007118)(667.000000,-0.006104)(668.000000,-0.006549)(669.000000,-0.006703)(670.000000,-0.006601)(671.000000,-0.006603)(672.000000,-0.006666)(673.000000,-0.006567)(674.000000,-0.006804)(675.000000,-0.006328)(676.000000,-0.007131)(677.000000,-0.006440)(678.000000,-0.006757)(679.000000,-0.006659)(680.000000,-0.006386)(681.000000,-0.006529)(682.000000,-0.006438)(683.000000,-0.005955)(684.000000,-0.006593)(685.000000,-0.007174)(686.000000,-0.006746)(687.000000,-0.006623)(688.000000,-0.006967)(689.000000,-0.007333)(690.000000,-0.007161)(691.000000,-0.006942)(692.000000,-0.007047)(693.000000,-0.006708)(694.000000,-0.006764)(695.000000,-0.006353)(696.000000,-0.006820)(697.000000,-0.007006)(698.000000,-0.006602)(699.000000,-0.006933)(700.000000,-0.006480)(701.000000,-0.006877)(702.000000,-0.006606)(703.000000,-0.006816)(704.000000,-0.006631)(705.000000,-0.006406)(706.000000,-0.006823)(707.000000,-0.006364)(708.000000,-0.007084)(709.000000,-0.007305)(710.000000,-0.006247)(711.000000,-0.007252)(712.000000,-0.007477)(713.000000,-0.006466)(714.000000,-0.006835)(715.000000,-0.006777)(716.000000,-0.007159)(717.000000,-0.006932)(718.000000,-0.007201)(719.000000,-0.007409)(720.000000,-0.007491)(721.000000,-0.006968)(722.000000,-0.006960)(723.000000,-0.006512)(724.000000,-0.006633)(725.000000,-0.007320)(726.000000,-0.006400)(727.000000,-0.006529)(728.000000,-0.006721)(729.000000,-0.006459)(730.000000,-0.006580)(731.000000,-0.007043)(732.000000,-0.006463)(733.000000,-0.006591)(734.000000,-0.006113)(735.000000,-0.006564)(736.000000,-0.005952)(737.000000,-0.006631)(738.000000,-0.006638)(739.000000,-0.006599)(740.000000,-0.006460)(741.000000,-0.007349)(742.000000,-0.007581)(743.000000,-0.006939)(744.000000,-0.006997)(745.000000,-0.007226)(746.000000,-0.006947)(747.000000,-0.007308)(748.000000,-0.006437)(749.000000,-0.007004)(750.000000,-0.006560)(751.000000,-0.007540)(752.000000,-0.005941)(753.000000,-0.006535)(754.000000,-0.006498)(755.000000,-0.007033)(756.000000,-0.007223)(757.000000,-0.006443)(758.000000,-0.006765)(759.000000,-0.006682)(760.000000,-0.007134)(761.000000,-0.006309)(762.000000,-0.006787)(763.000000,-0.006773)(764.000000,-0.007146)(765.000000,-0.006259)(766.000000,-0.007276)(767.000000,-0.006346)(768.000000,-0.006633)(769.000000,-0.007165)(770.000000,-0.007102)(771.000000,-0.006560)(772.000000,-0.006810)(773.000000,-0.006875)(774.000000,-0.006520)(775.000000,-0.007012)(776.000000,-0.006885)(777.000000,-0.007181)(778.000000,-0.005977)(779.000000,-0.007168)(780.000000,-0.006658)(781.000000,-0.007187)(782.000000,-0.006548)(783.000000,-0.006546)(784.000000,-0.006199)(785.000000,-0.006218)(786.000000,-0.006723)(787.000000,-0.006116)(788.000000,-0.007091)(789.000000,-0.006877)(790.000000,-0.006511)(791.000000,-0.007101)(792.000000,-0.007297)(793.000000,-0.006672)(794.000000,-0.007292)(795.000000,-0.006819)(796.000000,-0.006246)(797.000000,-0.007015)(798.000000,-0.006799)(799.000000,-0.006511)(800.000000,-0.007349)(801.000000,-0.006394)(802.000000,-0.006777)(803.000000,-0.006122)(804.000000,-0.006986)(805.000000,-0.006968)(806.000000,-0.007511)(807.000000,-0.006869)(808.000000,-0.007068)(809.000000,-0.007065)(810.000000,-0.006744)(811.000000,-0.006657)(812.000000,-0.006326)(813.000000,-0.006450)(814.000000,-0.006669)(815.000000,-0.007269)(816.000000,-0.006465)(817.000000,-0.006731)(818.000000,-0.006895)(819.000000,-0.007233)(820.000000,-0.007551)(821.000000,-0.006147)(822.000000,-0.006704)(823.000000,-0.006676)(824.000000,-0.006707)(825.000000,-0.006818)(826.000000,-0.006671)(827.000000,-0.006326)(828.000000,-0.006410)(829.000000,-0.006084)(830.000000,-0.007250)(831.000000,-0.006556)(832.000000,-0.007074)(833.000000,-0.007384)(834.000000,-0.006231)(835.000000,-0.006861)(836.000000,-0.006324)(837.000000,-0.006934)(838.000000,-0.006737)(839.000000,-0.006755)(840.000000,-0.006609)(841.000000,-0.007093)(842.000000,-0.006847)(843.000000,-0.006981)(844.000000,-0.006808)(845.000000,-0.007507)(846.000000,-0.006669)(847.000000,-0.006633)(848.000000,-0.006976)(849.000000,-0.007089)(850.000000,-0.006179)(851.000000,-0.006536)(852.000000,-0.006245)(853.000000,-0.006941)(854.000000,-0.007666)(855.000000,-0.006798)(856.000000,-0.006907)(857.000000,-0.006966)(858.000000,-0.006716)(859.000000,-0.006207)(860.000000,-0.007242)(861.000000,-0.007279)(862.000000,-0.006421)(863.000000,-0.006994)(864.000000,-0.006029)(865.000000,-0.007474)(866.000000,-0.006722)(867.000000,-0.007720)(868.000000,-0.006871)(869.000000,-0.007226)(870.000000,-0.006406)(871.000000,-0.006805)(872.000000,-0.006530)(873.000000,-0.006774)(874.000000,-0.006872)(875.000000,-0.006943)(876.000000,-0.006957)(877.000000,-0.006981)(878.000000,-0.007379)(879.000000,-0.006742)(880.000000,-0.007016)(881.000000,-0.006709)(882.000000,-0.007022)(883.000000,-0.006682)(884.000000,-0.006187)(885.000000,-0.006867)(886.000000,-0.006748)(887.000000,-0.007026)(888.000000,-0.006212)(889.000000,-0.006935)(890.000000,-0.006700)(891.000000,-0.007519)(892.000000,-0.007289)(893.000000,-0.006560)(894.000000,-0.006347)(895.000000,-0.006713)(896.000000,-0.006373)(897.000000,-0.006513)(898.000000,-0.006980)(899.000000,-0.007082)(900.000000,-0.007132)(901.000000,-0.006964)(902.000000,-0.006491)(903.000000,-0.006782)(904.000000,-0.006636)(905.000000,-0.006742)(906.000000,-0.006567)(907.000000,-0.006700)(908.000000,-0.007101)(909.000000,-0.007547)(910.000000,-0.006857)(911.000000,-0.006715)(912.000000,-0.006781)(913.000000,-0.006485)(914.000000,-0.006653)(915.000000,-0.006349)(916.000000,-0.006391)(917.000000,-0.007335)(918.000000,-0.006505)(919.000000,-0.006584)(920.000000,-0.006600)(921.000000,-0.007009)(922.000000,-0.006439)(923.000000,-0.006481)(924.000000,-0.006516)(925.000000,-0.006777)(926.000000,-0.007513)(927.000000,-0.006653)(928.000000,-0.006478)(929.000000,-0.006322)(930.000000,-0.006573)(931.000000,-0.006885)(932.000000,-0.007219)(933.000000,-0.007069)(934.000000,-0.006908)(935.000000,-0.006052)(936.000000,-0.006807)(937.000000,-0.007099)(938.000000,-0.006328)(939.000000,-0.007212)(940.000000,-0.007246)(941.000000,-0.006702)(942.000000,-0.007098)(943.000000,-0.007040)(944.000000,-0.006323)(945.000000,-0.007138)(946.000000,-0.007196)(947.000000,-0.006638)(948.000000,-0.006513)(949.000000,-0.006396)(950.000000,-0.006353)(951.000000,-0.006340)(952.000000,-0.006869)(953.000000,-0.006551)(954.000000,-0.007028)(955.000000,-0.006292)(956.000000,-0.006856)(957.000000,-0.006645)(958.000000,-0.006715)(959.000000,-0.007349)(960.000000,-0.007192)
				};
				\addplot[red,line width=0.1pt] coordinates{
(1.000000,0.006485)(2.000000,0.006820)(3.000000,0.006849)(4.000000,0.006420)(5.000000,0.007233)(6.000000,0.006238)(7.000000,0.006803)(8.000000,0.006370)(9.000000,0.006968)(10.000000,0.006839)(11.000000,0.006492)(12.000000,0.006319)(13.000000,0.006696)(14.000000,0.006802)(15.000000,0.007274)(16.000000,0.007356)(17.000000,0.006728)(18.000000,0.006209)(19.000000,0.006522)(20.000000,0.006035)(21.000000,0.006603)(22.000000,0.007108)(23.000000,0.006471)(24.000000,0.006900)(25.000000,0.006660)(26.000000,0.006714)(27.000000,0.006883)(28.000000,0.006623)(29.000000,0.006916)(30.000000,0.006852)(31.000000,0.006868)(32.000000,0.006316)(33.000000,0.006331)(34.000000,0.007109)(35.000000,0.006715)(36.000000,0.006641)(37.000000,0.007065)(38.000000,0.006689)(39.000000,0.006612)(40.000000,0.006676)(41.000000,0.007268)(42.000000,0.007114)(43.000000,0.006378)(44.000000,0.006547)(45.000000,0.006822)(46.000000,0.005967)(47.000000,0.007105)(48.000000,0.006948)(49.000000,0.007182)(50.000000,0.006119)(51.000000,0.006920)(52.000000,0.006358)(53.000000,0.007074)(54.000000,0.007290)(55.000000,0.006153)(56.000000,0.006219)(57.000000,0.007207)(58.000000,0.006442)(59.000000,0.006527)(60.000000,0.006684)(61.000000,0.006617)(62.000000,0.006848)(63.000000,0.005847)(64.000000,0.007328)(65.000000,0.006602)(66.000000,0.006670)(67.000000,0.007135)(68.000000,0.006672)(69.000000,0.006613)(70.000000,0.006791)(71.000000,0.006418)(72.000000,0.006881)(73.000000,0.005784)(74.000000,0.006606)(75.000000,0.006404)(76.000000,0.006260)(77.000000,0.006910)(78.000000,0.006789)(79.000000,0.006258)(80.000000,0.006650)(81.000000,0.006804)(82.000000,0.006852)(83.000000,0.007272)(84.000000,0.006515)(85.000000,0.006688)(86.000000,0.006772)(87.000000,0.007113)(88.000000,0.006950)(89.000000,0.005798)(90.000000,0.006563)(91.000000,0.006054)(92.000000,0.006583)(93.000000,0.007033)(94.000000,0.006058)(95.000000,0.006334)(96.000000,0.006730)(97.000000,0.006837)(98.000000,0.006249)(99.000000,0.006681)(100.000000,0.006513)(101.000000,0.006299)(102.000000,0.007044)(103.000000,0.006204)(104.000000,0.006943)(105.000000,0.006766)(106.000000,0.006812)(107.000000,0.006801)(108.000000,0.006974)(109.000000,0.006230)(110.000000,0.007123)(111.000000,0.006756)(112.000000,0.006918)(113.000000,0.006827)(114.000000,0.007023)(115.000000,0.006571)(116.000000,0.006559)(117.000000,0.006573)(118.000000,0.007236)(119.000000,0.007092)(120.000000,0.006295)(121.000000,0.006320)(122.000000,0.007362)(123.000000,0.006413)(124.000000,0.006686)(125.000000,0.006879)(126.000000,0.007169)(127.000000,0.006693)(128.000000,0.007642)(129.000000,0.007333)(130.000000,0.006710)(131.000000,0.006799)(132.000000,0.006163)(133.000000,0.006579)(134.000000,0.006783)(135.000000,0.006789)(136.000000,0.006074)(137.000000,0.006617)(138.000000,0.006557)(139.000000,0.006553)(140.000000,0.006375)(141.000000,0.006614)(142.000000,0.006741)(143.000000,0.007054)(144.000000,0.006728)(145.000000,0.006456)(146.000000,0.006725)(147.000000,0.006822)(148.000000,0.006994)(149.000000,0.007080)(150.000000,0.006464)(151.000000,0.006312)(152.000000,0.006713)(153.000000,0.006433)(154.000000,0.006932)(155.000000,0.005990)(156.000000,0.007261)(157.000000,0.006716)(158.000000,0.006770)(159.000000,0.006678)(160.000000,0.006821)(161.000000,0.006405)(162.000000,0.006826)(163.000000,0.006674)(164.000000,0.006652)(165.000000,0.006436)(166.000000,0.006308)(167.000000,0.006843)(168.000000,0.006587)(169.000000,0.007193)(170.000000,0.007173)(171.000000,0.007424)(172.000000,0.007090)(173.000000,0.006218)(174.000000,0.006361)(175.000000,0.006617)(176.000000,0.006945)(177.000000,0.006902)(178.000000,0.006415)(179.000000,0.006750)(180.000000,0.006059)(181.000000,0.006665)(182.000000,0.006855)(183.000000,0.006972)(184.000000,0.006760)(185.000000,0.006597)(186.000000,0.006646)(187.000000,0.006403)(188.000000,0.007304)(189.000000,0.006279)(190.000000,0.006361)(191.000000,0.006261)(192.000000,0.006646)(193.000000,0.006505)(194.000000,0.006327)(195.000000,0.006740)(196.000000,0.007077)(197.000000,0.006050)(198.000000,0.006506)(199.000000,0.007287)(200.000000,0.006417)(201.000000,0.006526)(202.000000,0.006408)(203.000000,0.006921)(204.000000,0.006981)(205.000000,0.006387)(206.000000,0.007055)(207.000000,0.006677)(208.000000,0.006126)(209.000000,0.006862)(210.000000,0.006057)(211.000000,0.006628)(212.000000,0.006679)(213.000000,0.006058)(214.000000,0.006417)(215.000000,0.006837)(216.000000,0.006649)(217.000000,0.006590)(218.000000,0.006803)(219.000000,0.006504)(220.000000,0.006708)(221.000000,0.006532)(222.000000,0.006611)(223.000000,0.006790)(224.000000,0.007152)(225.000000,0.006642)(226.000000,0.006363)(227.000000,0.006275)(228.000000,0.006855)(229.000000,0.006465)(230.000000,0.006061)(231.000000,0.006547)(232.000000,0.006431)(233.000000,0.006692)(234.000000,0.006888)(235.000000,0.006789)(236.000000,0.006825)(237.000000,0.007243)(238.000000,0.006261)(239.000000,0.006649)(240.000000,0.006942)(241.000000,0.006708)(242.000000,0.006649)(243.000000,0.006619)(244.000000,0.006698)(245.000000,0.006421)(246.000000,0.006509)(247.000000,0.006808)(248.000000,0.006514)(249.000000,0.007410)(250.000000,0.006933)(251.000000,0.006868)(252.000000,0.007198)(253.000000,0.006149)(254.000000,0.006462)(255.000000,0.006965)(256.000000,0.006995)(257.000000,0.006739)(258.000000,0.006823)(259.000000,0.006408)(260.000000,0.006747)(261.000000,0.006993)(262.000000,0.006898)(263.000000,0.007262)(264.000000,0.006677)(265.000000,0.007069)(266.000000,0.006961)(267.000000,0.006644)(268.000000,0.006420)(269.000000,0.007117)(270.000000,0.006392)(271.000000,0.005993)(272.000000,0.006936)(273.000000,0.006519)(274.000000,0.006659)(275.000000,0.006973)(276.000000,0.006385)(277.000000,0.006491)(278.000000,0.006642)(279.000000,0.007070)(280.000000,0.006915)(281.000000,0.006602)(282.000000,0.007186)(283.000000,0.006781)(284.000000,0.006177)(285.000000,0.006407)(286.000000,0.006846)(287.000000,0.007165)(288.000000,0.006716)(289.000000,0.006908)(290.000000,0.006930)(291.000000,0.007180)(292.000000,0.006488)(293.000000,0.006896)(294.000000,0.006541)(295.000000,0.006650)(296.000000,0.006406)(297.000000,0.007256)(298.000000,0.006509)(299.000000,0.006279)(300.000000,0.006675)(301.000000,0.006745)(302.000000,0.006453)(303.000000,0.006432)(304.000000,0.006848)(305.000000,0.006399)(306.000000,0.006744)(307.000000,0.006958)(308.000000,0.006460)(309.000000,0.006723)(310.000000,0.006617)(311.000000,0.006967)(312.000000,0.006673)(313.000000,0.006593)(314.000000,0.006215)(315.000000,0.006722)(316.000000,0.006506)(317.000000,0.006975)(318.000000,0.006679)(319.000000,0.006577)(320.000000,0.006512)(321.000000,0.006880)(322.000000,0.006775)(323.000000,0.006284)(324.000000,0.006885)(325.000000,0.006473)(326.000000,0.006498)(327.000000,0.006304)(328.000000,0.006877)(329.000000,0.006567)(330.000000,0.006821)(331.000000,0.006939)(332.000000,0.006288)(333.000000,0.006447)(334.000000,0.006599)(335.000000,0.006002)(336.000000,0.006659)(337.000000,0.006869)(338.000000,0.006517)(339.000000,0.006899)(340.000000,0.006626)(341.000000,0.007213)(342.000000,0.006900)(343.000000,0.006820)(344.000000,0.006841)(345.000000,0.005675)(346.000000,0.006897)(347.000000,0.006693)(348.000000,0.006070)(349.000000,0.006809)(350.000000,0.006663)(351.000000,0.006778)(352.000000,0.006664)(353.000000,0.006738)(354.000000,0.006781)(355.000000,0.006924)(356.000000,0.006533)(357.000000,0.006450)(358.000000,0.006725)(359.000000,0.006665)(360.000000,0.006659)(361.000000,0.006100)(362.000000,0.006655)(363.000000,0.006988)(364.000000,0.006518)(365.000000,0.006897)(366.000000,0.006961)(367.000000,0.007301)(368.000000,0.007228)(369.000000,0.006927)(370.000000,0.006628)(371.000000,0.006735)(372.000000,0.006999)(373.000000,0.005946)(374.000000,0.006549)(375.000000,0.006378)(376.000000,0.006733)(377.000000,0.006209)(378.000000,0.006518)(379.000000,0.006550)(380.000000,0.005838)(381.000000,0.006933)(382.000000,0.006888)(383.000000,0.006723)(384.000000,0.006843)(385.000000,0.006674)(386.000000,0.006548)(387.000000,0.006870)(388.000000,0.006966)(389.000000,0.006805)(390.000000,0.006539)(391.000000,0.006600)(392.000000,0.006806)(393.000000,0.006588)(394.000000,0.006256)(395.000000,0.005903)(396.000000,0.006701)(397.000000,0.006769)(398.000000,0.006517)(399.000000,0.006574)(400.000000,0.006239)(401.000000,0.006797)(402.000000,0.006657)(403.000000,0.007241)(404.000000,0.006755)(405.000000,0.006781)(406.000000,0.007049)(407.000000,0.006855)(408.000000,0.006381)(409.000000,0.006392)(410.000000,0.006726)(411.000000,0.006503)(412.000000,0.005842)(413.000000,0.006635)(414.000000,0.006654)(415.000000,0.006822)(416.000000,0.006542)(417.000000,0.006766)(418.000000,0.006951)(419.000000,0.006465)(420.000000,0.007019)(421.000000,0.007188)(422.000000,0.006420)(423.000000,0.006587)(424.000000,0.006259)(425.000000,0.006755)(426.000000,0.006447)(427.000000,0.006571)(428.000000,0.007218)(429.000000,0.006364)(430.000000,0.006868)(431.000000,0.006827)(432.000000,0.007020)(433.000000,0.006563)(434.000000,0.006623)(435.000000,0.006173)(436.000000,0.006622)(437.000000,0.007146)(438.000000,0.006056)(439.000000,0.007024)(440.000000,0.006799)(441.000000,0.006449)(442.000000,0.006812)(443.000000,0.006347)(444.000000,0.006598)(445.000000,0.006519)(446.000000,0.006538)(447.000000,0.007057)(448.000000,0.007464)(449.000000,0.007198)(450.000000,0.006926)(451.000000,0.006645)(452.000000,0.006589)(453.000000,0.007231)(454.000000,0.006591)(455.000000,0.006534)(456.000000,0.006652)(457.000000,0.006832)(458.000000,0.006427)(459.000000,0.006611)(460.000000,0.006234)(461.000000,0.006969)(462.000000,0.006660)(463.000000,0.006662)(464.000000,0.006743)(465.000000,0.006570)(466.000000,0.006610)(467.000000,0.006709)(468.000000,0.006675)(469.000000,0.006715)(470.000000,0.006869)(471.000000,0.006523)(472.000000,0.006601)(473.000000,0.006355)(474.000000,0.006172)(475.000000,0.006904)(476.000000,0.006396)(477.000000,0.006223)(478.000000,0.007328)(479.000000,0.006782)(480.000000,0.006397)(481.000000,0.006871)(482.000000,0.007258)(483.000000,0.006423)(484.000000,0.006661)(485.000000,0.006562)(486.000000,0.006218)(487.000000,0.007145)(488.000000,0.007311)(489.000000,0.005978)(490.000000,0.006638)(491.000000,0.006634)(492.000000,0.006601)(493.000000,0.006776)(494.000000,0.006392)(495.000000,0.006530)(496.000000,0.006621)(497.000000,0.006616)(498.000000,0.007104)(499.000000,0.006988)(500.000000,0.006246)(501.000000,0.006106)(502.000000,0.007226)(503.000000,0.007170)(504.000000,0.006382)(505.000000,0.006455)(506.000000,0.006431)(507.000000,0.006828)(508.000000,0.006471)(509.000000,0.006812)(510.000000,0.006998)(511.000000,0.006700)(512.000000,0.006525)(513.000000,0.006532)(514.000000,0.006845)(515.000000,0.007061)(516.000000,0.006215)(517.000000,0.006977)(518.000000,0.006733)(519.000000,0.006498)(520.000000,0.006825)(521.000000,0.006857)(522.000000,0.006802)(523.000000,0.006779)(524.000000,0.006221)(525.000000,0.006966)(526.000000,0.006503)(527.000000,0.006548)(528.000000,0.006117)(529.000000,0.006462)(530.000000,0.006535)(531.000000,0.006635)(532.000000,0.007196)(533.000000,0.007099)(534.000000,0.006590)(535.000000,0.006995)(536.000000,0.007103)(537.000000,0.006100)(538.000000,0.007270)(539.000000,0.006572)(540.000000,0.007088)(541.000000,0.006507)(542.000000,0.007056)(543.000000,0.007017)(544.000000,0.006485)(545.000000,0.006628)(546.000000,0.006226)(547.000000,0.006517)(548.000000,0.007075)(549.000000,0.006727)(550.000000,0.007525)(551.000000,0.006336)(552.000000,0.006700)(553.000000,0.007176)(554.000000,0.006389)(555.000000,0.007238)(556.000000,0.006870)(557.000000,0.006884)(558.000000,0.006661)(559.000000,0.006871)(560.000000,0.006898)(561.000000,0.007102)(562.000000,0.007523)(563.000000,0.007152)(564.000000,0.006907)(565.000000,0.006337)(566.000000,0.007164)(567.000000,0.006945)(568.000000,0.007147)(569.000000,0.006549)(570.000000,0.006759)(571.000000,0.006174)(572.000000,0.006498)(573.000000,0.007137)(574.000000,0.006797)(575.000000,0.006507)(576.000000,0.006268)(577.000000,0.006586)(578.000000,0.006707)(579.000000,0.006663)(580.000000,0.006333)(581.000000,0.007171)(582.000000,0.006730)(583.000000,0.007098)(584.000000,0.006594)(585.000000,0.006296)(586.000000,0.006988)(587.000000,0.007185)(588.000000,0.006940)(589.000000,0.007442)(590.000000,0.006350)(591.000000,0.007355)(592.000000,0.006341)(593.000000,0.006502)(594.000000,0.006677)(595.000000,0.007060)(596.000000,0.005881)(597.000000,0.006161)(598.000000,0.007001)(599.000000,0.006782)(600.000000,0.006753)(601.000000,0.006502)(602.000000,0.006845)(603.000000,0.006537)(604.000000,0.006660)(605.000000,0.007197)(606.000000,0.006289)(607.000000,0.006852)(608.000000,0.007065)(609.000000,0.006589)(610.000000,0.007014)(611.000000,0.006811)(612.000000,0.006486)(613.000000,0.006473)(614.000000,0.007289)(615.000000,0.006480)(616.000000,0.006629)(617.000000,0.006982)(618.000000,0.007009)(619.000000,0.006345)(620.000000,0.006354)(621.000000,0.005612)(622.000000,0.006619)(623.000000,0.006774)(624.000000,0.006335)(625.000000,0.006060)(626.000000,0.006878)(627.000000,0.006607)(628.000000,0.006261)(629.000000,0.007163)(630.000000,0.007144)(631.000000,0.006743)(632.000000,0.006942)(633.000000,0.006759)(634.000000,0.006743)(635.000000,0.006163)(636.000000,0.006304)(637.000000,0.006701)(638.000000,0.007064)(639.000000,0.006879)(640.000000,0.006352)(641.000000,0.006657)(642.000000,0.006426)(643.000000,0.006948)(644.000000,0.006685)(645.000000,0.006081)(646.000000,0.007524)(647.000000,0.006696)(648.000000,0.006543)(649.000000,0.006486)(650.000000,0.006505)(651.000000,0.006411)(652.000000,0.006727)(653.000000,0.007099)(654.000000,0.006651)(655.000000,0.006977)(656.000000,0.007059)(657.000000,0.007484)(658.000000,0.006535)(659.000000,0.006396)(660.000000,0.006868)(661.000000,0.006905)(662.000000,0.006527)(663.000000,0.006224)(664.000000,0.006901)(665.000000,0.007206)(666.000000,0.007118)(667.000000,0.006104)(668.000000,0.006549)(669.000000,0.006703)(670.000000,0.006601)(671.000000,0.006603)(672.000000,0.006666)(673.000000,0.006567)(674.000000,0.006804)(675.000000,0.006328)(676.000000,0.007131)(677.000000,0.006440)(678.000000,0.006757)(679.000000,0.006659)(680.000000,0.006386)(681.000000,0.006529)(682.000000,0.006438)(683.000000,0.005955)(684.000000,0.006593)(685.000000,0.007174)(686.000000,0.006746)(687.000000,0.006623)(688.000000,0.006967)(689.000000,0.007333)(690.000000,0.007161)(691.000000,0.006942)(692.000000,0.007047)(693.000000,0.006708)(694.000000,0.006764)(695.000000,0.006353)(696.000000,0.006820)(697.000000,0.007006)(698.000000,0.006602)(699.000000,0.006933)(700.000000,0.006480)(701.000000,0.006877)(702.000000,0.006606)(703.000000,0.006816)(704.000000,0.006631)(705.000000,0.006406)(706.000000,0.006823)(707.000000,0.006364)(708.000000,0.007084)(709.000000,0.007305)(710.000000,0.006247)(711.000000,0.007252)(712.000000,0.007477)(713.000000,0.006466)(714.000000,0.006835)(715.000000,0.006777)(716.000000,0.007159)(717.000000,0.006932)(718.000000,0.007201)(719.000000,0.007409)(720.000000,0.007491)(721.000000,0.006968)(722.000000,0.006960)(723.000000,0.006512)(724.000000,0.006633)(725.000000,0.007320)(726.000000,0.006400)(727.000000,0.006529)(728.000000,0.006721)(729.000000,0.006459)(730.000000,0.006580)(731.000000,0.007043)(732.000000,0.006463)(733.000000,0.006591)(734.000000,0.006113)(735.000000,0.006564)(736.000000,0.005952)(737.000000,0.006631)(738.000000,0.006638)(739.000000,0.006599)(740.000000,0.006460)(741.000000,0.007349)(742.000000,0.007581)(743.000000,0.006939)(744.000000,0.006997)(745.000000,0.007226)(746.000000,0.006947)(747.000000,0.007308)(748.000000,0.006437)(749.000000,0.007004)(750.000000,0.006560)(751.000000,0.007540)(752.000000,0.005941)(753.000000,0.006535)(754.000000,0.006498)(755.000000,0.007033)(756.000000,0.007223)(757.000000,0.006443)(758.000000,0.006765)(759.000000,0.006682)(760.000000,0.007134)(761.000000,0.006309)(762.000000,0.006787)(763.000000,0.006773)(764.000000,0.007146)(765.000000,0.006259)(766.000000,0.007276)(767.000000,0.006346)(768.000000,0.006633)(769.000000,0.007165)(770.000000,0.007102)(771.000000,0.006560)(772.000000,0.006810)(773.000000,0.006875)(774.000000,0.006520)(775.000000,0.007012)(776.000000,0.006885)(777.000000,0.007181)(778.000000,0.005977)(779.000000,0.007168)(780.000000,0.006658)(781.000000,0.007187)(782.000000,0.006548)(783.000000,0.006546)(784.000000,0.006199)(785.000000,0.006218)(786.000000,0.006723)(787.000000,0.006116)(788.000000,0.007091)(789.000000,0.006877)(790.000000,0.006511)(791.000000,0.007101)(792.000000,0.007297)(793.000000,0.006672)(794.000000,0.007292)(795.000000,0.006819)(796.000000,0.006246)(797.000000,0.007015)(798.000000,0.006799)(799.000000,0.006511)(800.000000,0.007349)(801.000000,0.006394)(802.000000,0.006777)(803.000000,0.006122)(804.000000,0.006986)(805.000000,0.006968)(806.000000,0.007511)(807.000000,0.006869)(808.000000,0.007068)(809.000000,0.007065)(810.000000,0.006744)(811.000000,0.006657)(812.000000,0.006326)(813.000000,0.006450)(814.000000,0.006669)(815.000000,0.007269)(816.000000,0.006465)(817.000000,0.006731)(818.000000,0.006895)(819.000000,0.007233)(820.000000,0.007551)(821.000000,0.006147)(822.000000,0.006704)(823.000000,0.006676)(824.000000,0.006707)(825.000000,0.006818)(826.000000,0.006671)(827.000000,0.006326)(828.000000,0.006410)(829.000000,0.006084)(830.000000,0.007250)(831.000000,0.006556)(832.000000,0.007074)(833.000000,0.007384)(834.000000,0.006231)(835.000000,0.006861)(836.000000,0.006324)(837.000000,0.006934)(838.000000,0.006737)(839.000000,0.006755)(840.000000,0.006609)(841.000000,0.007093)(842.000000,0.006847)(843.000000,0.006981)(844.000000,0.006808)(845.000000,0.007507)(846.000000,0.006669)(847.000000,0.006633)(848.000000,0.006976)(849.000000,0.007089)(850.000000,0.006179)(851.000000,0.006536)(852.000000,0.006245)(853.000000,0.006941)(854.000000,0.007666)(855.000000,0.006798)(856.000000,0.006907)(857.000000,0.006966)(858.000000,0.006716)(859.000000,0.006207)(860.000000,0.007242)(861.000000,0.007279)(862.000000,0.006421)(863.000000,0.006994)(864.000000,0.006029)(865.000000,0.007474)(866.000000,0.006722)(867.000000,0.007720)(868.000000,0.006871)(869.000000,0.007226)(870.000000,0.006406)(871.000000,0.006805)(872.000000,0.006530)(873.000000,0.006774)(874.000000,0.006872)(875.000000,0.006943)(876.000000,0.006957)(877.000000,0.006981)(878.000000,0.007379)(879.000000,0.006742)(880.000000,0.007016)(881.000000,0.006709)(882.000000,0.007022)(883.000000,0.006682)(884.000000,0.006187)(885.000000,0.006867)(886.000000,0.006748)(887.000000,0.007026)(888.000000,0.006212)(889.000000,0.006935)(890.000000,0.006700)(891.000000,0.007519)(892.000000,0.007289)(893.000000,0.006560)(894.000000,0.006347)(895.000000,0.006713)(896.000000,0.006373)(897.000000,0.006513)(898.000000,0.006980)(899.000000,0.007082)(900.000000,0.007132)(901.000000,0.006964)(902.000000,0.006491)(903.000000,0.006782)(904.000000,0.006636)(905.000000,0.006742)(906.000000,0.006567)(907.000000,0.006700)(908.000000,0.007101)(909.000000,0.007547)(910.000000,0.006857)(911.000000,0.006715)(912.000000,0.006781)(913.000000,0.006485)(914.000000,0.006653)(915.000000,0.006349)(916.000000,0.006391)(917.000000,0.007335)(918.000000,0.006505)(919.000000,0.006584)(920.000000,0.006600)(921.000000,0.007009)(922.000000,0.006439)(923.000000,0.006481)(924.000000,0.006516)(925.000000,0.006777)(926.000000,0.007513)(927.000000,0.006653)(928.000000,0.006478)(929.000000,0.006322)(930.000000,0.006573)(931.000000,0.006885)(932.000000,0.007219)(933.000000,0.007069)(934.000000,0.006908)(935.000000,0.006052)(936.000000,0.006807)(937.000000,0.007099)(938.000000,0.006328)(939.000000,0.007212)(940.000000,0.007246)(941.000000,0.006702)(942.000000,0.007098)(943.000000,0.007040)(944.000000,0.006323)(945.000000,0.007138)(946.000000,0.007196)(947.000000,0.006638)(948.000000,0.006513)(949.000000,0.006396)(950.000000,0.006353)(951.000000,0.006340)(952.000000,0.006869)(953.000000,0.006551)(954.000000,0.007028)(955.000000,0.006292)(956.000000,0.006856)(957.000000,0.006645)(958.000000,0.006715)(959.000000,0.007349)(960.000000,0.007192)
				};
				\legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
			\end{axis}
		\end{tikzpicture}
		&
		\begin{tikzpicture}[font=\footnotesize]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(1,1)}, anchor=north east, font=\tiny ]
		\begin{axis}[
		%ybar,
		width=.38\linewidth,
		height=.38\linewidth,
		xmin=1,
		ymin=-0.0015,
		xmax=960,
		ymax=0.0015,
		xtick={480},
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=false,
		xticklabels = {},
		yticklabels = {},
		%scale ticks above={4},
		%xlabel={Index},
		%ylabel={$[F^\circ_{[u]}]_{\cdot k}$}
		]
		\addplot[blue!40!white,line width=0.1pt] coordinates{
			(1.000000,-0.000033)(2.000000,0.000476)(3.000000,0.000505)(4.000000,0.000434)(5.000000,0.000268)(6.000000,0.000193)(7.000000,0.000584)(8.000000,0.000468)(9.000000,0.000422)(10.000000,0.000453)(11.000000,0.000308)(12.000000,-0.000001)(13.000000,0.000250)(14.000000,0.000220)(15.000000,0.000485)(16.000000,0.000164)(17.000000,0.000114)(18.000000,0.000678)(19.000000,0.000323)(20.000000,0.000252)(21.000000,0.000584)(22.000000,0.000377)(23.000000,0.000002)(24.000000,0.000481)(25.000000,0.000379)(26.000000,0.000373)(27.000000,0.000402)(28.000000,0.000294)(29.000000,0.000180)(30.000000,0.000393)(31.000000,0.000203)(32.000000,0.000359)(33.000000,0.000311)(34.000000,0.000357)(35.000000,0.000323)(36.000000,0.000251)(37.000000,0.000342)(38.000000,0.000469)(39.000000,0.000241)(40.000000,0.000682)(41.000000,0.000518)(42.000000,0.000521)(43.000000,0.000634)(44.000000,0.000412)(45.000000,0.000274)(46.000000,-0.000056)(47.000000,0.000098)(48.000000,0.000486)(49.000000,0.000618)(50.000000,0.000313)(51.000000,0.000479)(52.000000,0.000377)(53.000000,0.000375)(54.000000,0.000279)(55.000000,0.000057)(56.000000,0.000439)(57.000000,0.000407)(58.000000,0.000280)(59.000000,0.000467)(60.000000,0.000192)(61.000000,0.000525)(62.000000,-0.000029)(63.000000,0.000209)(64.000000,0.000530)(65.000000,0.000521)(66.000000,0.000260)(67.000000,0.000362)(68.000000,0.000379)(69.000000,0.000526)(70.000000,0.000300)(71.000000,0.000287)(72.000000,0.000312)(73.000000,0.000454)(74.000000,0.000536)(75.000000,0.000452)(76.000000,0.000352)(77.000000,0.000241)(78.000000,0.000414)(79.000000,0.000385)(80.000000,0.000455)(81.000000,0.000353)(82.000000,0.000003)(83.000000,0.000181)(84.000000,0.000370)(85.000000,0.000308)(86.000000,0.000378)(87.000000,0.000553)(88.000000,0.000756)(89.000000,0.000210)(90.000000,0.000403)(91.000000,0.000230)(92.000000,0.000091)(93.000000,0.000566)(94.000000,0.000470)(95.000000,0.000508)(96.000000,0.000297)(97.000000,0.000721)(98.000000,0.000423)(99.000000,0.000222)(100.000000,0.000569)(101.000000,0.000406)(102.000000,0.000383)(103.000000,0.000339)(104.000000,0.000821)(105.000000,0.000191)(106.000000,0.000641)(107.000000,0.000363)(108.000000,0.000461)(109.000000,0.000663)(110.000000,0.000290)(111.000000,0.000425)(112.000000,0.000533)(113.000000,0.000201)(114.000000,0.000493)(115.000000,0.000309)(116.000000,0.000287)(117.000000,0.000583)(118.000000,0.000006)(119.000000,0.000187)(120.000000,0.000247)(121.000000,0.000437)(122.000000,0.000409)(123.000000,0.000676)(124.000000,0.000011)(125.000000,0.000369)(126.000000,-0.000022)(127.000000,0.000516)(128.000000,0.000361)(129.000000,0.000224)(130.000000,0.000482)(131.000000,0.000433)(132.000000,0.000037)(133.000000,0.000523)(134.000000,0.000307)(135.000000,0.000312)(136.000000,0.000529)(137.000000,0.000328)(138.000000,0.000290)(139.000000,0.000314)(140.000000,0.000616)(141.000000,0.000558)(142.000000,0.000311)(143.000000,0.000238)(144.000000,0.000410)(145.000000,0.000548)(146.000000,0.000482)(147.000000,0.000010)(148.000000,0.000708)(149.000000,0.000149)(150.000000,0.000328)(151.000000,0.000429)(152.000000,0.000435)(153.000000,0.000497)(154.000000,0.000388)(155.000000,0.000263)(156.000000,0.000082)(157.000000,0.000448)(158.000000,0.000332)(159.000000,0.000408)(160.000000,0.000477)(161.000000,0.000900)(162.000000,0.000252)(163.000000,0.000356)(164.000000,0.000505)(165.000000,0.000026)(166.000000,0.000177)(167.000000,0.000730)(168.000000,0.000511)(169.000000,0.000762)(170.000000,0.000264)(171.000000,0.000575)(172.000000,0.000773)(173.000000,0.000292)(174.000000,0.000086)(175.000000,0.000815)(176.000000,0.000109)(177.000000,0.000681)(178.000000,0.000130)(179.000000,0.000355)(180.000000,0.000314)(181.000000,0.000242)(182.000000,0.000415)(183.000000,0.000663)(184.000000,0.000195)(185.000000,0.000487)(186.000000,0.000265)(187.000000,0.000094)(188.000000,0.000408)(189.000000,0.000396)(190.000000,0.000495)(191.000000,0.000355)(192.000000,0.000205)(193.000000,0.000463)(194.000000,0.000309)(195.000000,0.000232)(196.000000,0.000487)(197.000000,0.000393)(198.000000,0.000427)(199.000000,0.000548)(200.000000,0.000307)(201.000000,0.000562)(202.000000,0.000217)(203.000000,0.000519)(204.000000,0.000128)(205.000000,0.000287)(206.000000,0.000428)(207.000000,0.000565)(208.000000,0.000359)(209.000000,0.000270)(210.000000,0.000599)(211.000000,0.000138)(212.000000,0.000275)(213.000000,0.000390)(214.000000,0.000532)(215.000000,0.000274)(216.000000,0.000542)(217.000000,0.000391)(218.000000,0.000311)(219.000000,0.000261)(220.000000,0.000148)(221.000000,0.000068)(222.000000,0.000801)(223.000000,0.000222)(224.000000,0.000277)(225.000000,0.000206)(226.000000,-0.000111)(227.000000,0.000783)(228.000000,0.000544)(229.000000,0.000345)(230.000000,-0.000134)(231.000000,0.000444)(232.000000,0.000514)(233.000000,0.000470)(234.000000,0.000252)(235.000000,0.000485)(236.000000,0.000225)(237.000000,0.000068)(238.000000,0.000304)(239.000000,0.000365)(240.000000,0.000164)(241.000000,0.000446)(242.000000,0.000034)(243.000000,0.000025)(244.000000,0.000250)(245.000000,0.000378)(246.000000,0.000132)(247.000000,0.000591)(248.000000,0.000451)(249.000000,0.000586)(250.000000,0.000345)(251.000000,0.000185)(252.000000,0.000283)(253.000000,0.000307)(254.000000,0.000320)(255.000000,0.000153)(256.000000,0.000537)(257.000000,0.000417)(258.000000,-0.000299)(259.000000,0.000200)(260.000000,0.000261)(261.000000,0.000376)(262.000000,0.000414)(263.000000,0.000367)(264.000000,0.000096)(265.000000,0.000218)(266.000000,0.000448)(267.000000,0.000392)(268.000000,0.000436)(269.000000,0.000244)(270.000000,0.000558)(271.000000,0.000726)(272.000000,0.000206)(273.000000,0.000316)(274.000000,0.000598)(275.000000,0.000251)(276.000000,0.000341)(277.000000,0.000377)(278.000000,0.000572)(279.000000,0.000524)(280.000000,0.000230)(281.000000,0.000460)(282.000000,0.000053)(283.000000,0.000154)(284.000000,0.000481)(285.000000,0.000480)(286.000000,0.000480)(287.000000,0.000364)(288.000000,0.000378)(289.000000,0.000416)(290.000000,0.000550)(291.000000,0.000384)(292.000000,0.000146)(293.000000,0.000748)(294.000000,0.000277)(295.000000,0.000296)(296.000000,0.000351)(297.000000,0.000564)(298.000000,0.000449)(299.000000,0.000503)(300.000000,0.000211)(301.000000,0.000336)(302.000000,0.000351)(303.000000,0.000454)(304.000000,0.000258)(305.000000,0.000456)(306.000000,0.000340)(307.000000,0.000489)(308.000000,0.000400)(309.000000,0.000251)(310.000000,0.000069)(311.000000,0.000155)(312.000000,-0.000003)(313.000000,0.000250)(314.000000,0.000535)(315.000000,0.000225)(316.000000,0.000557)(317.000000,0.000510)(318.000000,0.000242)(319.000000,0.000348)(320.000000,0.000479)(321.000000,0.000421)(322.000000,0.000598)(323.000000,0.000460)(324.000000,0.000163)(325.000000,0.000160)(326.000000,-0.000066)(327.000000,0.000579)(328.000000,0.000324)(329.000000,0.000596)(330.000000,0.000309)(331.000000,0.000544)(332.000000,0.000556)(333.000000,0.000155)(334.000000,0.000526)(335.000000,0.000234)(336.000000,0.000449)(337.000000,0.000548)(338.000000,0.000090)(339.000000,0.000339)(340.000000,0.000437)(341.000000,0.000352)(342.000000,0.000164)(343.000000,0.000400)(344.000000,0.000009)(345.000000,0.000369)(346.000000,0.000284)(347.000000,0.000285)(348.000000,0.000127)(349.000000,0.000531)(350.000000,-0.000009)(351.000000,0.000320)(352.000000,0.000499)(353.000000,0.000210)(354.000000,0.000314)(355.000000,0.000354)(356.000000,0.000435)(357.000000,0.000562)(358.000000,0.000257)(359.000000,0.000479)(360.000000,0.000308)(361.000000,0.000221)(362.000000,0.000488)(363.000000,0.000521)(364.000000,0.000275)(365.000000,0.000109)(366.000000,0.000821)(367.000000,0.000221)(368.000000,0.000563)(369.000000,0.000513)(370.000000,0.000428)(371.000000,0.000190)(372.000000,0.000514)(373.000000,0.000491)(374.000000,0.000385)(375.000000,0.000325)(376.000000,0.000306)(377.000000,0.000084)(378.000000,0.000342)(379.000000,0.000301)(380.000000,0.000194)(381.000000,0.000363)(382.000000,0.000008)(383.000000,0.000189)(384.000000,-0.000007)(385.000000,-0.000029)(386.000000,0.000471)(387.000000,0.000348)(388.000000,0.000261)(389.000000,0.000418)(390.000000,0.000565)(391.000000,0.000138)(392.000000,0.000608)(393.000000,0.000611)(394.000000,0.000461)(395.000000,0.000238)(396.000000,0.000423)(397.000000,0.000165)(398.000000,0.000671)(399.000000,0.000331)(400.000000,0.000508)(401.000000,0.000446)(402.000000,0.000611)(403.000000,0.000204)(404.000000,0.000230)(405.000000,0.000409)(406.000000,0.000592)(407.000000,0.000479)(408.000000,0.000217)(409.000000,0.000109)(410.000000,0.000441)(411.000000,0.000244)(412.000000,0.000343)(413.000000,-0.000048)(414.000000,0.000474)(415.000000,0.000170)(416.000000,0.000731)(417.000000,-0.000024)(418.000000,0.000234)(419.000000,0.000288)(420.000000,0.000414)(421.000000,0.000218)(422.000000,0.000375)(423.000000,0.000749)(424.000000,0.000342)(425.000000,0.000352)(426.000000,0.000207)(427.000000,0.000081)(428.000000,0.000529)(429.000000,0.000320)(430.000000,0.000502)(431.000000,0.000132)(432.000000,0.000316)(433.000000,0.000191)(434.000000,0.000297)(435.000000,0.000446)(436.000000,0.000533)(437.000000,0.000263)(438.000000,0.000371)(439.000000,0.000086)(440.000000,0.000102)(441.000000,0.000379)(442.000000,0.000070)(443.000000,0.000514)(444.000000,0.000281)(445.000000,0.000201)(446.000000,0.000696)(447.000000,0.000300)(448.000000,0.000361)(449.000000,0.000100)(450.000000,0.000059)(451.000000,0.000098)(452.000000,0.000048)(453.000000,0.000443)(454.000000,0.000356)(455.000000,0.000613)(456.000000,0.000581)(457.000000,0.000398)(458.000000,-0.000035)(459.000000,0.000427)(460.000000,0.000204)(461.000000,0.000514)(462.000000,0.000623)(463.000000,0.000129)(464.000000,0.000369)(465.000000,-0.000011)(466.000000,0.000343)(467.000000,0.000649)(468.000000,0.000444)(469.000000,0.000376)(470.000000,0.000498)(471.000000,0.000374)(472.000000,-0.000060)(473.000000,0.000143)(474.000000,0.000131)(475.000000,0.000202)(476.000000,0.000520)(477.000000,0.000430)(478.000000,0.000010)(479.000000,0.000410)(480.000000,0.000596)(481.000000,-0.000234)(482.000000,-0.000550)(483.000000,0.000110)(484.000000,-0.000344)(485.000000,-0.000067)(486.000000,-0.000230)(487.000000,-0.000579)(488.000000,-0.000313)(489.000000,-0.000061)(490.000000,-0.000092)(491.000000,-0.000224)(492.000000,-0.000376)(493.000000,-0.000222)(494.000000,-0.000042)(495.000000,-0.000304)(496.000000,-0.000417)(497.000000,-0.000027)(498.000000,-0.000140)(499.000000,-0.000340)(500.000000,-0.000639)(501.000000,-0.000154)(502.000000,-0.000159)(503.000000,-0.000427)(504.000000,-0.000379)(505.000000,-0.000458)(506.000000,-0.000140)(507.000000,-0.000496)(508.000000,-0.000104)(509.000000,-0.000578)(510.000000,-0.000281)(511.000000,-0.000215)(512.000000,-0.000524)(513.000000,-0.000395)(514.000000,-0.000557)(515.000000,-0.000522)(516.000000,-0.000275)(517.000000,-0.000526)(518.000000,-0.000379)(519.000000,-0.000313)(520.000000,-0.000687)(521.000000,-0.000549)(522.000000,-0.000276)(523.000000,-0.000285)(524.000000,-0.000009)(525.000000,-0.000614)(526.000000,-0.000652)(527.000000,-0.000455)(528.000000,-0.000363)(529.000000,-0.000119)(530.000000,-0.000624)(531.000000,-0.000156)(532.000000,-0.000439)(533.000000,-0.000355)(534.000000,-0.000315)(535.000000,-0.000252)(536.000000,-0.000468)(537.000000,-0.000254)(538.000000,-0.000104)(539.000000,-0.000244)(540.000000,-0.000402)(541.000000,-0.000575)(542.000000,-0.000277)(543.000000,-0.000441)(544.000000,-0.000124)(545.000000,-0.000295)(546.000000,-0.000226)(547.000000,-0.000344)(548.000000,-0.000395)(549.000000,-0.000060)(550.000000,-0.000300)(551.000000,-0.000461)(552.000000,-0.000214)(553.000000,-0.000086)(554.000000,-0.000236)(555.000000,-0.000164)(556.000000,-0.000536)(557.000000,-0.000477)(558.000000,-0.000379)(559.000000,-0.000232)(560.000000,-0.000208)(561.000000,-0.000275)(562.000000,-0.000363)(563.000000,-0.000039)(564.000000,-0.000234)(565.000000,0.000157)(566.000000,-0.000480)(567.000000,-0.000597)(568.000000,-0.000511)(569.000000,-0.000261)(570.000000,-0.000281)(571.000000,-0.000510)(572.000000,-0.000226)(573.000000,-0.000320)(574.000000,-0.000104)(575.000000,-0.000202)(576.000000,-0.000150)(577.000000,-0.000226)(578.000000,-0.000057)(579.000000,-0.000088)(580.000000,-0.000618)(581.000000,-0.000241)(582.000000,-0.000068)(583.000000,-0.000482)(584.000000,-0.000217)(585.000000,-0.000368)(586.000000,-0.000307)(587.000000,-0.000335)(588.000000,-0.000481)(589.000000,-0.000257)(590.000000,-0.000403)(591.000000,-0.000555)(592.000000,-0.000448)(593.000000,-0.000226)(594.000000,-0.000281)(595.000000,-0.000469)(596.000000,-0.000365)(597.000000,-0.000510)(598.000000,-0.000485)(599.000000,-0.000474)(600.000000,-0.000070)(601.000000,-0.000305)(602.000000,-0.000530)(603.000000,-0.000652)(604.000000,-0.000115)(605.000000,-0.000540)(606.000000,-0.000364)(607.000000,-0.000327)(608.000000,-0.000660)(609.000000,-0.000292)(610.000000,-0.000196)(611.000000,0.000008)(612.000000,-0.000196)(613.000000,-0.000192)(614.000000,-0.000448)(615.000000,-0.000152)(616.000000,-0.000343)(617.000000,-0.000621)(618.000000,-0.000374)(619.000000,-0.000436)(620.000000,-0.000395)(621.000000,-0.000430)(622.000000,-0.000372)(623.000000,-0.000263)(624.000000,-0.000560)(625.000000,-0.000266)(626.000000,-0.000202)(627.000000,-0.000516)(628.000000,-0.000153)(629.000000,-0.000069)(630.000000,-0.000297)(631.000000,-0.000094)(632.000000,-0.000356)(633.000000,-0.000236)(634.000000,-0.000305)(635.000000,0.000140)(636.000000,-0.000249)(637.000000,-0.000785)(638.000000,-0.000392)(639.000000,-0.000233)(640.000000,-0.000502)(641.000000,-0.000122)(642.000000,-0.000047)(643.000000,-0.000282)(644.000000,-0.000178)(645.000000,-0.000162)(646.000000,-0.000188)(647.000000,-0.000233)(648.000000,-0.000334)(649.000000,-0.000334)(650.000000,-0.000522)(651.000000,-0.000346)(652.000000,-0.000222)(653.000000,-0.000307)(654.000000,-0.000354)(655.000000,-0.000347)(656.000000,0.000071)(657.000000,-0.000210)(658.000000,-0.000109)(659.000000,-0.000363)(660.000000,-0.000280)(661.000000,-0.000071)(662.000000,-0.000355)(663.000000,-0.000240)(664.000000,-0.000332)(665.000000,-0.000031)(666.000000,-0.000421)(667.000000,-0.000238)(668.000000,0.000075)(669.000000,-0.000296)(670.000000,-0.000627)(671.000000,0.000192)(672.000000,-0.000403)(673.000000,-0.000378)(674.000000,-0.000068)(675.000000,-0.000072)(676.000000,-0.000154)(677.000000,-0.000599)(678.000000,-0.000574)(679.000000,-0.000405)(680.000000,-0.000376)(681.000000,-0.000197)(682.000000,-0.000265)(683.000000,-0.000474)(684.000000,-0.000197)(685.000000,-0.000432)(686.000000,-0.000259)(687.000000,-0.000215)(688.000000,-0.000417)(689.000000,-0.000299)(690.000000,0.000114)(691.000000,-0.000319)(692.000000,-0.000188)(693.000000,-0.000026)(694.000000,-0.000193)(695.000000,-0.000226)(696.000000,-0.000420)(697.000000,-0.000504)(698.000000,-0.000457)(699.000000,-0.000384)(700.000000,-0.000528)(701.000000,-0.000220)(702.000000,-0.000609)(703.000000,-0.000411)(704.000000,-0.000537)(705.000000,-0.000507)(706.000000,-0.000185)(707.000000,-0.000217)(708.000000,-0.000278)(709.000000,-0.000134)(710.000000,-0.000330)(711.000000,-0.000238)(712.000000,-0.000316)(713.000000,-0.000227)(714.000000,-0.000298)(715.000000,-0.000309)(716.000000,-0.000263)(717.000000,-0.000558)(718.000000,-0.000107)(719.000000,-0.000221)(720.000000,-0.000584)(721.000000,-0.000196)(722.000000,-0.000554)(723.000000,-0.000068)(724.000000,0.000026)(725.000000,-0.000130)(726.000000,-0.000450)(727.000000,-0.000108)(728.000000,-0.000103)(729.000000,-0.000367)(730.000000,-0.000734)(731.000000,-0.000387)(732.000000,0.000029)(733.000000,-0.000212)(734.000000,-0.000372)(735.000000,-0.000386)(736.000000,-0.000499)(737.000000,-0.000452)(738.000000,-0.000342)(739.000000,-0.000385)(740.000000,-0.000342)(741.000000,-0.000054)(742.000000,-0.000326)(743.000000,-0.000242)(744.000000,0.000097)(745.000000,-0.000050)(746.000000,-0.000301)(747.000000,-0.000439)(748.000000,-0.000156)(749.000000,-0.000323)(750.000000,-0.000142)(751.000000,-0.000087)(752.000000,-0.000307)(753.000000,-0.000130)(754.000000,-0.000319)(755.000000,-0.000319)(756.000000,-0.000079)(757.000000,-0.000441)(758.000000,-0.000183)(759.000000,-0.000585)(760.000000,-0.000398)(761.000000,-0.000306)(762.000000,-0.000394)(763.000000,-0.000236)(764.000000,-0.000269)(765.000000,-0.000410)(766.000000,-0.000300)(767.000000,-0.000304)(768.000000,-0.000201)(769.000000,-0.000341)(770.000000,-0.000504)(771.000000,-0.000515)(772.000000,-0.000051)(773.000000,-0.000194)(774.000000,-0.000420)(775.000000,-0.000265)(776.000000,-0.000216)(777.000000,-0.000344)(778.000000,-0.000111)(779.000000,-0.000746)(780.000000,-0.000062)(781.000000,-0.000140)(782.000000,-0.000330)(783.000000,-0.000377)(784.000000,-0.000272)(785.000000,-0.000184)(786.000000,-0.000177)(787.000000,-0.000274)(788.000000,-0.000311)(789.000000,-0.000081)(790.000000,-0.000291)(791.000000,-0.000192)(792.000000,-0.000326)(793.000000,-0.000461)(794.000000,-0.000451)(795.000000,-0.000559)(796.000000,-0.000232)(797.000000,-0.000315)(798.000000,-0.000081)(799.000000,-0.000167)(800.000000,-0.000078)(801.000000,-0.000338)(802.000000,-0.000079)(803.000000,-0.000318)(804.000000,-0.000035)(805.000000,-0.000316)(806.000000,-0.000409)(807.000000,-0.000445)(808.000000,-0.000237)(809.000000,-0.000086)(810.000000,-0.000682)(811.000000,-0.000275)(812.000000,-0.000316)(813.000000,-0.000064)(814.000000,-0.000455)(815.000000,-0.000283)(816.000000,-0.000418)(817.000000,-0.000475)(818.000000,-0.000233)(819.000000,-0.000419)(820.000000,-0.000564)(821.000000,-0.000184)(822.000000,-0.000542)(823.000000,-0.000334)(824.000000,-0.000133)(825.000000,-0.000111)(826.000000,-0.000581)(827.000000,-0.000195)(828.000000,-0.000482)(829.000000,-0.000506)(830.000000,-0.000234)(831.000000,-0.000154)(832.000000,-0.000470)(833.000000,-0.000264)(834.000000,-0.000200)(835.000000,-0.000228)(836.000000,-0.000460)(837.000000,-0.000352)(838.000000,-0.000206)(839.000000,-0.000179)(840.000000,-0.000100)(841.000000,-0.000481)(842.000000,-0.000135)(843.000000,-0.000528)(844.000000,-0.000272)(845.000000,-0.000276)(846.000000,-0.000168)(847.000000,-0.000464)(848.000000,-0.000184)(849.000000,-0.000594)(850.000000,-0.000108)(851.000000,-0.000396)(852.000000,-0.000285)(853.000000,-0.000184)(854.000000,-0.000421)(855.000000,-0.000170)(856.000000,-0.000399)(857.000000,-0.000149)(858.000000,-0.000094)(859.000000,-0.000403)(860.000000,-0.000223)(861.000000,-0.000287)(862.000000,-0.000353)(863.000000,-0.000421)(864.000000,-0.000120)(865.000000,-0.000214)(866.000000,-0.000366)(867.000000,-0.000693)(868.000000,-0.000208)(869.000000,0.000192)(870.000000,-0.000299)(871.000000,-0.000500)(872.000000,-0.000347)(873.000000,-0.000454)(874.000000,-0.000257)(875.000000,-0.000231)(876.000000,-0.000064)(877.000000,-0.000454)(878.000000,-0.000379)(879.000000,-0.000284)(880.000000,-0.000151)(881.000000,-0.000017)(882.000000,-0.000263)(883.000000,-0.000545)(884.000000,-0.000183)(885.000000,-0.000291)(886.000000,-0.000504)(887.000000,-0.000169)(888.000000,-0.000407)(889.000000,-0.000247)(890.000000,-0.000237)(891.000000,-0.000371)(892.000000,0.000021)(893.000000,-0.000205)(894.000000,-0.000441)(895.000000,-0.000277)(896.000000,-0.000184)(897.000000,-0.000416)(898.000000,-0.000386)(899.000000,-0.000005)(900.000000,-0.000555)(901.000000,-0.000059)(902.000000,-0.000043)(903.000000,-0.000291)(904.000000,-0.000324)(905.000000,-0.000285)(906.000000,-0.000324)(907.000000,-0.000126)(908.000000,-0.000305)(909.000000,-0.000148)(910.000000,-0.000519)(911.000000,-0.000125)(912.000000,-0.000171)(913.000000,-0.000412)(914.000000,-0.000625)(915.000000,-0.000442)(916.000000,-0.000271)(917.000000,-0.000653)(918.000000,0.000009)(919.000000,-0.000241)(920.000000,-0.000069)(921.000000,-0.000341)(922.000000,-0.000327)(923.000000,-0.000295)(924.000000,-0.000273)(925.000000,-0.000234)(926.000000,-0.000126)(927.000000,-0.000364)(928.000000,-0.000074)(929.000000,-0.000493)(930.000000,-0.000301)(931.000000,-0.000172)(932.000000,-0.000385)(933.000000,-0.000352)(934.000000,-0.000368)(935.000000,-0.000464)(936.000000,-0.000264)(937.000000,-0.000221)(938.000000,-0.000100)(939.000000,-0.000497)(940.000000,-0.000143)(941.000000,-0.000080)(942.000000,-0.000201)(943.000000,-0.000202)(944.000000,-0.000147)(945.000000,-0.000167)(946.000000,-0.000225)(947.000000,-0.000311)(948.000000,-0.000252)(949.000000,-0.000145)(950.000000,-0.000314)(951.000000,-0.000313)(952.000000,-0.000273)(953.000000,-0.000454)(954.000000,-0.000160)(955.000000,-0.000254)(956.000000,-0.000413)(957.000000,-0.000195)(958.000000,-0.000201)(959.000000,-0.000098)(960.000000,-0.000527)
		};
		\addplot[red,line width=0.1pt] coordinates{
			(1.000000,0.000033)(2.000000,-0.000476)(3.000000,-0.000505)(4.000000,-0.000434)(5.000000,-0.000268)(6.000000,-0.000193)(7.000000,-0.000584)(8.000000,-0.000468)(9.000000,-0.000422)(10.000000,-0.000453)(11.000000,-0.000308)(12.000000,0.000001)(13.000000,-0.000250)(14.000000,-0.000220)(15.000000,-0.000485)(16.000000,-0.000164)(17.000000,-0.000114)(18.000000,-0.000678)(19.000000,-0.000323)(20.000000,-0.000252)(21.000000,-0.000584)(22.000000,-0.000377)(23.000000,-0.000002)(24.000000,-0.000481)(25.000000,-0.000379)(26.000000,-0.000373)(27.000000,-0.000402)(28.000000,-0.000294)(29.000000,-0.000180)(30.000000,-0.000393)(31.000000,-0.000203)(32.000000,-0.000359)(33.000000,-0.000311)(34.000000,-0.000357)(35.000000,-0.000323)(36.000000,-0.000251)(37.000000,-0.000342)(38.000000,-0.000469)(39.000000,-0.000241)(40.000000,-0.000682)(41.000000,-0.000518)(42.000000,-0.000521)(43.000000,-0.000634)(44.000000,-0.000412)(45.000000,-0.000274)(46.000000,0.000056)(47.000000,-0.000098)(48.000000,-0.000486)(49.000000,-0.000618)(50.000000,-0.000313)(51.000000,-0.000479)(52.000000,-0.000377)(53.000000,-0.000375)(54.000000,-0.000279)(55.000000,-0.000057)(56.000000,-0.000439)(57.000000,-0.000407)(58.000000,-0.000280)(59.000000,-0.000467)(60.000000,-0.000192)(61.000000,-0.000525)(62.000000,0.000029)(63.000000,-0.000209)(64.000000,-0.000530)(65.000000,-0.000521)(66.000000,-0.000260)(67.000000,-0.000362)(68.000000,-0.000379)(69.000000,-0.000526)(70.000000,-0.000300)(71.000000,-0.000287)(72.000000,-0.000312)(73.000000,-0.000454)(74.000000,-0.000536)(75.000000,-0.000452)(76.000000,-0.000352)(77.000000,-0.000241)(78.000000,-0.000414)(79.000000,-0.000385)(80.000000,-0.000455)(81.000000,-0.000353)(82.000000,-0.000003)(83.000000,-0.000181)(84.000000,-0.000370)(85.000000,-0.000308)(86.000000,-0.000378)(87.000000,-0.000553)(88.000000,-0.000756)(89.000000,-0.000210)(90.000000,-0.000403)(91.000000,-0.000230)(92.000000,-0.000091)(93.000000,-0.000566)(94.000000,-0.000470)(95.000000,-0.000508)(96.000000,-0.000297)(97.000000,-0.000721)(98.000000,-0.000423)(99.000000,-0.000222)(100.000000,-0.000569)(101.000000,-0.000406)(102.000000,-0.000383)(103.000000,-0.000339)(104.000000,-0.000821)(105.000000,-0.000191)(106.000000,-0.000641)(107.000000,-0.000363)(108.000000,-0.000461)(109.000000,-0.000663)(110.000000,-0.000290)(111.000000,-0.000425)(112.000000,-0.000533)(113.000000,-0.000201)(114.000000,-0.000493)(115.000000,-0.000309)(116.000000,-0.000287)(117.000000,-0.000583)(118.000000,-0.000006)(119.000000,-0.000187)(120.000000,-0.000247)(121.000000,-0.000437)(122.000000,-0.000409)(123.000000,-0.000676)(124.000000,-0.000011)(125.000000,-0.000369)(126.000000,0.000022)(127.000000,-0.000516)(128.000000,-0.000361)(129.000000,-0.000224)(130.000000,-0.000482)(131.000000,-0.000433)(132.000000,-0.000037)(133.000000,-0.000523)(134.000000,-0.000307)(135.000000,-0.000312)(136.000000,-0.000529)(137.000000,-0.000328)(138.000000,-0.000290)(139.000000,-0.000314)(140.000000,-0.000616)(141.000000,-0.000558)(142.000000,-0.000311)(143.000000,-0.000238)(144.000000,-0.000410)(145.000000,-0.000548)(146.000000,-0.000482)(147.000000,-0.000010)(148.000000,-0.000708)(149.000000,-0.000149)(150.000000,-0.000328)(151.000000,-0.000429)(152.000000,-0.000435)(153.000000,-0.000497)(154.000000,-0.000388)(155.000000,-0.000263)(156.000000,-0.000082)(157.000000,-0.000448)(158.000000,-0.000332)(159.000000,-0.000408)(160.000000,-0.000477)(161.000000,-0.000900)(162.000000,-0.000252)(163.000000,-0.000356)(164.000000,-0.000505)(165.000000,-0.000026)(166.000000,-0.000177)(167.000000,-0.000730)(168.000000,-0.000511)(169.000000,-0.000762)(170.000000,-0.000264)(171.000000,-0.000575)(172.000000,-0.000773)(173.000000,-0.000292)(174.000000,-0.000086)(175.000000,-0.000815)(176.000000,-0.000109)(177.000000,-0.000681)(178.000000,-0.000130)(179.000000,-0.000355)(180.000000,-0.000314)(181.000000,-0.000242)(182.000000,-0.000415)(183.000000,-0.000663)(184.000000,-0.000195)(185.000000,-0.000487)(186.000000,-0.000265)(187.000000,-0.000094)(188.000000,-0.000408)(189.000000,-0.000396)(190.000000,-0.000495)(191.000000,-0.000355)(192.000000,-0.000205)(193.000000,-0.000463)(194.000000,-0.000309)(195.000000,-0.000232)(196.000000,-0.000487)(197.000000,-0.000393)(198.000000,-0.000427)(199.000000,-0.000548)(200.000000,-0.000307)(201.000000,-0.000562)(202.000000,-0.000217)(203.000000,-0.000519)(204.000000,-0.000128)(205.000000,-0.000287)(206.000000,-0.000428)(207.000000,-0.000565)(208.000000,-0.000359)(209.000000,-0.000270)(210.000000,-0.000599)(211.000000,-0.000138)(212.000000,-0.000275)(213.000000,-0.000390)(214.000000,-0.000532)(215.000000,-0.000274)(216.000000,-0.000542)(217.000000,-0.000391)(218.000000,-0.000311)(219.000000,-0.000261)(220.000000,-0.000148)(221.000000,-0.000068)(222.000000,-0.000801)(223.000000,-0.000222)(224.000000,-0.000277)(225.000000,-0.000206)(226.000000,0.000111)(227.000000,-0.000783)(228.000000,-0.000544)(229.000000,-0.000345)(230.000000,0.000134)(231.000000,-0.000444)(232.000000,-0.000514)(233.000000,-0.000470)(234.000000,-0.000252)(235.000000,-0.000485)(236.000000,-0.000225)(237.000000,-0.000068)(238.000000,-0.000304)(239.000000,-0.000365)(240.000000,-0.000164)(241.000000,-0.000446)(242.000000,-0.000034)(243.000000,-0.000025)(244.000000,-0.000250)(245.000000,-0.000378)(246.000000,-0.000132)(247.000000,-0.000591)(248.000000,-0.000451)(249.000000,-0.000586)(250.000000,-0.000345)(251.000000,-0.000185)(252.000000,-0.000283)(253.000000,-0.000307)(254.000000,-0.000320)(255.000000,-0.000153)(256.000000,-0.000537)(257.000000,-0.000417)(258.000000,0.000299)(259.000000,-0.000200)(260.000000,-0.000261)(261.000000,-0.000376)(262.000000,-0.000414)(263.000000,-0.000367)(264.000000,-0.000096)(265.000000,-0.000218)(266.000000,-0.000448)(267.000000,-0.000392)(268.000000,-0.000436)(269.000000,-0.000244)(270.000000,-0.000558)(271.000000,-0.000726)(272.000000,-0.000206)(273.000000,-0.000316)(274.000000,-0.000598)(275.000000,-0.000251)(276.000000,-0.000341)(277.000000,-0.000377)(278.000000,-0.000572)(279.000000,-0.000524)(280.000000,-0.000230)(281.000000,-0.000460)(282.000000,-0.000053)(283.000000,-0.000154)(284.000000,-0.000481)(285.000000,-0.000480)(286.000000,-0.000480)(287.000000,-0.000364)(288.000000,-0.000378)(289.000000,-0.000416)(290.000000,-0.000550)(291.000000,-0.000384)(292.000000,-0.000146)(293.000000,-0.000748)(294.000000,-0.000277)(295.000000,-0.000296)(296.000000,-0.000351)(297.000000,-0.000564)(298.000000,-0.000449)(299.000000,-0.000503)(300.000000,-0.000211)(301.000000,-0.000336)(302.000000,-0.000351)(303.000000,-0.000454)(304.000000,-0.000258)(305.000000,-0.000456)(306.000000,-0.000340)(307.000000,-0.000489)(308.000000,-0.000400)(309.000000,-0.000251)(310.000000,-0.000069)(311.000000,-0.000155)(312.000000,0.000003)(313.000000,-0.000250)(314.000000,-0.000535)(315.000000,-0.000225)(316.000000,-0.000557)(317.000000,-0.000510)(318.000000,-0.000242)(319.000000,-0.000348)(320.000000,-0.000479)(321.000000,-0.000421)(322.000000,-0.000598)(323.000000,-0.000460)(324.000000,-0.000163)(325.000000,-0.000160)(326.000000,0.000066)(327.000000,-0.000579)(328.000000,-0.000324)(329.000000,-0.000596)(330.000000,-0.000309)(331.000000,-0.000544)(332.000000,-0.000556)(333.000000,-0.000155)(334.000000,-0.000526)(335.000000,-0.000234)(336.000000,-0.000449)(337.000000,-0.000548)(338.000000,-0.000090)(339.000000,-0.000339)(340.000000,-0.000437)(341.000000,-0.000352)(342.000000,-0.000164)(343.000000,-0.000400)(344.000000,-0.000009)(345.000000,-0.000369)(346.000000,-0.000284)(347.000000,-0.000285)(348.000000,-0.000127)(349.000000,-0.000531)(350.000000,0.000009)(351.000000,-0.000320)(352.000000,-0.000499)(353.000000,-0.000210)(354.000000,-0.000314)(355.000000,-0.000354)(356.000000,-0.000435)(357.000000,-0.000562)(358.000000,-0.000257)(359.000000,-0.000479)(360.000000,-0.000308)(361.000000,-0.000221)(362.000000,-0.000488)(363.000000,-0.000521)(364.000000,-0.000275)(365.000000,-0.000109)(366.000000,-0.000821)(367.000000,-0.000221)(368.000000,-0.000563)(369.000000,-0.000513)(370.000000,-0.000428)(371.000000,-0.000190)(372.000000,-0.000514)(373.000000,-0.000491)(374.000000,-0.000385)(375.000000,-0.000325)(376.000000,-0.000306)(377.000000,-0.000084)(378.000000,-0.000342)(379.000000,-0.000301)(380.000000,-0.000194)(381.000000,-0.000363)(382.000000,-0.000008)(383.000000,-0.000189)(384.000000,0.000007)(385.000000,0.000029)(386.000000,-0.000471)(387.000000,-0.000348)(388.000000,-0.000261)(389.000000,-0.000418)(390.000000,-0.000565)(391.000000,-0.000138)(392.000000,-0.000608)(393.000000,-0.000611)(394.000000,-0.000461)(395.000000,-0.000238)(396.000000,-0.000423)(397.000000,-0.000165)(398.000000,-0.000671)(399.000000,-0.000331)(400.000000,-0.000508)(401.000000,-0.000446)(402.000000,-0.000611)(403.000000,-0.000204)(404.000000,-0.000230)(405.000000,-0.000409)(406.000000,-0.000592)(407.000000,-0.000479)(408.000000,-0.000217)(409.000000,-0.000109)(410.000000,-0.000441)(411.000000,-0.000244)(412.000000,-0.000343)(413.000000,0.000048)(414.000000,-0.000474)(415.000000,-0.000170)(416.000000,-0.000731)(417.000000,0.000024)(418.000000,-0.000234)(419.000000,-0.000288)(420.000000,-0.000414)(421.000000,-0.000218)(422.000000,-0.000375)(423.000000,-0.000749)(424.000000,-0.000342)(425.000000,-0.000352)(426.000000,-0.000207)(427.000000,-0.000081)(428.000000,-0.000529)(429.000000,-0.000320)(430.000000,-0.000502)(431.000000,-0.000132)(432.000000,-0.000316)(433.000000,-0.000191)(434.000000,-0.000297)(435.000000,-0.000446)(436.000000,-0.000533)(437.000000,-0.000263)(438.000000,-0.000371)(439.000000,-0.000086)(440.000000,-0.000102)(441.000000,-0.000379)(442.000000,-0.000070)(443.000000,-0.000514)(444.000000,-0.000281)(445.000000,-0.000201)(446.000000,-0.000696)(447.000000,-0.000300)(448.000000,-0.000361)(449.000000,-0.000100)(450.000000,-0.000059)(451.000000,-0.000098)(452.000000,-0.000048)(453.000000,-0.000443)(454.000000,-0.000356)(455.000000,-0.000613)(456.000000,-0.000581)(457.000000,-0.000398)(458.000000,0.000035)(459.000000,-0.000427)(460.000000,-0.000204)(461.000000,-0.000514)(462.000000,-0.000623)(463.000000,-0.000129)(464.000000,-0.000369)(465.000000,0.000011)(466.000000,-0.000343)(467.000000,-0.000649)(468.000000,-0.000444)(469.000000,-0.000376)(470.000000,-0.000498)(471.000000,-0.000374)(472.000000,0.000060)(473.000000,-0.000143)(474.000000,-0.000131)(475.000000,-0.000202)(476.000000,-0.000520)(477.000000,-0.000430)(478.000000,-0.000010)(479.000000,-0.000410)(480.000000,-0.000596)(481.000000,0.000234)(482.000000,0.000550)(483.000000,-0.000110)(484.000000,0.000344)(485.000000,0.000067)(486.000000,0.000230)(487.000000,0.000579)(488.000000,0.000313)(489.000000,0.000061)(490.000000,0.000092)(491.000000,0.000224)(492.000000,0.000376)(493.000000,0.000222)(494.000000,0.000042)(495.000000,0.000304)(496.000000,0.000417)(497.000000,0.000027)(498.000000,0.000140)(499.000000,0.000340)(500.000000,0.000639)(501.000000,0.000154)(502.000000,0.000159)(503.000000,0.000427)(504.000000,0.000379)(505.000000,0.000458)(506.000000,0.000140)(507.000000,0.000496)(508.000000,0.000104)(509.000000,0.000578)(510.000000,0.000281)(511.000000,0.000215)(512.000000,0.000524)(513.000000,0.000395)(514.000000,0.000557)(515.000000,0.000522)(516.000000,0.000275)(517.000000,0.000526)(518.000000,0.000379)(519.000000,0.000313)(520.000000,0.000687)(521.000000,0.000549)(522.000000,0.000276)(523.000000,0.000285)(524.000000,0.000009)(525.000000,0.000614)(526.000000,0.000652)(527.000000,0.000455)(528.000000,0.000363)(529.000000,0.000119)(530.000000,0.000624)(531.000000,0.000156)(532.000000,0.000439)(533.000000,0.000355)(534.000000,0.000315)(535.000000,0.000252)(536.000000,0.000468)(537.000000,0.000254)(538.000000,0.000104)(539.000000,0.000244)(540.000000,0.000402)(541.000000,0.000575)(542.000000,0.000277)(543.000000,0.000441)(544.000000,0.000124)(545.000000,0.000295)(546.000000,0.000226)(547.000000,0.000344)(548.000000,0.000395)(549.000000,0.000060)(550.000000,0.000300)(551.000000,0.000461)(552.000000,0.000214)(553.000000,0.000086)(554.000000,0.000236)(555.000000,0.000164)(556.000000,0.000536)(557.000000,0.000477)(558.000000,0.000379)(559.000000,0.000232)(560.000000,0.000208)(561.000000,0.000275)(562.000000,0.000363)(563.000000,0.000039)(564.000000,0.000234)(565.000000,-0.000157)(566.000000,0.000480)(567.000000,0.000597)(568.000000,0.000511)(569.000000,0.000261)(570.000000,0.000281)(571.000000,0.000510)(572.000000,0.000226)(573.000000,0.000320)(574.000000,0.000104)(575.000000,0.000202)(576.000000,0.000150)(577.000000,0.000226)(578.000000,0.000057)(579.000000,0.000088)(580.000000,0.000618)(581.000000,0.000241)(582.000000,0.000068)(583.000000,0.000482)(584.000000,0.000217)(585.000000,0.000368)(586.000000,0.000307)(587.000000,0.000335)(588.000000,0.000481)(589.000000,0.000257)(590.000000,0.000403)(591.000000,0.000555)(592.000000,0.000448)(593.000000,0.000226)(594.000000,0.000281)(595.000000,0.000469)(596.000000,0.000365)(597.000000,0.000510)(598.000000,0.000485)(599.000000,0.000474)(600.000000,0.000070)(601.000000,0.000305)(602.000000,0.000530)(603.000000,0.000652)(604.000000,0.000115)(605.000000,0.000540)(606.000000,0.000364)(607.000000,0.000327)(608.000000,0.000660)(609.000000,0.000292)(610.000000,0.000196)(611.000000,-0.000008)(612.000000,0.000196)(613.000000,0.000192)(614.000000,0.000448)(615.000000,0.000152)(616.000000,0.000343)(617.000000,0.000621)(618.000000,0.000374)(619.000000,0.000436)(620.000000,0.000395)(621.000000,0.000430)(622.000000,0.000372)(623.000000,0.000263)(624.000000,0.000560)(625.000000,0.000266)(626.000000,0.000202)(627.000000,0.000516)(628.000000,0.000153)(629.000000,0.000069)(630.000000,0.000297)(631.000000,0.000094)(632.000000,0.000356)(633.000000,0.000236)(634.000000,0.000305)(635.000000,-0.000140)(636.000000,0.000249)(637.000000,0.000785)(638.000000,0.000392)(639.000000,0.000233)(640.000000,0.000502)(641.000000,0.000122)(642.000000,0.000047)(643.000000,0.000282)(644.000000,0.000178)(645.000000,0.000162)(646.000000,0.000188)(647.000000,0.000233)(648.000000,0.000334)(649.000000,0.000334)(650.000000,0.000522)(651.000000,0.000346)(652.000000,0.000222)(653.000000,0.000307)(654.000000,0.000354)(655.000000,0.000347)(656.000000,-0.000071)(657.000000,0.000210)(658.000000,0.000109)(659.000000,0.000363)(660.000000,0.000280)(661.000000,0.000071)(662.000000,0.000355)(663.000000,0.000240)(664.000000,0.000332)(665.000000,0.000031)(666.000000,0.000421)(667.000000,0.000238)(668.000000,-0.000075)(669.000000,0.000296)(670.000000,0.000627)(671.000000,-0.000192)(672.000000,0.000403)(673.000000,0.000378)(674.000000,0.000068)(675.000000,0.000072)(676.000000,0.000154)(677.000000,0.000599)(678.000000,0.000574)(679.000000,0.000405)(680.000000,0.000376)(681.000000,0.000197)(682.000000,0.000265)(683.000000,0.000474)(684.000000,0.000197)(685.000000,0.000432)(686.000000,0.000259)(687.000000,0.000215)(688.000000,0.000417)(689.000000,0.000299)(690.000000,-0.000114)(691.000000,0.000319)(692.000000,0.000188)(693.000000,0.000026)(694.000000,0.000193)(695.000000,0.000226)(696.000000,0.000420)(697.000000,0.000504)(698.000000,0.000457)(699.000000,0.000384)(700.000000,0.000528)(701.000000,0.000220)(702.000000,0.000609)(703.000000,0.000411)(704.000000,0.000537)(705.000000,0.000507)(706.000000,0.000185)(707.000000,0.000217)(708.000000,0.000278)(709.000000,0.000134)(710.000000,0.000330)(711.000000,0.000238)(712.000000,0.000316)(713.000000,0.000227)(714.000000,0.000298)(715.000000,0.000309)(716.000000,0.000263)(717.000000,0.000558)(718.000000,0.000107)(719.000000,0.000221)(720.000000,0.000584)(721.000000,0.000196)(722.000000,0.000554)(723.000000,0.000068)(724.000000,-0.000026)(725.000000,0.000130)(726.000000,0.000450)(727.000000,0.000108)(728.000000,0.000103)(729.000000,0.000367)(730.000000,0.000734)(731.000000,0.000387)(732.000000,-0.000029)(733.000000,0.000212)(734.000000,0.000372)(735.000000,0.000386)(736.000000,0.000499)(737.000000,0.000452)(738.000000,0.000342)(739.000000,0.000385)(740.000000,0.000342)(741.000000,0.000054)(742.000000,0.000326)(743.000000,0.000242)(744.000000,-0.000097)(745.000000,0.000050)(746.000000,0.000301)(747.000000,0.000439)(748.000000,0.000156)(749.000000,0.000323)(750.000000,0.000142)(751.000000,0.000087)(752.000000,0.000307)(753.000000,0.000130)(754.000000,0.000319)(755.000000,0.000319)(756.000000,0.000079)(757.000000,0.000441)(758.000000,0.000183)(759.000000,0.000585)(760.000000,0.000398)(761.000000,0.000306)(762.000000,0.000394)(763.000000,0.000236)(764.000000,0.000269)(765.000000,0.000410)(766.000000,0.000300)(767.000000,0.000304)(768.000000,0.000201)(769.000000,0.000341)(770.000000,0.000504)(771.000000,0.000515)(772.000000,0.000051)(773.000000,0.000194)(774.000000,0.000420)(775.000000,0.000265)(776.000000,0.000216)(777.000000,0.000344)(778.000000,0.000111)(779.000000,0.000746)(780.000000,0.000062)(781.000000,0.000140)(782.000000,0.000330)(783.000000,0.000377)(784.000000,0.000272)(785.000000,0.000184)(786.000000,0.000177)(787.000000,0.000274)(788.000000,0.000311)(789.000000,0.000081)(790.000000,0.000291)(791.000000,0.000192)(792.000000,0.000326)(793.000000,0.000461)(794.000000,0.000451)(795.000000,0.000559)(796.000000,0.000232)(797.000000,0.000315)(798.000000,0.000081)(799.000000,0.000167)(800.000000,0.000078)(801.000000,0.000338)(802.000000,0.000079)(803.000000,0.000318)(804.000000,0.000035)(805.000000,0.000316)(806.000000,0.000409)(807.000000,0.000445)(808.000000,0.000237)(809.000000,0.000086)(810.000000,0.000682)(811.000000,0.000275)(812.000000,0.000316)(813.000000,0.000064)(814.000000,0.000455)(815.000000,0.000283)(816.000000,0.000418)(817.000000,0.000475)(818.000000,0.000233)(819.000000,0.000419)(820.000000,0.000564)(821.000000,0.000184)(822.000000,0.000542)(823.000000,0.000334)(824.000000,0.000133)(825.000000,0.000111)(826.000000,0.000581)(827.000000,0.000195)(828.000000,0.000482)(829.000000,0.000506)(830.000000,0.000234)(831.000000,0.000154)(832.000000,0.000470)(833.000000,0.000264)(834.000000,0.000200)(835.000000,0.000228)(836.000000,0.000460)(837.000000,0.000352)(838.000000,0.000206)(839.000000,0.000179)(840.000000,0.000100)(841.000000,0.000481)(842.000000,0.000135)(843.000000,0.000528)(844.000000,0.000272)(845.000000,0.000276)(846.000000,0.000168)(847.000000,0.000464)(848.000000,0.000184)(849.000000,0.000594)(850.000000,0.000108)(851.000000,0.000396)(852.000000,0.000285)(853.000000,0.000184)(854.000000,0.000421)(855.000000,0.000170)(856.000000,0.000399)(857.000000,0.000149)(858.000000,0.000094)(859.000000,0.000403)(860.000000,0.000223)(861.000000,0.000287)(862.000000,0.000353)(863.000000,0.000421)(864.000000,0.000120)(865.000000,0.000214)(866.000000,0.000366)(867.000000,0.000693)(868.000000,0.000208)(869.000000,-0.000192)(870.000000,0.000299)(871.000000,0.000500)(872.000000,0.000347)(873.000000,0.000454)(874.000000,0.000257)(875.000000,0.000231)(876.000000,0.000064)(877.000000,0.000454)(878.000000,0.000379)(879.000000,0.000284)(880.000000,0.000151)(881.000000,0.000017)(882.000000,0.000263)(883.000000,0.000545)(884.000000,0.000183)(885.000000,0.000291)(886.000000,0.000504)(887.000000,0.000169)(888.000000,0.000407)(889.000000,0.000247)(890.000000,0.000237)(891.000000,0.000371)(892.000000,-0.000021)(893.000000,0.000205)(894.000000,0.000441)(895.000000,0.000277)(896.000000,0.000184)(897.000000,0.000416)(898.000000,0.000386)(899.000000,0.000005)(900.000000,0.000555)(901.000000,0.000059)(902.000000,0.000043)(903.000000,0.000291)(904.000000,0.000324)(905.000000,0.000285)(906.000000,0.000324)(907.000000,0.000126)(908.000000,0.000305)(909.000000,0.000148)(910.000000,0.000519)(911.000000,0.000125)(912.000000,0.000171)(913.000000,0.000412)(914.000000,0.000625)(915.000000,0.000442)(916.000000,0.000271)(917.000000,0.000653)(918.000000,-0.000009)(919.000000,0.000241)(920.000000,0.000069)(921.000000,0.000341)(922.000000,0.000327)(923.000000,0.000295)(924.000000,0.000273)(925.000000,0.000234)(926.000000,0.000126)(927.000000,0.000364)(928.000000,0.000074)(929.000000,0.000493)(930.000000,0.000301)(931.000000,0.000172)(932.000000,0.000385)(933.000000,0.000352)(934.000000,0.000368)(935.000000,0.000464)(936.000000,0.000264)(937.000000,0.000221)(938.000000,0.000100)(939.000000,0.000497)(940.000000,0.000143)(941.000000,0.000080)(942.000000,0.000201)(943.000000,0.000202)(944.000000,0.000147)(945.000000,0.000167)(946.000000,0.000225)(947.000000,0.000311)(948.000000,0.000252)(949.000000,0.000145)(950.000000,0.000314)(951.000000,0.000313)(952.000000,0.000273)(953.000000,0.000454)(954.000000,0.000160)(955.000000,0.000254)(956.000000,0.000413)(957.000000,0.000195)(958.000000,0.000201)(959.000000,0.000098)(960.000000,0.000527)
		};
		\legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
		\end{axis}
		\end{tikzpicture} 
		&
		\begin{tikzpicture}[font=\footnotesize]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(1,1)}, anchor=north east, font=\tiny ]
		\begin{axis}[		
		%ybar,
		width=.38\linewidth,
		height=.38\linewidth,
		xmin=1,
		ymin=-0.015,
		xmax=960,
		ymax=0.015,
		xtick={480},
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=false,
		xticklabels = {},
		yticklabels = {},
		%scale ticks above={4},
		%xlabel={Index},
		%ylabel={$[F^\circ_{[u]}]_{\cdot k}$}
		]
		\addplot[blue!40!white,line width=0.1pt] coordinates{
			(1.000000,0.006450)(2.000000,0.006490)(3.000000,0.006227)(4.000000,0.006587)(5.000000,0.006865)(6.000000,0.006577)(7.000000,0.006244)(8.000000,0.005996)(9.000000,0.006368)(10.000000,0.006626)(11.000000,0.006438)(12.000000,0.006381)(13.000000,0.006314)(14.000000,0.006446)(15.000000,0.006493)(16.000000,0.006499)(17.000000,0.006638)(18.000000,0.006565)(19.000000,0.006455)(20.000000,0.006585)(21.000000,0.006159)(22.000000,0.006090)(23.000000,0.006304)(24.000000,0.006083)(25.000000,0.006579)(26.000000,0.006488)(27.000000,0.006388)(28.000000,0.006751)(29.000000,0.006401)(30.000000,0.006612)(31.000000,0.006643)(32.000000,0.006240)(33.000000,0.006272)(34.000000,0.006263)(35.000000,0.006525)(36.000000,0.006395)(37.000000,0.006489)(38.000000,0.006762)(39.000000,0.006899)(40.000000,0.006377)(41.000000,0.006511)(42.000000,0.006366)(43.000000,0.006492)(44.000000,0.006297)(45.000000,0.006399)(46.000000,0.006703)(47.000000,0.006214)(48.000000,0.006612)(49.000000,0.006425)(50.000000,0.006435)(51.000000,0.006571)(52.000000,0.006498)(53.000000,0.006563)(54.000000,0.006353)(55.000000,0.006756)(56.000000,0.006500)(57.000000,0.006215)(58.000000,0.006577)(59.000000,0.006478)(60.000000,0.006544)(61.000000,0.006134)(62.000000,0.006682)(63.000000,0.006443)(64.000000,0.006551)(65.000000,0.006664)(66.000000,0.006092)(67.000000,0.006960)(68.000000,0.006466)(69.000000,0.006331)(70.000000,0.006542)(71.000000,0.006394)(72.000000,0.006330)(73.000000,0.006553)(74.000000,0.006469)(75.000000,0.006723)(76.000000,0.006605)(77.000000,0.006296)(78.000000,0.006411)(79.000000,0.006279)(80.000000,0.006659)(81.000000,0.006729)(82.000000,0.006215)(83.000000,0.006611)(84.000000,0.006581)(85.000000,0.006729)(86.000000,0.006245)(87.000000,0.006244)(88.000000,0.006314)(89.000000,0.006240)(90.000000,0.006285)(91.000000,0.006739)(92.000000,0.006121)(93.000000,0.006323)(94.000000,0.006506)(95.000000,0.006662)(96.000000,0.006414)(97.000000,0.005942)(98.000000,0.006533)(99.000000,0.006547)(100.000000,0.006105)(101.000000,0.006392)(102.000000,0.006512)(103.000000,0.006280)(104.000000,0.006727)(105.000000,0.006427)(106.000000,0.006746)(107.000000,0.006509)(108.000000,0.006524)(109.000000,0.006655)(110.000000,0.006517)(111.000000,0.006470)(112.000000,0.006607)(113.000000,0.006478)(114.000000,0.006329)(115.000000,0.006390)(116.000000,0.006517)(117.000000,0.006521)(118.000000,0.006438)(119.000000,0.006204)(120.000000,0.006673)(121.000000,0.006678)(122.000000,0.006464)(123.000000,0.006683)(124.000000,0.006397)(125.000000,0.006561)(126.000000,0.006382)(127.000000,0.006476)(128.000000,0.006174)(129.000000,0.006542)(130.000000,0.006204)(131.000000,0.006589)(132.000000,0.006198)(133.000000,0.006448)(134.000000,0.006747)(135.000000,0.007066)(136.000000,0.006369)(137.000000,0.006562)(138.000000,0.006720)(139.000000,0.006337)(140.000000,0.006207)(141.000000,0.006211)(142.000000,0.006472)(143.000000,0.006091)(144.000000,0.006520)(145.000000,0.006383)(146.000000,0.006250)(147.000000,0.006540)(148.000000,0.006669)(149.000000,0.006331)(150.000000,0.006463)(151.000000,0.006489)(152.000000,0.006513)(153.000000,0.006141)(154.000000,0.006271)(155.000000,0.006737)(156.000000,0.006362)(157.000000,0.006404)(158.000000,0.006608)(159.000000,0.006670)(160.000000,0.006566)(161.000000,0.006543)(162.000000,0.006028)(163.000000,0.006576)(164.000000,0.006561)(165.000000,0.006266)(166.000000,0.006546)(167.000000,0.006199)(168.000000,0.006106)(169.000000,0.006516)(170.000000,0.006394)(171.000000,0.006276)(172.000000,0.006736)(173.000000,0.006308)(174.000000,0.006513)(175.000000,0.006857)(176.000000,0.006711)(177.000000,0.006729)(178.000000,0.006716)(179.000000,0.006598)(180.000000,0.006546)(181.000000,0.006619)(182.000000,0.006197)(183.000000,0.005947)(184.000000,0.006708)(185.000000,0.006441)(186.000000,0.006933)(187.000000,0.006550)(188.000000,0.006629)(189.000000,0.006120)(190.000000,0.006549)(191.000000,0.006362)(192.000000,0.006488)(193.000000,0.006501)(194.000000,0.006742)(195.000000,0.006190)(196.000000,0.006067)(197.000000,0.006766)(198.000000,0.006823)(199.000000,0.006497)(200.000000,0.006515)(201.000000,0.006329)(202.000000,0.006623)(203.000000,0.006751)(204.000000,0.006649)(205.000000,0.006365)(206.000000,0.005925)(207.000000,0.006425)(208.000000,0.006495)(209.000000,0.006223)(210.000000,0.006516)(211.000000,0.007060)(212.000000,0.006557)(213.000000,0.006483)(214.000000,0.006195)(215.000000,0.006545)(216.000000,0.006665)(217.000000,0.006455)(218.000000,0.006314)(219.000000,0.006349)(220.000000,0.006369)(221.000000,0.006403)(222.000000,0.006627)(223.000000,0.006654)(224.000000,0.006717)(225.000000,0.006211)(226.000000,0.006735)(227.000000,0.006349)(228.000000,0.006511)(229.000000,0.006640)(230.000000,0.006164)(231.000000,0.006130)(232.000000,0.006370)(233.000000,0.006378)(234.000000,0.006423)(235.000000,0.006756)(236.000000,0.006260)(237.000000,0.006249)(238.000000,0.005936)(239.000000,0.006682)(240.000000,0.006189)(241.000000,0.006771)(242.000000,0.006480)(243.000000,0.006534)(244.000000,0.006285)(245.000000,0.006530)(246.000000,0.006694)(247.000000,0.006331)(248.000000,0.006665)(249.000000,0.006590)(250.000000,0.006326)(251.000000,0.006412)(252.000000,0.006486)(253.000000,0.006712)(254.000000,0.006523)(255.000000,0.006535)(256.000000,0.006453)(257.000000,0.006230)(258.000000,0.006396)(259.000000,0.006261)(260.000000,0.006491)(261.000000,0.007041)(262.000000,0.006448)(263.000000,0.006690)(264.000000,0.006445)(265.000000,0.006397)(266.000000,0.006314)(267.000000,0.006797)(268.000000,0.006503)(269.000000,0.006514)(270.000000,0.006389)(271.000000,0.006442)(272.000000,0.006788)(273.000000,0.006412)(274.000000,0.006702)(275.000000,0.006770)(276.000000,0.006505)(277.000000,0.006557)(278.000000,0.006332)(279.000000,0.006431)(280.000000,0.006453)(281.000000,0.006506)(282.000000,0.006531)(283.000000,0.006306)(284.000000,0.006637)(285.000000,0.006900)(286.000000,0.006718)(287.000000,0.006678)(288.000000,0.006231)(289.000000,0.006615)(290.000000,0.005991)(291.000000,0.006010)(292.000000,0.006156)(293.000000,0.006698)(294.000000,0.006287)(295.000000,0.006182)(296.000000,0.006490)(297.000000,0.006325)(298.000000,0.006420)(299.000000,0.006441)(300.000000,0.006388)(301.000000,0.006782)(302.000000,0.006707)(303.000000,0.006332)(304.000000,0.006691)(305.000000,0.006236)(306.000000,0.006622)(307.000000,0.006131)(308.000000,0.006390)(309.000000,0.006097)(310.000000,0.006858)(311.000000,0.006426)(312.000000,0.006235)(313.000000,0.006320)(314.000000,0.006512)(315.000000,0.006418)(316.000000,0.006317)(317.000000,0.006533)(318.000000,0.006409)(319.000000,0.006636)(320.000000,0.006344)(321.000000,0.006501)(322.000000,0.006660)(323.000000,0.006489)(324.000000,0.006225)(325.000000,0.006601)(326.000000,0.006325)(327.000000,0.005955)(328.000000,0.006548)(329.000000,0.006913)(330.000000,0.006347)(331.000000,0.006543)(332.000000,0.006459)(333.000000,0.006580)(334.000000,0.006161)(335.000000,0.006532)(336.000000,0.006891)(337.000000,0.006297)(338.000000,0.006637)(339.000000,0.006440)(340.000000,0.006827)(341.000000,0.006472)(342.000000,0.006677)(343.000000,0.007106)(344.000000,0.006449)(345.000000,0.006334)(346.000000,0.006522)(347.000000,0.006794)(348.000000,0.006506)(349.000000,0.006764)(350.000000,0.006487)(351.000000,0.006390)(352.000000,0.006712)(353.000000,0.006088)(354.000000,0.006171)(355.000000,0.006566)(356.000000,0.006420)(357.000000,0.006361)(358.000000,0.006703)(359.000000,0.006693)(360.000000,0.006562)(361.000000,0.006586)(362.000000,0.006643)(363.000000,0.006399)(364.000000,0.006732)(365.000000,0.006663)(366.000000,0.006314)(367.000000,0.006372)(368.000000,0.006241)(369.000000,0.006653)(370.000000,0.006538)(371.000000,0.006490)(372.000000,0.006422)(373.000000,0.006145)(374.000000,0.006529)(375.000000,0.006751)(376.000000,0.006673)(377.000000,0.006496)(378.000000,0.006412)(379.000000,0.006728)(380.000000,0.006790)(381.000000,0.006652)(382.000000,0.006749)(383.000000,0.006686)(384.000000,0.006457)(385.000000,0.006772)(386.000000,0.006483)(387.000000,0.006518)(388.000000,0.006734)(389.000000,0.006238)(390.000000,0.006547)(391.000000,0.006416)(392.000000,0.006481)(393.000000,0.006582)(394.000000,0.006760)(395.000000,0.006461)(396.000000,0.006578)(397.000000,0.006515)(398.000000,0.006644)(399.000000,0.006682)(400.000000,0.006436)(401.000000,0.006273)(402.000000,0.006830)(403.000000,0.006486)(404.000000,0.006308)(405.000000,0.006323)(406.000000,0.006677)(407.000000,0.006393)(408.000000,0.006286)(409.000000,0.006390)(410.000000,0.006544)(411.000000,0.006373)(412.000000,0.006445)(413.000000,0.006427)(414.000000,0.006392)(415.000000,0.006042)(416.000000,0.006374)(417.000000,0.006418)(418.000000,0.006655)(419.000000,0.006632)(420.000000,0.006669)(421.000000,0.006528)(422.000000,0.006262)(423.000000,0.006455)(424.000000,0.006718)(425.000000,0.006386)(426.000000,0.006258)(427.000000,0.006551)(428.000000,0.006656)(429.000000,0.006483)(430.000000,0.006232)(431.000000,0.006332)(432.000000,0.006282)(433.000000,0.006645)(434.000000,0.006176)(435.000000,0.006354)(436.000000,0.006610)(437.000000,0.006439)(438.000000,0.006136)(439.000000,0.006286)(440.000000,0.006485)(441.000000,0.006283)(442.000000,0.006391)(443.000000,0.006453)(444.000000,0.006565)(445.000000,0.006116)(446.000000,0.006576)(447.000000,0.006675)(448.000000,0.006164)(449.000000,0.006555)(450.000000,0.006370)(451.000000,0.006547)(452.000000,0.006571)(453.000000,0.006274)(454.000000,0.006666)(455.000000,0.006418)(456.000000,0.006315)(457.000000,0.006395)(458.000000,0.006690)(459.000000,0.006507)(460.000000,0.006402)(461.000000,0.006368)(462.000000,0.006465)(463.000000,0.006836)(464.000000,0.006380)(465.000000,0.006180)(466.000000,0.006518)(467.000000,0.006513)(468.000000,0.006333)(469.000000,0.006570)(470.000000,0.006305)(471.000000,0.006401)(472.000000,0.006965)(473.000000,0.006489)(474.000000,0.006794)(475.000000,0.006491)(476.000000,0.006484)(477.000000,0.006673)(478.000000,0.006543)(479.000000,0.006277)(480.000000,0.006640)(481.000000,0.005579)(482.000000,0.005805)(483.000000,0.005521)(484.000000,0.005768)(485.000000,0.005629)(486.000000,0.005744)(487.000000,0.005440)(488.000000,0.005887)(489.000000,0.005276)(490.000000,0.005684)(491.000000,0.005910)(492.000000,0.005602)(493.000000,0.005807)(494.000000,0.005737)(495.000000,0.006369)(496.000000,0.005647)(497.000000,0.005628)(498.000000,0.005533)(499.000000,0.005755)(500.000000,0.006158)(501.000000,0.005596)(502.000000,0.005521)(503.000000,0.005447)(504.000000,0.005824)(505.000000,0.005698)(506.000000,0.005488)(507.000000,0.005293)(508.000000,0.005365)(509.000000,0.005782)(510.000000,0.005593)(511.000000,0.005699)(512.000000,0.005801)(513.000000,0.005675)(514.000000,0.005457)(515.000000,0.005602)(516.000000,0.005844)(517.000000,0.005611)(518.000000,0.005715)(519.000000,0.005749)(520.000000,0.005602)(521.000000,0.005499)(522.000000,0.005551)(523.000000,0.005759)(524.000000,0.005508)(525.000000,0.005543)(526.000000,0.005316)(527.000000,0.005580)(528.000000,0.005961)(529.000000,0.005262)(530.000000,0.005569)(531.000000,0.006089)(532.000000,0.006058)(533.000000,0.005730)(534.000000,0.005997)(535.000000,0.005283)(536.000000,0.005591)(537.000000,0.005744)(538.000000,0.005510)(539.000000,0.005642)(540.000000,0.005674)(541.000000,0.005706)(542.000000,0.005815)(543.000000,0.005649)(544.000000,0.005881)(545.000000,0.005809)(546.000000,0.005499)(547.000000,0.005540)(548.000000,0.005358)(549.000000,0.005577)(550.000000,0.005663)(551.000000,0.005825)(552.000000,0.005474)(553.000000,0.005704)(554.000000,0.005867)(555.000000,0.005864)(556.000000,0.005351)(557.000000,0.005795)(558.000000,0.005892)(559.000000,0.005663)(560.000000,0.005621)(561.000000,0.005764)(562.000000,0.005520)(563.000000,0.005679)(564.000000,0.005620)(565.000000,0.005792)(566.000000,0.005659)(567.000000,0.005603)(568.000000,0.005380)(569.000000,0.005351)(570.000000,0.005642)(571.000000,0.005858)(572.000000,0.005723)(573.000000,0.005598)(574.000000,0.006194)(575.000000,0.005741)(576.000000,0.005659)(577.000000,0.005819)(578.000000,0.005561)(579.000000,0.005954)(580.000000,0.005605)(581.000000,0.005640)(582.000000,0.005600)(583.000000,0.005773)(584.000000,0.005921)(585.000000,0.005907)(586.000000,0.005769)(587.000000,0.005505)(588.000000,0.005655)(589.000000,0.005983)(590.000000,0.006227)(591.000000,0.005486)(592.000000,0.005783)(593.000000,0.005523)(594.000000,0.005458)(595.000000,0.005940)(596.000000,0.005676)(597.000000,0.005401)(598.000000,0.005754)(599.000000,0.005949)(600.000000,0.005519)(601.000000,0.005845)(602.000000,0.005975)(603.000000,0.005673)(604.000000,0.005352)(605.000000,0.005731)(606.000000,0.005509)(607.000000,0.005722)(608.000000,0.005653)(609.000000,0.005664)(610.000000,0.005555)(611.000000,0.005860)(612.000000,0.005230)(613.000000,0.005445)(614.000000,0.005917)(615.000000,0.005861)(616.000000,0.005693)(617.000000,0.005367)(618.000000,0.005363)(619.000000,0.005709)(620.000000,0.005668)(621.000000,0.005551)(622.000000,0.005643)(623.000000,0.005557)(624.000000,0.005796)(625.000000,0.005509)(626.000000,0.005702)(627.000000,0.005485)(628.000000,0.005167)(629.000000,0.005795)(630.000000,0.005274)(631.000000,0.005860)(632.000000,0.005781)(633.000000,0.005771)(634.000000,0.005922)(635.000000,0.005731)(636.000000,0.005233)(637.000000,0.005293)(638.000000,0.005563)(639.000000,0.005550)(640.000000,0.005508)(641.000000,0.005616)(642.000000,0.005622)(643.000000,0.005651)(644.000000,0.005765)(645.000000,0.005945)(646.000000,0.005686)(647.000000,0.005547)(648.000000,0.005300)(649.000000,0.005550)(650.000000,0.005736)(651.000000,0.005754)(652.000000,0.005727)(653.000000,0.005731)(654.000000,0.005851)(655.000000,0.005248)(656.000000,0.005654)(657.000000,0.005277)(658.000000,0.006198)(659.000000,0.005507)(660.000000,0.005804)(661.000000,0.005834)(662.000000,0.005649)(663.000000,0.005571)(664.000000,0.005583)(665.000000,0.005826)(666.000000,0.005318)(667.000000,0.005826)(668.000000,0.005842)(669.000000,0.005173)(670.000000,0.005626)(671.000000,0.005808)(672.000000,0.005906)(673.000000,0.005581)(674.000000,0.005299)(675.000000,0.005492)(676.000000,0.005425)(677.000000,0.005505)(678.000000,0.005404)(679.000000,0.005469)(680.000000,0.005988)(681.000000,0.005698)(682.000000,0.005819)(683.000000,0.005697)(684.000000,0.005918)(685.000000,0.005363)(686.000000,0.005806)(687.000000,0.005440)(688.000000,0.005345)(689.000000,0.005565)(690.000000,0.005461)(691.000000,0.005472)(692.000000,0.005709)(693.000000,0.005675)(694.000000,0.005513)(695.000000,0.005902)(696.000000,0.005413)(697.000000,0.005558)(698.000000,0.005754)(699.000000,0.005675)(700.000000,0.005686)(701.000000,0.005687)(702.000000,0.005490)(703.000000,0.005577)(704.000000,0.005764)(705.000000,0.005608)(706.000000,0.005565)(707.000000,0.005535)(708.000000,0.005454)(709.000000,0.005397)(710.000000,0.005699)(711.000000,0.005602)(712.000000,0.005797)(713.000000,0.005992)(714.000000,0.005670)(715.000000,0.005530)(716.000000,0.005555)(717.000000,0.005569)(718.000000,0.006043)(719.000000,0.005772)(720.000000,0.005849)(721.000000,0.005856)(722.000000,0.005577)(723.000000,0.005520)(724.000000,0.005532)(725.000000,0.005698)(726.000000,0.005407)(727.000000,0.005303)(728.000000,0.005697)(729.000000,0.005562)(730.000000,0.005547)(731.000000,0.005628)(732.000000,0.005863)(733.000000,0.005409)(734.000000,0.005541)(735.000000,0.005798)(736.000000,0.005903)(737.000000,0.005827)(738.000000,0.005560)(739.000000,0.005681)(740.000000,0.005697)(741.000000,0.005571)(742.000000,0.005678)(743.000000,0.005324)(744.000000,0.005336)(745.000000,0.005699)(746.000000,0.005974)(747.000000,0.005945)(748.000000,0.005348)(749.000000,0.005819)(750.000000,0.005297)(751.000000,0.005386)(752.000000,0.005678)(753.000000,0.005589)(754.000000,0.005696)(755.000000,0.005839)(756.000000,0.005611)(757.000000,0.005587)(758.000000,0.005384)(759.000000,0.005659)(760.000000,0.005782)(761.000000,0.005595)(762.000000,0.005327)(763.000000,0.005399)(764.000000,0.005514)(765.000000,0.005820)(766.000000,0.005672)(767.000000,0.005602)(768.000000,0.006075)(769.000000,0.005450)(770.000000,0.005747)(771.000000,0.005497)(772.000000,0.005657)(773.000000,0.005031)(774.000000,0.005385)(775.000000,0.005390)(776.000000,0.005547)(777.000000,0.005529)(778.000000,0.005279)(779.000000,0.005324)(780.000000,0.005563)(781.000000,0.005547)(782.000000,0.005708)(783.000000,0.005769)(784.000000,0.005787)(785.000000,0.005612)(786.000000,0.005601)(787.000000,0.005779)(788.000000,0.005639)(789.000000,0.006097)(790.000000,0.005865)(791.000000,0.005931)(792.000000,0.005829)(793.000000,0.005715)(794.000000,0.005799)(795.000000,0.005483)(796.000000,0.005502)(797.000000,0.005758)(798.000000,0.005450)(799.000000,0.005822)(800.000000,0.005858)(801.000000,0.005802)(802.000000,0.005791)(803.000000,0.005424)(804.000000,0.005834)(805.000000,0.005445)(806.000000,0.005741)(807.000000,0.005500)(808.000000,0.005455)(809.000000,0.005910)(810.000000,0.006023)(811.000000,0.005670)(812.000000,0.005618)(813.000000,0.005261)(814.000000,0.005741)(815.000000,0.005476)(816.000000,0.005415)(817.000000,0.005466)(818.000000,0.005518)(819.000000,0.005935)(820.000000,0.005570)(821.000000,0.006205)(822.000000,0.005481)(823.000000,0.005750)(824.000000,0.005661)(825.000000,0.005582)(826.000000,0.005845)(827.000000,0.005793)(828.000000,0.005682)(829.000000,0.005700)(830.000000,0.005791)(831.000000,0.005625)(832.000000,0.005890)(833.000000,0.005838)(834.000000,0.005622)(835.000000,0.005655)(836.000000,0.005665)(837.000000,0.005922)(838.000000,0.005715)(839.000000,0.005632)(840.000000,0.006056)(841.000000,0.005301)(842.000000,0.005342)(843.000000,0.005697)(844.000000,0.005836)(845.000000,0.005618)(846.000000,0.005864)(847.000000,0.005720)(848.000000,0.005911)(849.000000,0.005533)(850.000000,0.005842)(851.000000,0.005801)(852.000000,0.005415)(853.000000,0.005702)(854.000000,0.005193)(855.000000,0.005798)(856.000000,0.005598)(857.000000,0.005782)(858.000000,0.005455)(859.000000,0.005658)(860.000000,0.005648)(861.000000,0.005785)(862.000000,0.005412)(863.000000,0.005627)(864.000000,0.005460)(865.000000,0.005718)(866.000000,0.005805)(867.000000,0.005427)(868.000000,0.005685)(869.000000,0.005852)(870.000000,0.005488)(871.000000,0.005647)(872.000000,0.005830)(873.000000,0.005513)(874.000000,0.005983)(875.000000,0.005824)(876.000000,0.005850)(877.000000,0.005814)(878.000000,0.005691)(879.000000,0.005101)(880.000000,0.005400)(881.000000,0.005592)(882.000000,0.005729)(883.000000,0.005368)(884.000000,0.005478)(885.000000,0.005692)(886.000000,0.005200)(887.000000,0.005822)(888.000000,0.005280)(889.000000,0.005505)(890.000000,0.005435)(891.000000,0.005935)(892.000000,0.005794)(893.000000,0.005336)(894.000000,0.005654)(895.000000,0.005556)(896.000000,0.005913)(897.000000,0.005713)(898.000000,0.005407)(899.000000,0.005240)(900.000000,0.005617)(901.000000,0.005707)(902.000000,0.005882)(903.000000,0.005229)(904.000000,0.005923)(905.000000,0.005677)(906.000000,0.005292)(907.000000,0.005648)(908.000000,0.005617)(909.000000,0.005849)(910.000000,0.005791)(911.000000,0.005692)(912.000000,0.005698)(913.000000,0.005819)(914.000000,0.005513)(915.000000,0.005677)(916.000000,0.005757)(917.000000,0.005779)(918.000000,0.005555)(919.000000,0.005657)(920.000000,0.005537)(921.000000,0.005898)(922.000000,0.005735)(923.000000,0.005376)(924.000000,0.005515)(925.000000,0.005767)(926.000000,0.005672)(927.000000,0.005930)(928.000000,0.005486)(929.000000,0.005916)(930.000000,0.005447)(931.000000,0.005843)(932.000000,0.005558)(933.000000,0.005645)(934.000000,0.005712)(935.000000,0.005125)(936.000000,0.005914)(937.000000,0.006078)(938.000000,0.005758)(939.000000,0.005561)(940.000000,0.005558)(941.000000,0.005761)(942.000000,0.005606)(943.000000,0.005642)(944.000000,0.005700)(945.000000,0.005825)(946.000000,0.005681)(947.000000,0.005968)(948.000000,0.005671)(949.000000,0.005854)(950.000000,0.005768)(951.000000,0.005605)(952.000000,0.005774)(953.000000,0.005657)(954.000000,0.005773)(955.000000,0.005823)(956.000000,0.005865)(957.000000,0.004910)(958.000000,0.005603)(959.000000,0.005571)(960.000000,0.005452)
		};
		\addplot[red,line width=0.1pt] coordinates{
			
			(1.000000,-0.006450)(2.000000,-0.006490)(3.000000,-0.006227)(4.000000,-0.006587)(5.000000,-0.006865)(6.000000,-0.006577)(7.000000,-0.006244)(8.000000,-0.005996)(9.000000,-0.006368)(10.000000,-0.006626)(11.000000,-0.006438)(12.000000,-0.006381)(13.000000,-0.006314)(14.000000,-0.006446)(15.000000,-0.006493)(16.000000,-0.006499)(17.000000,-0.006638)(18.000000,-0.006565)(19.000000,-0.006455)(20.000000,-0.006585)(21.000000,-0.006159)(22.000000,-0.006090)(23.000000,-0.006304)(24.000000,-0.006083)(25.000000,-0.006579)(26.000000,-0.006488)(27.000000,-0.006388)(28.000000,-0.006751)(29.000000,-0.006401)(30.000000,-0.006612)(31.000000,-0.006643)(32.000000,-0.006240)(33.000000,-0.006272)(34.000000,-0.006263)(35.000000,-0.006525)(36.000000,-0.006395)(37.000000,-0.006489)(38.000000,-0.006762)(39.000000,-0.006899)(40.000000,-0.006377)(41.000000,-0.006511)(42.000000,-0.006366)(43.000000,-0.006492)(44.000000,-0.006297)(45.000000,-0.006399)(46.000000,-0.006703)(47.000000,-0.006214)(48.000000,-0.006612)(49.000000,-0.006425)(50.000000,-0.006435)(51.000000,-0.006571)(52.000000,-0.006498)(53.000000,-0.006563)(54.000000,-0.006353)(55.000000,-0.006756)(56.000000,-0.006500)(57.000000,-0.006215)(58.000000,-0.006577)(59.000000,-0.006478)(60.000000,-0.006544)(61.000000,-0.006134)(62.000000,-0.006682)(63.000000,-0.006443)(64.000000,-0.006551)(65.000000,-0.006664)(66.000000,-0.006092)(67.000000,-0.006960)(68.000000,-0.006466)(69.000000,-0.006331)(70.000000,-0.006542)(71.000000,-0.006394)(72.000000,-0.006330)(73.000000,-0.006553)(74.000000,-0.006469)(75.000000,-0.006723)(76.000000,-0.006605)(77.000000,-0.006296)(78.000000,-0.006411)(79.000000,-0.006279)(80.000000,-0.006659)(81.000000,-0.006729)(82.000000,-0.006215)(83.000000,-0.006611)(84.000000,-0.006581)(85.000000,-0.006729)(86.000000,-0.006245)(87.000000,-0.006244)(88.000000,-0.006314)(89.000000,-0.006240)(90.000000,-0.006285)(91.000000,-0.006739)(92.000000,-0.006121)(93.000000,-0.006323)(94.000000,-0.006506)(95.000000,-0.006662)(96.000000,-0.006414)(97.000000,-0.005942)(98.000000,-0.006533)(99.000000,-0.006547)(100.000000,-0.006105)(101.000000,-0.006392)(102.000000,-0.006512)(103.000000,-0.006280)(104.000000,-0.006727)(105.000000,-0.006427)(106.000000,-0.006746)(107.000000,-0.006509)(108.000000,-0.006524)(109.000000,-0.006655)(110.000000,-0.006517)(111.000000,-0.006470)(112.000000,-0.006607)(113.000000,-0.006478)(114.000000,-0.006329)(115.000000,-0.006390)(116.000000,-0.006517)(117.000000,-0.006521)(118.000000,-0.006438)(119.000000,-0.006204)(120.000000,-0.006673)(121.000000,-0.006678)(122.000000,-0.006464)(123.000000,-0.006683)(124.000000,-0.006397)(125.000000,-0.006561)(126.000000,-0.006382)(127.000000,-0.006476)(128.000000,-0.006174)(129.000000,-0.006542)(130.000000,-0.006204)(131.000000,-0.006589)(132.000000,-0.006198)(133.000000,-0.006448)(134.000000,-0.006747)(135.000000,-0.007066)(136.000000,-0.006369)(137.000000,-0.006562)(138.000000,-0.006720)(139.000000,-0.006337)(140.000000,-0.006207)(141.000000,-0.006211)(142.000000,-0.006472)(143.000000,-0.006091)(144.000000,-0.006520)(145.000000,-0.006383)(146.000000,-0.006250)(147.000000,-0.006540)(148.000000,-0.006669)(149.000000,-0.006331)(150.000000,-0.006463)(151.000000,-0.006489)(152.000000,-0.006513)(153.000000,-0.006141)(154.000000,-0.006271)(155.000000,-0.006737)(156.000000,-0.006362)(157.000000,-0.006404)(158.000000,-0.006608)(159.000000,-0.006670)(160.000000,-0.006566)(161.000000,-0.006543)(162.000000,-0.006028)(163.000000,-0.006576)(164.000000,-0.006561)(165.000000,-0.006266)(166.000000,-0.006546)(167.000000,-0.006199)(168.000000,-0.006106)(169.000000,-0.006516)(170.000000,-0.006394)(171.000000,-0.006276)(172.000000,-0.006736)(173.000000,-0.006308)(174.000000,-0.006513)(175.000000,-0.006857)(176.000000,-0.006711)(177.000000,-0.006729)(178.000000,-0.006716)(179.000000,-0.006598)(180.000000,-0.006546)(181.000000,-0.006619)(182.000000,-0.006197)(183.000000,-0.005947)(184.000000,-0.006708)(185.000000,-0.006441)(186.000000,-0.006933)(187.000000,-0.006550)(188.000000,-0.006629)(189.000000,-0.006120)(190.000000,-0.006549)(191.000000,-0.006362)(192.000000,-0.006488)(193.000000,-0.006501)(194.000000,-0.006742)(195.000000,-0.006190)(196.000000,-0.006067)(197.000000,-0.006766)(198.000000,-0.006823)(199.000000,-0.006497)(200.000000,-0.006515)(201.000000,-0.006329)(202.000000,-0.006623)(203.000000,-0.006751)(204.000000,-0.006649)(205.000000,-0.006365)(206.000000,-0.005925)(207.000000,-0.006425)(208.000000,-0.006495)(209.000000,-0.006223)(210.000000,-0.006516)(211.000000,-0.007060)(212.000000,-0.006557)(213.000000,-0.006483)(214.000000,-0.006195)(215.000000,-0.006545)(216.000000,-0.006665)(217.000000,-0.006455)(218.000000,-0.006314)(219.000000,-0.006349)(220.000000,-0.006369)(221.000000,-0.006403)(222.000000,-0.006627)(223.000000,-0.006654)(224.000000,-0.006717)(225.000000,-0.006211)(226.000000,-0.006735)(227.000000,-0.006349)(228.000000,-0.006511)(229.000000,-0.006640)(230.000000,-0.006164)(231.000000,-0.006130)(232.000000,-0.006370)(233.000000,-0.006378)(234.000000,-0.006423)(235.000000,-0.006756)(236.000000,-0.006260)(237.000000,-0.006249)(238.000000,-0.005936)(239.000000,-0.006682)(240.000000,-0.006189)(241.000000,-0.006771)(242.000000,-0.006480)(243.000000,-0.006534)(244.000000,-0.006285)(245.000000,-0.006530)(246.000000,-0.006694)(247.000000,-0.006331)(248.000000,-0.006665)(249.000000,-0.006590)(250.000000,-0.006326)(251.000000,-0.006412)(252.000000,-0.006486)(253.000000,-0.006712)(254.000000,-0.006523)(255.000000,-0.006535)(256.000000,-0.006453)(257.000000,-0.006230)(258.000000,-0.006396)(259.000000,-0.006261)(260.000000,-0.006491)(261.000000,-0.007041)(262.000000,-0.006448)(263.000000,-0.006690)(264.000000,-0.006445)(265.000000,-0.006397)(266.000000,-0.006314)(267.000000,-0.006797)(268.000000,-0.006503)(269.000000,-0.006514)(270.000000,-0.006389)(271.000000,-0.006442)(272.000000,-0.006788)(273.000000,-0.006412)(274.000000,-0.006702)(275.000000,-0.006770)(276.000000,-0.006505)(277.000000,-0.006557)(278.000000,-0.006332)(279.000000,-0.006431)(280.000000,-0.006453)(281.000000,-0.006506)(282.000000,-0.006531)(283.000000,-0.006306)(284.000000,-0.006637)(285.000000,-0.006900)(286.000000,-0.006718)(287.000000,-0.006678)(288.000000,-0.006231)(289.000000,-0.006615)(290.000000,-0.005991)(291.000000,-0.006010)(292.000000,-0.006156)(293.000000,-0.006698)(294.000000,-0.006287)(295.000000,-0.006182)(296.000000,-0.006490)(297.000000,-0.006325)(298.000000,-0.006420)(299.000000,-0.006441)(300.000000,-0.006388)(301.000000,-0.006782)(302.000000,-0.006707)(303.000000,-0.006332)(304.000000,-0.006691)(305.000000,-0.006236)(306.000000,-0.006622)(307.000000,-0.006131)(308.000000,-0.006390)(309.000000,-0.006097)(310.000000,-0.006858)(311.000000,-0.006426)(312.000000,-0.006235)(313.000000,-0.006320)(314.000000,-0.006512)(315.000000,-0.006418)(316.000000,-0.006317)(317.000000,-0.006533)(318.000000,-0.006409)(319.000000,-0.006636)(320.000000,-0.006344)(321.000000,-0.006501)(322.000000,-0.006660)(323.000000,-0.006489)(324.000000,-0.006225)(325.000000,-0.006601)(326.000000,-0.006325)(327.000000,-0.005955)(328.000000,-0.006548)(329.000000,-0.006913)(330.000000,-0.006347)(331.000000,-0.006543)(332.000000,-0.006459)(333.000000,-0.006580)(334.000000,-0.006161)(335.000000,-0.006532)(336.000000,-0.006891)(337.000000,-0.006297)(338.000000,-0.006637)(339.000000,-0.006440)(340.000000,-0.006827)(341.000000,-0.006472)(342.000000,-0.006677)(343.000000,-0.007106)(344.000000,-0.006449)(345.000000,-0.006334)(346.000000,-0.006522)(347.000000,-0.006794)(348.000000,-0.006506)(349.000000,-0.006764)(350.000000,-0.006487)(351.000000,-0.006390)(352.000000,-0.006712)(353.000000,-0.006088)(354.000000,-0.006171)(355.000000,-0.006566)(356.000000,-0.006420)(357.000000,-0.006361)(358.000000,-0.006703)(359.000000,-0.006693)(360.000000,-0.006562)(361.000000,-0.006586)(362.000000,-0.006643)(363.000000,-0.006399)(364.000000,-0.006732)(365.000000,-0.006663)(366.000000,-0.006314)(367.000000,-0.006372)(368.000000,-0.006241)(369.000000,-0.006653)(370.000000,-0.006538)(371.000000,-0.006490)(372.000000,-0.006422)(373.000000,-0.006145)(374.000000,-0.006529)(375.000000,-0.006751)(376.000000,-0.006673)(377.000000,-0.006496)(378.000000,-0.006412)(379.000000,-0.006728)(380.000000,-0.006790)(381.000000,-0.006652)(382.000000,-0.006749)(383.000000,-0.006686)(384.000000,-0.006457)(385.000000,-0.006772)(386.000000,-0.006483)(387.000000,-0.006518)(388.000000,-0.006734)(389.000000,-0.006238)(390.000000,-0.006547)(391.000000,-0.006416)(392.000000,-0.006481)(393.000000,-0.006582)(394.000000,-0.006760)(395.000000,-0.006461)(396.000000,-0.006578)(397.000000,-0.006515)(398.000000,-0.006644)(399.000000,-0.006682)(400.000000,-0.006436)(401.000000,-0.006273)(402.000000,-0.006830)(403.000000,-0.006486)(404.000000,-0.006308)(405.000000,-0.006323)(406.000000,-0.006677)(407.000000,-0.006393)(408.000000,-0.006286)(409.000000,-0.006390)(410.000000,-0.006544)(411.000000,-0.006373)(412.000000,-0.006445)(413.000000,-0.006427)(414.000000,-0.006392)(415.000000,-0.006042)(416.000000,-0.006374)(417.000000,-0.006418)(418.000000,-0.006655)(419.000000,-0.006632)(420.000000,-0.006669)(421.000000,-0.006528)(422.000000,-0.006262)(423.000000,-0.006455)(424.000000,-0.006718)(425.000000,-0.006386)(426.000000,-0.006258)(427.000000,-0.006551)(428.000000,-0.006656)(429.000000,-0.006483)(430.000000,-0.006232)(431.000000,-0.006332)(432.000000,-0.006282)(433.000000,-0.006645)(434.000000,-0.006176)(435.000000,-0.006354)(436.000000,-0.006610)(437.000000,-0.006439)(438.000000,-0.006136)(439.000000,-0.006286)(440.000000,-0.006485)(441.000000,-0.006283)(442.000000,-0.006391)(443.000000,-0.006453)(444.000000,-0.006565)(445.000000,-0.006116)(446.000000,-0.006576)(447.000000,-0.006675)(448.000000,-0.006164)(449.000000,-0.006555)(450.000000,-0.006370)(451.000000,-0.006547)(452.000000,-0.006571)(453.000000,-0.006274)(454.000000,-0.006666)(455.000000,-0.006418)(456.000000,-0.006315)(457.000000,-0.006395)(458.000000,-0.006690)(459.000000,-0.006507)(460.000000,-0.006402)(461.000000,-0.006368)(462.000000,-0.006465)(463.000000,-0.006836)(464.000000,-0.006380)(465.000000,-0.006180)(466.000000,-0.006518)(467.000000,-0.006513)(468.000000,-0.006333)(469.000000,-0.006570)(470.000000,-0.006305)(471.000000,-0.006401)(472.000000,-0.006965)(473.000000,-0.006489)(474.000000,-0.006794)(475.000000,-0.006491)(476.000000,-0.006484)(477.000000,-0.006673)(478.000000,-0.006543)(479.000000,-0.006277)(480.000000,-0.006640)(481.000000,-0.005579)(482.000000,-0.005805)(483.000000,-0.005521)(484.000000,-0.005768)(485.000000,-0.005629)(486.000000,-0.005744)(487.000000,-0.005440)(488.000000,-0.005887)(489.000000,-0.005276)(490.000000,-0.005684)(491.000000,-0.005910)(492.000000,-0.005602)(493.000000,-0.005807)(494.000000,-0.005737)(495.000000,-0.006369)(496.000000,-0.005647)(497.000000,-0.005628)(498.000000,-0.005533)(499.000000,-0.005755)(500.000000,-0.006158)(501.000000,-0.005596)(502.000000,-0.005521)(503.000000,-0.005447)(504.000000,-0.005824)(505.000000,-0.005698)(506.000000,-0.005488)(507.000000,-0.005293)(508.000000,-0.005365)(509.000000,-0.005782)(510.000000,-0.005593)(511.000000,-0.005699)(512.000000,-0.005801)(513.000000,-0.005675)(514.000000,-0.005457)(515.000000,-0.005602)(516.000000,-0.005844)(517.000000,-0.005611)(518.000000,-0.005715)(519.000000,-0.005749)(520.000000,-0.005602)(521.000000,-0.005499)(522.000000,-0.005551)(523.000000,-0.005759)(524.000000,-0.005508)(525.000000,-0.005543)(526.000000,-0.005316)(527.000000,-0.005580)(528.000000,-0.005961)(529.000000,-0.005262)(530.000000,-0.005569)(531.000000,-0.006089)(532.000000,-0.006058)(533.000000,-0.005730)(534.000000,-0.005997)(535.000000,-0.005283)(536.000000,-0.005591)(537.000000,-0.005744)(538.000000,-0.005510)(539.000000,-0.005642)(540.000000,-0.005674)(541.000000,-0.005706)(542.000000,-0.005815)(543.000000,-0.005649)(544.000000,-0.005881)(545.000000,-0.005809)(546.000000,-0.005499)(547.000000,-0.005540)(548.000000,-0.005358)(549.000000,-0.005577)(550.000000,-0.005663)(551.000000,-0.005825)(552.000000,-0.005474)(553.000000,-0.005704)(554.000000,-0.005867)(555.000000,-0.005864)(556.000000,-0.005351)(557.000000,-0.005795)(558.000000,-0.005892)(559.000000,-0.005663)(560.000000,-0.005621)(561.000000,-0.005764)(562.000000,-0.005520)(563.000000,-0.005679)(564.000000,-0.005620)(565.000000,-0.005792)(566.000000,-0.005659)(567.000000,-0.005603)(568.000000,-0.005380)(569.000000,-0.005351)(570.000000,-0.005642)(571.000000,-0.005858)(572.000000,-0.005723)(573.000000,-0.005598)(574.000000,-0.006194)(575.000000,-0.005741)(576.000000,-0.005659)(577.000000,-0.005819)(578.000000,-0.005561)(579.000000,-0.005954)(580.000000,-0.005605)(581.000000,-0.005640)(582.000000,-0.005600)(583.000000,-0.005773)(584.000000,-0.005921)(585.000000,-0.005907)(586.000000,-0.005769)(587.000000,-0.005505)(588.000000,-0.005655)(589.000000,-0.005983)(590.000000,-0.006227)(591.000000,-0.005486)(592.000000,-0.005783)(593.000000,-0.005523)(594.000000,-0.005458)(595.000000,-0.005940)(596.000000,-0.005676)(597.000000,-0.005401)(598.000000,-0.005754)(599.000000,-0.005949)(600.000000,-0.005519)(601.000000,-0.005845)(602.000000,-0.005975)(603.000000,-0.005673)(604.000000,-0.005352)(605.000000,-0.005731)(606.000000,-0.005509)(607.000000,-0.005722)(608.000000,-0.005653)(609.000000,-0.005664)(610.000000,-0.005555)(611.000000,-0.005860)(612.000000,-0.005230)(613.000000,-0.005445)(614.000000,-0.005917)(615.000000,-0.005861)(616.000000,-0.005693)(617.000000,-0.005367)(618.000000,-0.005363)(619.000000,-0.005709)(620.000000,-0.005668)(621.000000,-0.005551)(622.000000,-0.005643)(623.000000,-0.005557)(624.000000,-0.005796)(625.000000,-0.005509)(626.000000,-0.005702)(627.000000,-0.005485)(628.000000,-0.005167)(629.000000,-0.005795)(630.000000,-0.005274)(631.000000,-0.005860)(632.000000,-0.005781)(633.000000,-0.005771)(634.000000,-0.005922)(635.000000,-0.005731)(636.000000,-0.005233)(637.000000,-0.005293)(638.000000,-0.005563)(639.000000,-0.005550)(640.000000,-0.005508)(641.000000,-0.005616)(642.000000,-0.005622)(643.000000,-0.005651)(644.000000,-0.005765)(645.000000,-0.005945)(646.000000,-0.005686)(647.000000,-0.005547)(648.000000,-0.005300)(649.000000,-0.005550)(650.000000,-0.005736)(651.000000,-0.005754)(652.000000,-0.005727)(653.000000,-0.005731)(654.000000,-0.005851)(655.000000,-0.005248)(656.000000,-0.005654)(657.000000,-0.005277)(658.000000,-0.006198)(659.000000,-0.005507)(660.000000,-0.005804)(661.000000,-0.005834)(662.000000,-0.005649)(663.000000,-0.005571)(664.000000,-0.005583)(665.000000,-0.005826)(666.000000,-0.005318)(667.000000,-0.005826)(668.000000,-0.005842)(669.000000,-0.005173)(670.000000,-0.005626)(671.000000,-0.005808)(672.000000,-0.005906)(673.000000,-0.005581)(674.000000,-0.005299)(675.000000,-0.005492)(676.000000,-0.005425)(677.000000,-0.005505)(678.000000,-0.005404)(679.000000,-0.005469)(680.000000,-0.005988)(681.000000,-0.005698)(682.000000,-0.005819)(683.000000,-0.005697)(684.000000,-0.005918)(685.000000,-0.005363)(686.000000,-0.005806)(687.000000,-0.005440)(688.000000,-0.005345)(689.000000,-0.005565)(690.000000,-0.005461)(691.000000,-0.005472)(692.000000,-0.005709)(693.000000,-0.005675)(694.000000,-0.005513)(695.000000,-0.005902)(696.000000,-0.005413)(697.000000,-0.005558)(698.000000,-0.005754)(699.000000,-0.005675)(700.000000,-0.005686)(701.000000,-0.005687)(702.000000,-0.005490)(703.000000,-0.005577)(704.000000,-0.005764)(705.000000,-0.005608)(706.000000,-0.005565)(707.000000,-0.005535)(708.000000,-0.005454)(709.000000,-0.005397)(710.000000,-0.005699)(711.000000,-0.005602)(712.000000,-0.005797)(713.000000,-0.005992)(714.000000,-0.005670)(715.000000,-0.005530)(716.000000,-0.005555)(717.000000,-0.005569)(718.000000,-0.006043)(719.000000,-0.005772)(720.000000,-0.005849)(721.000000,-0.005856)(722.000000,-0.005577)(723.000000,-0.005520)(724.000000,-0.005532)(725.000000,-0.005698)(726.000000,-0.005407)(727.000000,-0.005303)(728.000000,-0.005697)(729.000000,-0.005562)(730.000000,-0.005547)(731.000000,-0.005628)(732.000000,-0.005863)(733.000000,-0.005409)(734.000000,-0.005541)(735.000000,-0.005798)(736.000000,-0.005903)(737.000000,-0.005827)(738.000000,-0.005560)(739.000000,-0.005681)(740.000000,-0.005697)(741.000000,-0.005571)(742.000000,-0.005678)(743.000000,-0.005324)(744.000000,-0.005336)(745.000000,-0.005699)(746.000000,-0.005974)(747.000000,-0.005945)(748.000000,-0.005348)(749.000000,-0.005819)(750.000000,-0.005297)(751.000000,-0.005386)(752.000000,-0.005678)(753.000000,-0.005589)(754.000000,-0.005696)(755.000000,-0.005839)(756.000000,-0.005611)(757.000000,-0.005587)(758.000000,-0.005384)(759.000000,-0.005659)(760.000000,-0.005782)(761.000000,-0.005595)(762.000000,-0.005327)(763.000000,-0.005399)(764.000000,-0.005514)(765.000000,-0.005820)(766.000000,-0.005672)(767.000000,-0.005602)(768.000000,-0.006075)(769.000000,-0.005450)(770.000000,-0.005747)(771.000000,-0.005497)(772.000000,-0.005657)(773.000000,-0.005031)(774.000000,-0.005385)(775.000000,-0.005390)(776.000000,-0.005547)(777.000000,-0.005529)(778.000000,-0.005279)(779.000000,-0.005324)(780.000000,-0.005563)(781.000000,-0.005547)(782.000000,-0.005708)(783.000000,-0.005769)(784.000000,-0.005787)(785.000000,-0.005612)(786.000000,-0.005601)(787.000000,-0.005779)(788.000000,-0.005639)(789.000000,-0.006097)(790.000000,-0.005865)(791.000000,-0.005931)(792.000000,-0.005829)(793.000000,-0.005715)(794.000000,-0.005799)(795.000000,-0.005483)(796.000000,-0.005502)(797.000000,-0.005758)(798.000000,-0.005450)(799.000000,-0.005822)(800.000000,-0.005858)(801.000000,-0.005802)(802.000000,-0.005791)(803.000000,-0.005424)(804.000000,-0.005834)(805.000000,-0.005445)(806.000000,-0.005741)(807.000000,-0.005500)(808.000000,-0.005455)(809.000000,-0.005910)(810.000000,-0.006023)(811.000000,-0.005670)(812.000000,-0.005618)(813.000000,-0.005261)(814.000000,-0.005741)(815.000000,-0.005476)(816.000000,-0.005415)(817.000000,-0.005466)(818.000000,-0.005518)(819.000000,-0.005935)(820.000000,-0.005570)(821.000000,-0.006205)(822.000000,-0.005481)(823.000000,-0.005750)(824.000000,-0.005661)(825.000000,-0.005582)(826.000000,-0.005845)(827.000000,-0.005793)(828.000000,-0.005682)(829.000000,-0.005700)(830.000000,-0.005791)(831.000000,-0.005625)(832.000000,-0.005890)(833.000000,-0.005838)(834.000000,-0.005622)(835.000000,-0.005655)(836.000000,-0.005665)(837.000000,-0.005922)(838.000000,-0.005715)(839.000000,-0.005632)(840.000000,-0.006056)(841.000000,-0.005301)(842.000000,-0.005342)(843.000000,-0.005697)(844.000000,-0.005836)(845.000000,-0.005618)(846.000000,-0.005864)(847.000000,-0.005720)(848.000000,-0.005911)(849.000000,-0.005533)(850.000000,-0.005842)(851.000000,-0.005801)(852.000000,-0.005415)(853.000000,-0.005702)(854.000000,-0.005193)(855.000000,-0.005798)(856.000000,-0.005598)(857.000000,-0.005782)(858.000000,-0.005455)(859.000000,-0.005658)(860.000000,-0.005648)(861.000000,-0.005785)(862.000000,-0.005412)(863.000000,-0.005627)(864.000000,-0.005460)(865.000000,-0.005718)(866.000000,-0.005805)(867.000000,-0.005427)(868.000000,-0.005685)(869.000000,-0.005852)(870.000000,-0.005488)(871.000000,-0.005647)(872.000000,-0.005830)(873.000000,-0.005513)(874.000000,-0.005983)(875.000000,-0.005824)(876.000000,-0.005850)(877.000000,-0.005814)(878.000000,-0.005691)(879.000000,-0.005101)(880.000000,-0.005400)(881.000000,-0.005592)(882.000000,-0.005729)(883.000000,-0.005368)(884.000000,-0.005478)(885.000000,-0.005692)(886.000000,-0.005200)(887.000000,-0.005822)(888.000000,-0.005280)(889.000000,-0.005505)(890.000000,-0.005435)(891.000000,-0.005935)(892.000000,-0.005794)(893.000000,-0.005336)(894.000000,-0.005654)(895.000000,-0.005556)(896.000000,-0.005913)(897.000000,-0.005713)(898.000000,-0.005407)(899.000000,-0.005240)(900.000000,-0.005617)(901.000000,-0.005707)(902.000000,-0.005882)(903.000000,-0.005229)(904.000000,-0.005923)(905.000000,-0.005677)(906.000000,-0.005292)(907.000000,-0.005648)(908.000000,-0.005617)(909.000000,-0.005849)(910.000000,-0.005791)(911.000000,-0.005692)(912.000000,-0.005698)(913.000000,-0.005819)(914.000000,-0.005513)(915.000000,-0.005677)(916.000000,-0.005757)(917.000000,-0.005779)(918.000000,-0.005555)(919.000000,-0.005657)(920.000000,-0.005537)(921.000000,-0.005898)(922.000000,-0.005735)(923.000000,-0.005376)(924.000000,-0.005515)(925.000000,-0.005767)(926.000000,-0.005672)(927.000000,-0.005930)(928.000000,-0.005486)(929.000000,-0.005916)(930.000000,-0.005447)(931.000000,-0.005843)(932.000000,-0.005558)(933.000000,-0.005645)(934.000000,-0.005712)(935.000000,-0.005125)(936.000000,-0.005914)(937.000000,-0.006078)(938.000000,-0.005758)(939.000000,-0.005561)(940.000000,-0.005558)(941.000000,-0.005761)(942.000000,-0.005606)(943.000000,-0.005642)(944.000000,-0.005700)(945.000000,-0.005825)(946.000000,-0.005681)(947.000000,-0.005968)(948.000000,-0.005671)(949.000000,-0.005854)(950.000000,-0.005768)(951.000000,-0.005605)(952.000000,-0.005774)(953.000000,-0.005657)(954.000000,-0.005773)(955.000000,-0.005823)(956.000000,-0.005865)(957.000000,-0.004910)(958.000000,-0.005603)(959.000000,-0.005571)(960.000000,-0.005452)
		};
		\legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
		\end{axis}
		\end{tikzpicture}
		\\
		\begin{tikzpicture}[font=\footnotesize]
			\renewcommand{\axisdefaulttryminticks}{4} 
			\tikzstyle{every major grid}+=[style=densely dashed]       
			\tikzstyle{every axis y label}+=[yshift=-10pt] 
			\tikzstyle{every axis x label}+=[yshift=5pt]
			\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
			at={(1,1)}, anchor=north east, font=\tiny ]
			\begin{axis}[
		%ybar,
					width=.38\linewidth,
					height=.38\linewidth,
					xmin=1,
					ymin=-0.03,
					xmax=960,
					ymax=0.03,
					xtick={480},
					xticklabels = {},
					yticklabels = {},
					bar width=1.5pt,
					grid=major,
					ymajorgrids=false,
					scaled ticks=false,
		%scale ticks above={4},
		%xlabel={Index},
		ylabel={MNIST (8 and 9)}
				]
				\addplot[blue!40!white,line width=0.1pt] coordinates{
					(1,0.007650)(2,0.012228)(3,0.015738)(4,0.012942)(5,0.010990)(6,0.010200)(7,0.015455)(8,0.012405)(9,0.011253)(10,0.005258)(11,0.008599)(12,0.012264)(13,0.015160)(14,0.012021)(15,0.015507)(16,0.014822)(17,0.010075)(18,0.009274)(19,0.011745)(20,0.007890)(21,0.009200)(22,0.014658)(23,0.008909)(24,0.012876)(25,0.010484)(26,0.009162)(27,0.013139)(28,0.009042)(29,0.009161)(30,0.008699)(31,0.010440)(32,0.006918)(33,0.010020)(34,0.016072)(35,0.014506)(36,0.011366)(37,0.015013)(38,0.010330)(39,0.015938)(40,0.006799)(41,0.012650)(42,0.014126)(43,0.015435)(44,0.015089)(45,0.011002)(46,0.013593)(47,0.009472)(48,0.014512)(49,0.010655)(50,0.015196)(51,0.014224)(52,0.009537)(53,0.014325)(54,0.009854)(55,0.013577)(56,0.010581)(57,0.010498)(58,0.009362)(59,0.014065)(60,0.012436)(61,0.011646)(62,0.013462)(63,0.011516)(64,0.008331)(65,0.012909)(66,0.011004)(67,0.015235)(68,0.013934)(69,0.006963)(70,0.010175)(71,0.008834)(72,0.010390)(73,0.011086)(74,0.011461)(75,0.008136)(76,0.008212)(77,0.010066)(78,0.013771)(79,0.005764)(80,0.009932)(81,0.011141)(82,0.009496)(83,0.010846)(84,0.011406)(85,0.011479)(86,0.013491)(87,0.008480)(88,0.013113)(89,0.011358)(90,0.008407)(91,0.010809)(92,0.012192)(93,0.012115)(94,0.008857)(95,0.013932)(96,0.010911)(97,0.011924)(98,0.011226)(99,0.013422)(100,0.013667)(101,0.012908)(102,0.012133)(103,0.011416)(104,0.012057)(105,0.006834)(106,0.013557)(107,0.015858)(108,0.011475)(109,0.011903)(110,0.008244)(111,0.014370)(112,0.013512)(113,0.015780)(114,0.008933)(115,0.013967)(116,0.014362)(117,0.014926)(118,0.009652)(119,0.009213)(120,0.012511)(121,0.014032)(122,0.009673)(123,0.014902)(124,0.014412)(125,0.016072)(126,0.011125)(127,0.008131)(128,0.014099)(129,0.008838)(130,0.014184)(131,0.012311)(132,0.008723)(133,0.014800)(134,0.013005)(135,0.010842)(136,0.014326)(137,0.006517)(138,0.009555)(139,0.011257)(140,0.006435)(141,0.015216)(142,0.007894)(143,0.013806)(144,0.009241)(145,0.010078)(146,0.008298)(147,0.015389)(148,0.014556)(149,0.013627)(150,0.015278)(151,0.007679)(152,0.014086)(153,0.009878)(154,0.011397)(155,0.013999)(156,0.010526)(157,0.009007)(158,0.009122)(159,0.008137)(160,0.010739)(161,0.008133)(162,0.012821)(163,0.006458)(164,0.010764)(165,0.011936)(166,0.008313)(167,0.009537)(168,0.010735)(169,0.012004)(170,0.009924)(171,0.008444)(172,0.011856)(173,0.010213)(174,0.013322)(175,0.008994)(176,0.010976)(177,0.012627)(178,0.010185)(179,0.012440)(180,0.013385)(181,0.010154)(182,0.009098)(183,0.013115)(184,0.009611)(185,0.008357)(186,0.009681)(187,0.011603)(188,0.012138)(189,0.011224)(190,0.008542)(191,0.015182)(192,0.012599)(193,0.008737)(194,0.012047)(195,0.009846)(196,0.011599)(197,0.011675)(198,0.011717)(199,0.011527)(200,0.006559)(201,0.013862)(202,0.008686)(203,0.010872)(204,0.014832)(205,0.010793)(206,0.005741)(207,0.012976)(208,0.013197)(209,0.013418)(210,0.012647)(211,0.008017)(212,0.011599)(213,0.008346)(214,0.008963)(215,0.009922)(216,0.008490)(217,0.010955)(218,0.007246)(219,0.006807)(220,0.006840)(221,0.009783)(222,0.010318)(223,0.006834)(224,0.012843)(225,0.009079)(226,0.013322)(227,0.009564)(228,0.012638)(229,0.013271)(230,0.008109)(231,0.015044)(232,0.014080)(233,0.006679)(234,0.005717)(235,0.011839)(236,0.013739)(237,0.013075)(238,0.009545)(239,0.009133)(240,0.005006)(241,0.013193)(242,0.011695)(243,0.011041)(244,0.013158)(245,0.004781)(246,0.010342)(247,0.011290)(248,0.012886)(249,0.009359)(250,0.010851)(251,0.014427)(252,0.007848)(253,0.009608)(254,0.011090)(255,0.006995)(256,0.014849)(257,0.009942)(258,0.014683)(259,0.013221)(260,0.013714)(261,0.010836)(262,0.008062)(263,0.012524)(264,0.015472)(265,0.014685)(266,0.014486)(267,0.013813)(268,0.010958)(269,0.013139)(270,0.009457)(271,0.012511)(272,0.012956)(273,0.012307)(274,0.013856)(275,0.010492)(276,0.013046)(277,0.009549)(278,0.012811)(279,0.010317)(280,0.011412)(281,0.012635)(282,0.014084)(283,0.014123)(284,0.014917)(285,0.014373)(286,0.013351)(287,0.007638)(288,0.008590)(289,0.013679)(290,0.013364)(291,0.007368)(292,0.008442)(293,0.012763)(294,0.008602)(295,0.012150)(296,0.009204)(297,0.009513)(298,0.011130)(299,0.010339)(300,0.011671)(301,0.009913)(302,0.012129)(303,0.011136)(304,0.011145)(305,0.011203)(306,0.011992)(307,0.008286)(308,0.010800)(309,0.007085)(310,0.011113)(311,0.009906)(312,0.005261)(313,0.009490)(314,0.009788)(315,0.012727)(316,0.007544)(317,0.009527)(318,0.012853)(319,0.009344)(320,0.013473)(321,0.009493)(322,0.012674)(323,0.010709)(324,0.013903)(325,0.013793)(326,0.010405)(327,0.007750)(328,0.012411)(329,0.013328)(330,0.013219)(331,0.006408)(332,0.007951)(333,0.009923)(334,0.008368)(335,0.012976)(336,0.009501)(337,0.009433)(338,0.011400)(339,0.012839)(340,0.009482)(341,0.009195)(342,0.008647)(343,0.012004)(344,0.012706)(345,0.010965)(346,0.013377)(347,0.007603)(348,0.006026)(349,0.014224)(350,0.011156)(351,0.009059)(352,0.010315)(353,0.009873)(354,0.014851)(355,0.012923)(356,0.007596)(357,0.013054)(358,0.011028)(359,0.014481)(360,0.013516)(361,0.009617)(362,0.008127)(363,0.013319)(364,0.009398)(365,0.014773)(366,0.011436)(367,0.013725)(368,0.012802)(369,0.008605)(370,0.010626)(371,0.010410)(372,0.013261)(373,0.008351)(374,0.014524)(375,0.013424)(376,0.013543)(377,0.007226)(378,0.008814)(379,0.013680)(380,0.012172)(381,0.007422)(382,0.010514)(383,0.013912)(384,0.009513)(385,0.006584)(386,0.011507)(387,0.015438)(388,0.013931)(389,0.008299)(390,0.009030)(391,0.011012)(392,0.010883)(393,0.012123)(394,0.011242)(395,0.014199)(396,0.012287)(397,0.008704)(398,0.008357)(399,0.009309)(400,0.014297)(401,0.013512)(402,0.011391)(403,0.007765)(404,0.012658)(405,0.005602)(406,0.008881)(407,0.011768)(408,0.015379)(409,0.005510)(410,0.007806)(411,0.005841)(412,0.005210)(413,0.004945)(414,0.007692)(415,0.007592)(416,0.007335)(417,0.008833)(418,0.011293)(419,0.008388)(420,0.008311)(421,0.008909)(422,0.008267)(423,0.005578)(424,0.006466)(425,0.005020)(426,0.007633)(427,0.015183)(428,0.012871)(429,0.013060)(430,0.011075)(431,0.012982)(432,0.012350)(433,0.008618)(434,0.012294)(435,0.009871)(436,0.009117)(437,0.014090)(438,0.012584)(439,0.011823)(440,0.007517)(441,0.015627)(442,0.009911)(443,0.011711)(444,0.013266)(445,0.011898)(446,0.009380)(447,0.008714)(448,0.011476)(449,0.014572)(450,0.012848)(451,0.011523)(452,0.011921)(453,0.010611)(454,0.012425)(455,0.007465)(456,0.014074)(457,0.011401)(458,0.015887)(459,0.008908)(460,0.013133)(461,0.012366)(462,0.012427)(463,0.008225)(464,0.013591)(465,0.011935)(466,0.009104)(467,0.009264)(468,0.012553)(469,0.009062)(470,0.009753)(471,0.013593)(472,0.008914)(473,0.008845)(474,0.010482)(475,0.005496)(476,0.015790)(477,0.012500)(478,0.009049)(479,0.014595)(480,0.006183)(481,0.007817)(482,0.008806)(483,0.006905)(484,0.005999)(485,0.005753)(486,0.010582)(487,0.006285)(488,0.005985)(489,0.007855)(490,0.006307)(491,0.005942)(492,0.007976)(493,0.007758)(494,0.007774)(495,0.008197)(496,0.003911)(497,0.005368)(498,0.005818)(499,0.007778)(500,0.005916)(501,0.009089)(502,0.007507)(503,0.008229)(504,0.009278)(505,0.005855)(506,0.006150)(507,0.009420)(508,0.005631)(509,0.006069)(510,0.004770)(511,0.009843)(512,0.008443)(513,0.007083)(514,0.006932)(515,0.009483)(516,0.006796)(517,0.004575)(518,0.009453)(519,0.010069)(520,0.006158)(521,0.004728)(522,0.006291)(523,0.006671)(524,0.006779)(525,0.006531)(526,0.007612)(527,0.005972)(528,0.002977)(529,0.007027)(530,0.007524)(531,0.008762)(532,0.005616)(533,0.007946)(534,0.006253)(535,0.003769)(536,0.008346)(537,0.004071)(538,0.007756)(539,0.008337)(540,0.006408)(541,0.007835)(542,0.006925)(543,0.007823)(544,0.006487)(545,0.004396)(546,0.005357)(547,0.006298)(548,0.008191)(549,0.006749)(550,0.007814)(551,0.008096)(552,0.005137)(553,0.005977)(554,0.008237)(555,0.009247)(556,0.007567)(557,0.006779)(558,0.005348)(559,0.005154)(560,0.003664)(561,0.005675)(562,0.006727)(563,0.007277)(564,0.005916)(565,0.008344)(566,0.007856)(567,0.006065)(568,0.008354)(569,0.004296)(570,0.006355)(571,0.010797)(572,0.008540)(573,0.006734)(574,0.005336)(575,0.007508)(576,0.007876)(577,0.007241)(578,0.004802)(579,0.006392)(580,0.007989)(581,0.005484)(582,0.008025)(583,0.007674)(584,0.008181)(585,0.006391)(586,0.007696)(587,0.007324)(588,0.006805)(589,0.005006)(590,0.007669)(591,0.006638)(592,0.004949)(593,0.004691)(594,0.009931)(595,0.007860)(596,0.005428)(597,0.007814)(598,0.010040)(599,0.008357)(600,0.005151)(601,0.010274)(602,0.006643)(603,0.009057)(604,0.005238)(605,0.004876)(606,0.005794)(607,0.006396)(608,0.004728)(609,0.009775)(610,0.006329)(611,0.007571)(612,0.007430)(613,0.009399)(614,0.007500)(615,0.004122)(616,0.004099)(617,0.007289)(618,0.005304)(619,0.007647)(620,0.007251)(621,0.005986)(622,0.006536)(623,0.005547)(624,0.006842)(625,0.006483)(626,0.006274)(627,0.005939)(628,0.005121)(629,0.006083)(630,0.005268)(631,0.004631)(632,0.004990)(633,0.005638)(634,0.005663)(635,0.004844)(636,0.004967)(637,0.005831)(638,0.003975)(639,0.007698)(640,0.003798)(641,0.008606)(642,0.005100)(643,0.006111)(644,0.004532)(645,0.006490)(646,0.004240)(647,0.004688)(648,0.003217)(649,0.004217)(650,0.006853)(651,0.006924)(652,0.003815)(653,0.004331)(654,0.003582)(655,0.005348)(656,0.005775)(657,0.003933)(658,0.005284)(659,0.007381)(660,0.005651)(661,0.005437)(662,0.004992)(663,0.007653)(664,0.007321)(665,0.007174)(666,0.006659)(667,0.005606)(668,0.006731)(669,0.004690)(670,0.004318)(671,0.006106)(672,0.005907)(673,0.007359)(674,0.005095)(675,0.006152)(676,0.003709)(677,0.005773)(678,0.003422)(679,0.004179)(680,0.005335)(681,0.009001)(682,0.005884)(683,0.006518)(684,0.010198)(685,0.007856)(686,0.006582)(687,0.006233)(688,0.006636)(689,0.005881)(690,0.004188)(691,0.009569)(692,0.009181)(693,0.009405)(694,0.008448)(695,0.007912)(696,0.009083)(697,0.009156)(698,0.010534)(699,0.003947)(700,0.004578)(701,0.008068)(702,0.008020)(703,0.008833)(704,0.006579)(705,0.004159)(706,0.004280)(707,0.006197)(708,0.007518)(709,0.005632)(710,0.006563)(711,0.003568)(712,0.006928)(713,0.003751)(714,0.004916)(715,0.008094)(716,0.003497)(717,0.004255)(718,0.003842)(719,0.003514)(720,0.005828)(721,0.006725)(722,0.007754)(723,0.005579)(724,0.004179)(725,0.004038)(726,0.005307)(727,0.006085)(728,0.005456)(729,0.008558)(730,0.005232)(731,0.006127)(732,0.007180)(733,0.006073)(734,0.008707)(735,0.009757)(736,0.006099)(737,0.006394)(738,0.005464)(739,0.007413)(740,0.005012)(741,0.007993)(742,0.005453)(743,0.008890)(744,0.006871)(745,0.007709)(746,0.005753)(747,0.003915)(748,0.008700)(749,0.008095)(750,0.006075)(751,0.007923)(752,0.010060)(753,0.006491)(754,0.009378)(755,0.007273)(756,0.004534)(757,0.005299)(758,0.010342)(759,0.005109)(760,0.009867)(761,0.006056)(762,0.006825)(763,0.006700)(764,0.009676)(765,0.006949)(766,0.008318)(767,0.007470)(768,0.006985)(769,0.005847)(770,0.005463)(771,0.004501)(772,0.007232)(773,0.007689)(774,0.008002)(775,0.006325)(776,0.005167)(777,0.004364)(778,0.003687)(779,0.009631)(780,0.008986)(781,0.007824)(782,0.008131)(783,0.004257)(784,0.007365)(785,0.004400)(786,0.005288)(787,0.008186)(788,0.007214)(789,0.008830)(790,0.008721)(791,0.002569)(792,0.004296)(793,0.010771)(794,0.010002)(795,0.007215)(796,0.004635)(797,0.006755)(798,0.002224)(799,0.005131)(800,0.004738)(801,0.006941)(802,0.003089)(803,0.010320)(804,0.007322)(805,0.004690)(806,0.005366)(807,0.005478)(808,0.006020)(809,0.007820)(810,0.005735)(811,0.006976)(812,0.006668)(813,0.003778)(814,0.007353)(815,0.005804)(816,0.004772)(817,0.003744)(818,0.005357)(819,0.006979)(820,0.006752)(821,0.004621)(822,0.005223)(823,0.004173)(824,0.006051)(825,0.003682)(826,0.003710)(827,0.008085)(828,0.004602)(829,0.005654)(830,0.007129)(831,0.005770)(832,0.002850)(833,0.005075)(834,0.007553)(835,0.007315)(836,0.005918)(837,0.005563)(838,0.005749)(839,0.006024)(840,0.005057)(841,0.009145)(842,0.006341)(843,0.007551)(844,0.006179)(845,0.006381)(846,0.007891)(847,0.008535)(848,0.005908)(849,0.006937)(850,0.005233)(851,0.004090)(852,0.006820)(853,0.006686)(854,0.004544)(855,0.007439)(856,0.005979)(857,0.007351)(858,0.005387)(859,0.004056)(860,0.004351)(861,0.009955)(862,0.005976)(863,0.005353)(864,0.005605)(865,0.003948)(866,0.006637)(867,0.005411)(868,0.005797)(869,0.005609)(870,0.006553)(871,0.005102)(872,0.006467)(873,0.006449)(874,0.004446)(875,0.008437)(876,0.005053)(877,0.008143)(878,0.007450)(879,0.007780)(880,0.004782)(881,0.007866)(882,0.010162)(883,0.007728)(884,0.005570)(885,0.004765)(886,0.004189)(887,0.009599)(888,0.007587)(889,0.008259)(890,0.008575)(891,0.008339)(892,0.005107)(893,0.007796)(894,0.005924)(895,0.004404)(896,0.005860)(897,0.006945)(898,0.005420)(899,0.006022)(900,0.004408)(901,0.004323)(902,0.005335)(903,0.006114)(904,0.003744)(905,0.005126)(906,0.003540)(907,0.005093)(908,0.003033)(909,0.006594)(910,0.005766)(911,0.009025)(912,0.003260)(913,0.003431)(914,0.007669)(915,0.004873)(916,0.004787)(917,0.004198)(918,0.007742)(919,0.003836)(920,0.004359)(921,0.003571)(922,0.005003)(923,0.007470)(924,0.005018)(925,0.006844)(926,0.004907)(927,0.004032)(928,0.004322)(929,0.004926)(930,0.003653)(931,0.004362)(932,0.007133)(933,0.003687)(934,0.006546)(935,0.007104)(936,0.006979)(937,0.004786)(938,0.008009)(939,0.008123)(940,0.007254)(941,0.008336)(942,0.008935)(943,0.008170)(944,0.005587)(945,0.007757)(946,0.005826)(947,0.005553)(948,0.005403)(949,0.003278)(950,0.007457)(951,0.006892)(952,0.005034)(953,0.005470)(954,0.004827)(955,0.007346)(956,0.007757)(957,0.005754)(958,0.006791)(959,0.003609)(960,0.007980)
				};
				\addplot[red,line width=0.1pt] coordinates{

					(1,-0.007650)(2,-0.012228)(3,-0.015738)(4,-0.012942)(5,-0.010990)(6,-0.010200)(7,-0.015455)(8,-0.012405)(9,-0.011253)(10,-0.005258)(11,-0.008599)(12,-0.012264)(13,-0.015160)(14,-0.012021)(15,-0.015507)(16,-0.014822)(17,-0.010075)(18,-0.009274)(19,-0.011745)(20,-0.007890)(21,-0.009200)(22,-0.014658)(23,-0.008909)(24,-0.012876)(25,-0.010484)(26,-0.009162)(27,-0.013139)(28,-0.009042)(29,-0.009161)(30,-0.008699)(31,-0.010440)(32,-0.006918)(33,-0.010020)(34,-0.016072)(35,-0.014506)(36,-0.011366)(37,-0.015013)(38,-0.010330)(39,-0.015938)(40,-0.006799)(41,-0.012650)(42,-0.014126)(43,-0.015435)(44,-0.015089)(45,-0.011002)(46,-0.013593)(47,-0.009472)(48,-0.014512)(49,-0.010655)(50,-0.015196)(51,-0.014224)(52,-0.009537)(53,-0.014325)(54,-0.009854)(55,-0.013577)(56,-0.010581)(57,-0.010498)(58,-0.009362)(59,-0.014065)(60,-0.012436)(61,-0.011646)(62,-0.013462)(63,-0.011516)(64,-0.008331)(65,-0.012909)(66,-0.011004)(67,-0.015235)(68,-0.013934)(69,-0.006963)(70,-0.010175)(71,-0.008834)(72,-0.010390)(73,-0.011086)(74,-0.011461)(75,-0.008136)(76,-0.008212)(77,-0.010066)(78,-0.013771)(79,-0.005764)(80,-0.009932)(81,-0.011141)(82,-0.009496)(83,-0.010846)(84,-0.011406)(85,-0.011479)(86,-0.013491)(87,-0.008480)(88,-0.013113)(89,-0.011358)(90,-0.008407)(91,-0.010809)(92,-0.012192)(93,-0.012115)(94,-0.008857)(95,-0.013932)(96,-0.010911)(97,-0.011924)(98,-0.011226)(99,-0.013422)(100,-0.013667)(101,-0.012908)(102,-0.012133)(103,-0.011416)(104,-0.012057)(105,-0.006834)(106,-0.013557)(107,-0.015858)(108,-0.011475)(109,-0.011903)(110,-0.008244)(111,-0.014370)(112,-0.013512)(113,-0.015780)(114,-0.008933)(115,-0.013967)(116,-0.014362)(117,-0.014926)(118,-0.009652)(119,-0.009213)(120,-0.012511)(121,-0.014032)(122,-0.009673)(123,-0.014902)(124,-0.014412)(125,-0.016072)(126,-0.011125)(127,-0.008131)(128,-0.014099)(129,-0.008838)(130,-0.014184)(131,-0.012311)(132,-0.008723)(133,-0.014800)(134,-0.013005)(135,-0.010842)(136,-0.014326)(137,-0.006517)(138,-0.009555)(139,-0.011257)(140,-0.006435)(141,-0.015216)(142,-0.007894)(143,-0.013806)(144,-0.009241)(145,-0.010078)(146,-0.008298)(147,-0.015389)(148,-0.014556)(149,-0.013627)(150,-0.015278)(151,-0.007679)(152,-0.014086)(153,-0.009878)(154,-0.011397)(155,-0.013999)(156,-0.010526)(157,-0.009007)(158,-0.009122)(159,-0.008137)(160,-0.010739)(161,-0.008133)(162,-0.012821)(163,-0.006458)(164,-0.010764)(165,-0.011936)(166,-0.008313)(167,-0.009537)(168,-0.010735)(169,-0.012004)(170,-0.009924)(171,-0.008444)(172,-0.011856)(173,-0.010213)(174,-0.013322)(175,-0.008994)(176,-0.010976)(177,-0.012627)(178,-0.010185)(179,-0.012440)(180,-0.013385)(181,-0.010154)(182,-0.009098)(183,-0.013115)(184,-0.009611)(185,-0.008357)(186,-0.009681)(187,-0.011603)(188,-0.012138)(189,-0.011224)(190,-0.008542)(191,-0.015182)(192,-0.012599)(193,-0.008737)(194,-0.012047)(195,-0.009846)(196,-0.011599)(197,-0.011675)(198,-0.011717)(199,-0.011527)(200,-0.006559)(201,-0.013862)(202,-0.008686)(203,-0.010872)(204,-0.014832)(205,-0.010793)(206,-0.005741)(207,-0.012976)(208,-0.013197)(209,-0.013418)(210,-0.012647)(211,-0.008017)(212,-0.011599)(213,-0.008346)(214,-0.008963)(215,-0.009922)(216,-0.008490)(217,-0.010955)(218,-0.007246)(219,-0.006807)(220,-0.006840)(221,-0.009783)(222,-0.010318)(223,-0.006834)(224,-0.012843)(225,-0.009079)(226,-0.013322)(227,-0.009564)(228,-0.012638)(229,-0.013271)(230,-0.008109)(231,-0.015044)(232,-0.014080)(233,-0.006679)(234,-0.005717)(235,-0.011839)(236,-0.013739)(237,-0.013075)(238,-0.009545)(239,-0.009133)(240,-0.005006)(241,-0.013193)(242,-0.011695)(243,-0.011041)(244,-0.013158)(245,-0.004781)(246,-0.010342)(247,-0.011290)(248,-0.012886)(249,-0.009359)(250,-0.010851)(251,-0.014427)(252,-0.007848)(253,-0.009608)(254,-0.011090)(255,-0.006995)(256,-0.014849)(257,-0.009942)(258,-0.014683)(259,-0.013221)(260,-0.013714)(261,-0.010836)(262,-0.008062)(263,-0.012524)(264,-0.015472)(265,-0.014685)(266,-0.014486)(267,-0.013813)(268,-0.010958)(269,-0.013139)(270,-0.009457)(271,-0.012511)(272,-0.012956)(273,-0.012307)(274,-0.013856)(275,-0.010492)(276,-0.013046)(277,-0.009549)(278,-0.012811)(279,-0.010317)(280,-0.011412)(281,-0.012635)(282,-0.014084)(283,-0.014123)(284,-0.014917)(285,-0.014373)(286,-0.013351)(287,-0.007638)(288,-0.008590)(289,-0.013679)(290,-0.013364)(291,-0.007368)(292,-0.008442)(293,-0.012763)(294,-0.008602)(295,-0.012150)(296,-0.009204)(297,-0.009513)(298,-0.011130)(299,-0.010339)(300,-0.011671)(301,-0.009913)(302,-0.012129)(303,-0.011136)(304,-0.011145)(305,-0.011203)(306,-0.011992)(307,-0.008286)(308,-0.010800)(309,-0.007085)(310,-0.011113)(311,-0.009906)(312,-0.005261)(313,-0.009490)(314,-0.009788)(315,-0.012727)(316,-0.007544)(317,-0.009527)(318,-0.012853)(319,-0.009344)(320,-0.013473)(321,-0.009493)(322,-0.012674)(323,-0.010709)(324,-0.013903)(325,-0.013793)(326,-0.010405)(327,-0.007750)(328,-0.012411)(329,-0.013328)(330,-0.013219)(331,-0.006408)(332,-0.007951)(333,-0.009923)(334,-0.008368)(335,-0.012976)(336,-0.009501)(337,-0.009433)(338,-0.011400)(339,-0.012839)(340,-0.009482)(341,-0.009195)(342,-0.008647)(343,-0.012004)(344,-0.012706)(345,-0.010965)(346,-0.013377)(347,-0.007603)(348,-0.006026)(349,-0.014224)(350,-0.011156)(351,-0.009059)(352,-0.010315)(353,-0.009873)(354,-0.014851)(355,-0.012923)(356,-0.007596)(357,-0.013054)(358,-0.011028)(359,-0.014481)(360,-0.013516)(361,-0.009617)(362,-0.008127)(363,-0.013319)(364,-0.009398)(365,-0.014773)(366,-0.011436)(367,-0.013725)(368,-0.012802)(369,-0.008605)(370,-0.010626)(371,-0.010410)(372,-0.013261)(373,-0.008351)(374,-0.014524)(375,-0.013424)(376,-0.013543)(377,-0.007226)(378,-0.008814)(379,-0.013680)(380,-0.012172)(381,-0.007422)(382,-0.010514)(383,-0.013912)(384,-0.009513)(385,-0.006584)(386,-0.011507)(387,-0.015438)(388,-0.013931)(389,-0.008299)(390,-0.009030)(391,-0.011012)(392,-0.010883)(393,-0.012123)(394,-0.011242)(395,-0.014199)(396,-0.012287)(397,-0.008704)(398,-0.008357)(399,-0.009309)(400,-0.014297)(401,-0.013512)(402,-0.011391)(403,-0.007765)(404,-0.012658)(405,-0.005602)(406,-0.008881)(407,-0.011768)(408,-0.015379)(409,-0.005510)(410,-0.007806)(411,-0.005841)(412,-0.005210)(413,-0.004945)(414,-0.007692)(415,-0.007592)(416,-0.007335)(417,-0.008833)(418,-0.011293)(419,-0.008388)(420,-0.008311)(421,-0.008909)(422,-0.008267)(423,-0.005578)(424,-0.006466)(425,-0.005020)(426,-0.007633)(427,-0.015183)(428,-0.012871)(429,-0.013060)(430,-0.011075)(431,-0.012982)(432,-0.012350)(433,-0.008618)(434,-0.012294)(435,-0.009871)(436,-0.009117)(437,-0.014090)(438,-0.012584)(439,-0.011823)(440,-0.007517)(441,-0.015627)(442,-0.009911)(443,-0.011711)(444,-0.013266)(445,-0.011898)(446,-0.009380)(447,-0.008714)(448,-0.011476)(449,-0.014572)(450,-0.012848)(451,-0.011523)(452,-0.011921)(453,-0.010611)(454,-0.012425)(455,-0.007465)(456,-0.014074)(457,-0.011401)(458,-0.015887)(459,-0.008908)(460,-0.013133)(461,-0.012366)(462,-0.012427)(463,-0.008225)(464,-0.013591)(465,-0.011935)(466,-0.009104)(467,-0.009264)(468,-0.012553)(469,-0.009062)(470,-0.009753)(471,-0.013593)(472,-0.008914)(473,-0.008845)(474,-0.010482)(475,-0.005496)(476,-0.015790)(477,-0.012500)(478,-0.009049)(479,-0.014595)(480,-0.006183)(481,-0.007817)(482,-0.008806)(483,-0.006905)(484,-0.005999)(485,-0.005753)(486,-0.010582)(487,-0.006285)(488,-0.005985)(489,-0.007855)(490,-0.006307)(491,-0.005942)(492,-0.007976)(493,-0.007758)(494,-0.007774)(495,-0.008197)(496,-0.003911)(497,-0.005368)(498,-0.005818)(499,-0.007778)(500,-0.005916)(501,-0.009089)(502,-0.007507)(503,-0.008229)(504,-0.009278)(505,-0.005855)(506,-0.006150)(507,-0.009420)(508,-0.005631)(509,-0.006069)(510,-0.004770)(511,-0.009843)(512,-0.008443)(513,-0.007083)(514,-0.006932)(515,-0.009483)(516,-0.006796)(517,-0.004575)(518,-0.009453)(519,-0.010069)(520,-0.006158)(521,-0.004728)(522,-0.006291)(523,-0.006671)(524,-0.006779)(525,-0.006531)(526,-0.007612)(527,-0.005972)(528,-0.002977)(529,-0.007027)(530,-0.007524)(531,-0.008762)(532,-0.005616)(533,-0.007946)(534,-0.006253)(535,-0.003769)(536,-0.008346)(537,-0.004071)(538,-0.007756)(539,-0.008337)(540,-0.006408)(541,-0.007835)(542,-0.006925)(543,-0.007823)(544,-0.006487)(545,-0.004396)(546,-0.005357)(547,-0.006298)(548,-0.008191)(549,-0.006749)(550,-0.007814)(551,-0.008096)(552,-0.005137)(553,-0.005977)(554,-0.008237)(555,-0.009247)(556,-0.007567)(557,-0.006779)(558,-0.005348)(559,-0.005154)(560,-0.003664)(561,-0.005675)(562,-0.006727)(563,-0.007277)(564,-0.005916)(565,-0.008344)(566,-0.007856)(567,-0.006065)(568,-0.008354)(569,-0.004296)(570,-0.006355)(571,-0.010797)(572,-0.008540)(573,-0.006734)(574,-0.005336)(575,-0.007508)(576,-0.007876)(577,-0.007241)(578,-0.004802)(579,-0.006392)(580,-0.007989)(581,-0.005484)(582,-0.008025)(583,-0.007674)(584,-0.008181)(585,-0.006391)(586,-0.007696)(587,-0.007324)(588,-0.006805)(589,-0.005006)(590,-0.007669)(591,-0.006638)(592,-0.004949)(593,-0.004691)(594,-0.009931)(595,-0.007860)(596,-0.005428)(597,-0.007814)(598,-0.010040)(599,-0.008357)(600,-0.005151)(601,-0.010274)(602,-0.006643)(603,-0.009057)(604,-0.005238)(605,-0.004876)(606,-0.005794)(607,-0.006396)(608,-0.004728)(609,-0.009775)(610,-0.006329)(611,-0.007571)(612,-0.007430)(613,-0.009399)(614,-0.007500)(615,-0.004122)(616,-0.004099)(617,-0.007289)(618,-0.005304)(619,-0.007647)(620,-0.007251)(621,-0.005986)(622,-0.006536)(623,-0.005547)(624,-0.006842)(625,-0.006483)(626,-0.006274)(627,-0.005939)(628,-0.005121)(629,-0.006083)(630,-0.005268)(631,-0.004631)(632,-0.004990)(633,-0.005638)(634,-0.005663)(635,-0.004844)(636,-0.004967)(637,-0.005831)(638,-0.003975)(639,-0.007698)(640,-0.003798)(641,-0.008606)(642,-0.005100)(643,-0.006111)(644,-0.004532)(645,-0.006490)(646,-0.004240)(647,-0.004688)(648,-0.003217)(649,-0.004217)(650,-0.006853)(651,-0.006924)(652,-0.003815)(653,-0.004331)(654,-0.003582)(655,-0.005348)(656,-0.005775)(657,-0.003933)(658,-0.005284)(659,-0.007381)(660,-0.005651)(661,-0.005437)(662,-0.004992)(663,-0.007653)(664,-0.007321)(665,-0.007174)(666,-0.006659)(667,-0.005606)(668,-0.006731)(669,-0.004690)(670,-0.004318)(671,-0.006106)(672,-0.005907)(673,-0.007359)(674,-0.005095)(675,-0.006152)(676,-0.003709)(677,-0.005773)(678,-0.003422)(679,-0.004179)(680,-0.005335)(681,-0.009001)(682,-0.005884)(683,-0.006518)(684,-0.010198)(685,-0.007856)(686,-0.006582)(687,-0.006233)(688,-0.006636)(689,-0.005881)(690,-0.004188)(691,-0.009569)(692,-0.009181)(693,-0.009405)(694,-0.008448)(695,-0.007912)(696,-0.009083)(697,-0.009156)(698,-0.010534)(699,-0.003947)(700,-0.004578)(701,-0.008068)(702,-0.008020)(703,-0.008833)(704,-0.006579)(705,-0.004159)(706,-0.004280)(707,-0.006197)(708,-0.007518)(709,-0.005632)(710,-0.006563)(711,-0.003568)(712,-0.006928)(713,-0.003751)(714,-0.004916)(715,-0.008094)(716,-0.003497)(717,-0.004255)(718,-0.003842)(719,-0.003514)(720,-0.005828)(721,-0.006725)(722,-0.007754)(723,-0.005579)(724,-0.004179)(725,-0.004038)(726,-0.005307)(727,-0.006085)(728,-0.005456)(729,-0.008558)(730,-0.005232)(731,-0.006127)(732,-0.007180)(733,-0.006073)(734,-0.008707)(735,-0.009757)(736,-0.006099)(737,-0.006394)(738,-0.005464)(739,-0.007413)(740,-0.005012)(741,-0.007993)(742,-0.005453)(743,-0.008890)(744,-0.006871)(745,-0.007709)(746,-0.005753)(747,-0.003915)(748,-0.008700)(749,-0.008095)(750,-0.006075)(751,-0.007923)(752,-0.010060)(753,-0.006491)(754,-0.009378)(755,-0.007273)(756,-0.004534)(757,-0.005299)(758,-0.010342)(759,-0.005109)(760,-0.009867)(761,-0.006056)(762,-0.006825)(763,-0.006700)(764,-0.009676)(765,-0.006949)(766,-0.008318)(767,-0.007470)(768,-0.006985)(769,-0.005847)(770,-0.005463)(771,-0.004501)(772,-0.007232)(773,-0.007689)(774,-0.008002)(775,-0.006325)(776,-0.005167)(777,-0.004364)(778,-0.003687)(779,-0.009631)(780,-0.008986)(781,-0.007824)(782,-0.008131)(783,-0.004257)(784,-0.007365)(785,-0.004400)(786,-0.005288)(787,-0.008186)(788,-0.007214)(789,-0.008830)(790,-0.008721)(791,-0.002569)(792,-0.004296)(793,-0.010771)(794,-0.010002)(795,-0.007215)(796,-0.004635)(797,-0.006755)(798,-0.002224)(799,-0.005131)(800,-0.004738)(801,-0.006941)(802,-0.003089)(803,-0.010320)(804,-0.007322)(805,-0.004690)(806,-0.005366)(807,-0.005478)(808,-0.006020)(809,-0.007820)(810,-0.005735)(811,-0.006976)(812,-0.006668)(813,-0.003778)(814,-0.007353)(815,-0.005804)(816,-0.004772)(817,-0.003744)(818,-0.005357)(819,-0.006979)(820,-0.006752)(821,-0.004621)(822,-0.005223)(823,-0.004173)(824,-0.006051)(825,-0.003682)(826,-0.003710)(827,-0.008085)(828,-0.004602)(829,-0.005654)(830,-0.007129)(831,-0.005770)(832,-0.002850)(833,-0.005075)(834,-0.007553)(835,-0.007315)(836,-0.005918)(837,-0.005563)(838,-0.005749)(839,-0.006024)(840,-0.005057)(841,-0.009145)(842,-0.006341)(843,-0.007551)(844,-0.006179)(845,-0.006381)(846,-0.007891)(847,-0.008535)(848,-0.005908)(849,-0.006937)(850,-0.005233)(851,-0.004090)(852,-0.006820)(853,-0.006686)(854,-0.004544)(855,-0.007439)(856,-0.005979)(857,-0.007351)(858,-0.005387)(859,-0.004056)(860,-0.004351)(861,-0.009955)(862,-0.005976)(863,-0.005353)(864,-0.005605)(865,-0.003948)(866,-0.006637)(867,-0.005411)(868,-0.005797)(869,-0.005609)(870,-0.006553)(871,-0.005102)(872,-0.006467)(873,-0.006449)(874,-0.004446)(875,-0.008437)(876,-0.005053)(877,-0.008143)(878,-0.007450)(879,-0.007780)(880,-0.004782)(881,-0.007866)(882,-0.010162)(883,-0.007728)(884,-0.005570)(885,-0.004765)(886,-0.004189)(887,-0.009599)(888,-0.007587)(889,-0.008259)(890,-0.008575)(891,-0.008339)(892,-0.005107)(893,-0.007796)(894,-0.005924)(895,-0.004404)(896,-0.005860)(897,-0.006945)(898,-0.005420)(899,-0.006022)(900,-0.004408)(901,-0.004323)(902,-0.005335)(903,-0.006114)(904,-0.003744)(905,-0.005126)(906,-0.003540)(907,-0.005093)(908,-0.003033)(909,-0.006594)(910,-0.005766)(911,-0.009025)(912,-0.003260)(913,-0.003431)(914,-0.007669)(915,-0.004873)(916,-0.004787)(917,-0.004198)(918,-0.007742)(919,-0.003836)(920,-0.004359)(921,-0.003571)(922,-0.005003)(923,-0.007470)(924,-0.005018)(925,-0.006844)(926,-0.004907)(927,-0.004032)(928,-0.004322)(929,-0.004926)(930,-0.003653)(931,-0.004362)(932,-0.007133)(933,-0.003687)(934,-0.006546)(935,-0.007104)(936,-0.006979)(937,-0.004786)(938,-0.008009)(939,-0.008123)(940,-0.007254)(941,-0.008336)(942,-0.008935)(943,-0.008170)(944,-0.005587)(945,-0.007757)(946,-0.005826)(947,-0.005553)(948,-0.005403)(949,-0.003278)(950,-0.007457)(951,-0.006892)(952,-0.005034)(953,-0.005470)(954,-0.004827)(955,-0.007346)(956,-0.007757)(957,-0.005754)(958,-0.006791)(959,-0.003609)(960,-0.007980)
				};
				\legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
			\end{axis}
		\end{tikzpicture}
        &
        \begin{tikzpicture}[font=\footnotesize]
        \renewcommand{\axisdefaulttryminticks}{4} 
        \tikzstyle{every major grid}+=[style=densely dashed]       
        \tikzstyle{every axis y label}+=[yshift=-10pt] 
        \tikzstyle{every axis x label}+=[yshift=5pt]
        \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(1,1)}, anchor=north east, font=\tiny ]
        \begin{axis}[
        %ybar,
        width=.38\linewidth,
        height=.38\linewidth,
        xmin=1,
        ymin=-0.03,
        xmax=960,
        ymax=0.03,
        xtick={480},
        bar width=1.5pt,
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xticklabels = {},
        yticklabels = {},
        %scale ticks above={4},
        %xlabel={Index},
        %ylabel={$[F^\circ_{[u]}]_{\cdot k}$}
        ]
        \addplot[blue!40!white,line width=0.1pt] coordinates{
        	
        	(1,-0.003660)(2,0.007967)(3,0.013232)(4,0.006098)(5,0.004664)(6,0.003966)(7,0.012400)(8,0.008007)(9,0.007159)(10,-0.000033)(11,-0.000585)(12,0.007975)(13,0.011157)(14,0.009051)(15,0.012153)(16,0.011148)(17,0.002906)(18,0.004073)(19,0.004357)(20,-0.003728)(21,-0.000467)(22,0.012416)(23,-0.000905)(24,0.010562)(25,0.000812)(26,-0.001245)(27,0.011748)(28,0.000107)(29,0.004032)(30,-0.000919)(31,0.002503)(32,0.003874)(33,0.003235)(34,0.012537)(35,0.011181)(36,0.008332)(37,0.011681)(38,0.002827)(39,0.014334)(40,0.001884)(41,0.004007)(42,0.011356)(43,0.010784)(44,0.013438)(45,0.003037)(46,0.009978)(47,0.000182)(48,0.012668)(49,0.006639)(50,0.012129)(51,0.011636)(52,0.003687)(53,0.011857)(54,0.004294)(55,0.005908)(56,0.004357)(57,0.004527)(58,-0.000205)(59,0.009176)(60,0.002440)(61,0.007152)(62,0.008305)(63,0.001712)(64,0.000520)(65,0.010002)(66,0.003886)(67,0.009872)(68,0.010267)(69,-0.002687)(70,0.006856)(71,-0.001097)(72,0.008765)(73,0.009031)(74,0.009523)(75,0.003789)(76,0.001295)(77,0.003352)(78,0.009645)(79,-0.000960)(80,0.005559)(81,0.005634)(82,0.008792)(83,0.006734)(84,0.010203)(85,0.003431)(86,0.009230)(87,0.005620)(88,0.009843)(89,0.010480)(90,-0.000042)(91,0.002438)(92,0.006621)(93,0.006278)(94,0.001940)(95,0.009729)(96,0.000248)(97,0.008839)(98,0.009985)(99,0.006627)(100,0.005891)(101,0.008047)(102,0.008108)(103,0.008264)(104,0.010405)(105,-0.000932)(106,0.005639)(107,0.011544)(108,0.007662)(109,0.005581)(110,0.001401)(111,0.008998)(112,0.006986)(113,0.014826)(114,-0.001779)(115,0.006832)(116,0.010471)(117,0.009933)(118,0.005017)(119,0.003757)(120,0.007171)(121,0.009447)(122,0.003986)(123,0.009329)(124,0.009945)(125,0.014016)(126,0.002146)(127,0.004636)(128,0.008366)(129,-0.002117)(130,0.008119)(131,0.008552)(132,0.009599)(133,0.012542)(134,0.005858)(135,0.004446)(136,0.010987)(137,-0.003675)(138,0.004570)(139,0.005923)(140,-0.000519)(141,0.011639)(142,0.000953)(143,0.006835)(144,0.001836)(145,0.007519)(146,-0.000784)(147,0.012024)(148,0.010181)(149,0.008911)(150,0.011438)(151,0.003167)(152,0.008276)(153,0.009332)(154,0.001923)(155,0.008768)(156,0.003790)(157,0.003564)(158,-0.000706)(159,-0.001653)(160,0.003915)(161,0.003345)(162,0.009952)(163,-0.005979)(164,0.003135)(165,0.003483)(166,0.000444)(167,0.002518)(168,0.004209)(169,0.005208)(170,0.002586)(171,0.002875)(172,0.005982)(173,0.004380)(174,0.008890)(175,0.001632)(176,0.006984)(177,0.009537)(178,0.005025)(179,0.003350)(180,0.006947)(181,0.000135)(182,0.003769)(183,0.008840)(184,0.003228)(185,0.000617)(186,0.000383)(187,0.002711)(188,0.007768)(189,0.004592)(190,0.002756)(191,0.010497)(192,0.009729)(193,0.001162)(194,0.009500)(195,0.008147)(196,0.007972)(197,0.003039)(198,0.008966)(199,0.004973)(200,0.000746)(201,0.006942)(202,0.002765)(203,0.004484)(204,0.011300)(205,0.010136)(206,-0.001320)(207,0.010680)(208,0.011153)(209,0.009083)(210,0.004314)(211,0.005140)(212,0.004452)(213,0.006515)(214,0.002364)(215,0.005644)(216,0.003946)(217,0.000470)(218,0.000302)(219,0.002616)(220,-0.002065)(221,0.002825)(222,0.006709)(223,0.000229)(224,0.007529)(225,0.003770)(226,0.008212)(227,0.001133)(228,0.007304)(229,0.007352)(230,-0.003412)(231,0.009578)(232,0.009827)(233,-0.001811)(234,-0.001574)(235,0.008586)(236,0.007692)(237,0.008197)(238,0.003475)(239,0.002414)(240,-0.002558)(241,0.006437)(242,0.008088)(243,0.006887)(244,0.009213)(245,-0.003619)(246,0.001614)(247,0.005333)(248,0.007980)(249,0.003550)(250,0.006722)(251,0.008470)(252,-0.002678)(253,0.003542)(254,0.000083)(255,-0.003345)(256,0.008273)(257,0.003124)(258,0.009790)(259,0.007536)(260,0.008596)(261,0.004317)(262,0.003733)(263,0.009077)(264,0.010433)(265,0.007730)(266,0.008372)(267,0.007998)(268,0.007129)(269,0.006039)(270,0.001639)(271,0.010301)(272,0.007050)(273,0.002783)(274,0.008690)(275,0.003974)(276,0.007412)(277,0.001839)(278,0.009241)(279,0.005532)(280,0.007546)(281,0.005418)(282,0.010303)(283,0.009101)(284,0.009889)(285,0.008590)(286,0.008495)(287,0.002289)(288,0.002339)(289,0.008859)(290,0.009163)(291,-0.001899)(292,0.002899)(293,0.008986)(294,-0.003737)(295,0.007835)(296,0.000686)(297,-0.000137)(298,0.008037)(299,0.007786)(300,0.009679)(301,0.007943)(302,0.006385)(303,0.008044)(304,0.006802)(305,0.002260)(306,0.008691)(307,-0.000123)(308,0.008400)(309,0.000470)(310,0.008873)(311,0.004158)(312,-0.001935)(313,0.003858)(314,0.006378)(315,0.008502)(316,0.003176)(317,0.001143)(318,0.009506)(319,0.000230)(320,0.010858)(321,0.000667)(322,0.006956)(323,0.008034)(324,0.007855)(325,0.007284)(326,0.002078)(327,0.004996)(328,0.005073)(329,0.006932)(330,0.008302)(331,-0.001879)(332,0.002585)(333,-0.001387)(334,0.002353)(335,0.006050)(336,0.000242)(337,0.000228)(338,0.002769)(339,0.004291)(340,-0.001601)(341,0.003639)(342,-0.003763)(343,0.004657)(344,0.004418)(345,0.005856)(346,0.010140)(347,0.000052)(348,0.001654)(349,0.008590)(350,0.011028)(351,0.001452)(352,0.003322)(353,0.008841)(354,0.012554)(355,0.011471)(356,-0.002711)(357,0.010892)(358,0.002774)(359,0.011213)(360,0.008453)(361,0.005266)(362,-0.003762)(363,0.007793)(364,-0.000021)(365,0.011697)(366,0.005922)(367,0.010616)(368,0.010224)(369,-0.000230)(370,0.003509)(371,0.003513)(372,0.008580)(373,-0.000621)(374,0.011601)(375,0.009665)(376,0.008809)(377,-0.002038)(378,-0.001578)(379,0.010076)(380,0.008353)(381,0.000923)(382,0.003619)(383,0.006837)(384,0.003067)(385,0.001569)(386,0.007386)(387,0.009981)(388,0.008000)(389,-0.003395)(390,0.000809)(391,0.001853)(392,0.001051)(393,0.004592)(394,0.002471)(395,0.008159)(396,0.006985)(397,-0.001330)(398,-0.001988)(399,0.002260)(400,0.008800)(401,0.011330)(402,0.006425)(403,0.004875)(404,0.006880)(405,0.002663)(406,0.005285)(407,0.005249)(408,0.015006)(409,0.003157)(410,0.003435)(411,0.002804)(412,0.001333)(413,0.000771)(414,0.000007)(415,0.002807)(416,-0.003505)(417,0.001885)(418,0.003308)(419,0.001928)(420,0.003623)(421,0.001625)(422,0.002613)(423,0.000505)(424,-0.003100)(425,0.002240)(426,0.002227)(427,0.012716)(428,0.010667)(429,0.006348)(430,0.000602)(431,0.009519)(432,0.009241)(433,0.002472)(434,0.005538)(435,0.010430)(436,0.000895)(437,0.009675)(438,0.005853)(439,0.007816)(440,-0.000965)(441,0.012371)(442,0.000654)(443,0.009628)(444,0.010539)(445,0.007102)(446,0.007537)(447,0.005427)(448,0.006884)(449,0.013923)(450,0.005035)(451,0.006639)(452,0.008505)(453,0.000692)(454,0.009045)(455,0.003183)(456,0.013547)(457,0.008364)(458,0.013842)(459,-0.002014)(460,0.010433)(461,0.009702)(462,0.007751)(463,-0.003964)(464,0.011468)(465,0.002667)(466,0.006044)(467,0.000068)(468,0.006752)(469,-0.003006)(470,0.004038)(471,0.009938)(472,0.001111)(473,0.006205)(474,0.008853)(475,0.002040)(476,0.013132)(477,0.007054)(478,0.002781)(479,0.008946)(480,0.001144)(481,-0.006573)(482,-0.004200)(483,-0.004516)(484,-0.005367)(485,-0.008156)(486,0.000164)(487,-0.008304)(488,-0.009189)(489,-0.006075)(490,-0.006105)(491,-0.009489)(492,-0.006100)(493,-0.005910)(494,-0.006182)(495,-0.006020)(496,-0.005222)(497,-0.008499)(498,-0.005590)(499,-0.007084)(500,-0.007260)(501,-0.002417)(502,-0.006253)(503,-0.002876)(504,0.000014)(505,-0.007590)(506,-0.006834)(507,0.000011)(508,-0.009050)(509,-0.009294)(510,-0.010959)(511,-0.000168)(512,-0.001585)(513,-0.005462)(514,-0.007332)(515,-0.000050)(516,-0.007167)(517,-0.003232)(518,0.001111)(519,0.000898)(520,-0.007920)(521,-0.002821)(522,-0.009146)(523,-0.007506)(524,-0.006084)(525,-0.006998)(526,-0.004805)(527,-0.005543)(528,-0.008120)(529,-0.001219)(530,-0.004198)(531,-0.000754)(532,-0.008275)(533,-0.004413)(534,-0.008452)(535,-0.012412)(536,-0.005139)(537,-0.003097)(538,-0.004748)(539,-0.003764)(540,-0.004486)(541,-0.006239)(542,0.000904)(543,-0.002159)(544,-0.004642)(545,-0.009086)(546,-0.007591)(547,-0.003045)(548,-0.005877)(549,-0.003490)(550,-0.005718)(551,-0.002102)(552,-0.006939)(553,-0.009001)(554,-0.006047)(555,-0.000958)(556,0.001017)(557,-0.006502)(558,-0.009699)(559,-0.005778)(560,-0.011303)(561,-0.008113)(562,-0.005892)(563,-0.004170)(564,-0.008979)(565,-0.004935)(566,-0.006355)(567,-0.009200)(568,-0.003537)(569,-0.005267)(570,-0.003918)(571,0.001739)(572,-0.005185)(573,-0.008043)(574,-0.004621)(575,-0.003134)(576,-0.001837)(577,-0.006748)(578,-0.011506)(579,-0.005295)(580,-0.006601)(581,-0.006958)(582,-0.004511)(583,-0.005383)(584,-0.002336)(585,0.001576)(586,-0.006025)(587,-0.003303)(588,-0.000099)(589,-0.007047)(590,-0.005234)(591,-0.008177)(592,-0.008769)(593,-0.005336)(594,-0.001892)(595,-0.004360)(596,-0.010033)(597,-0.004381)(598,0.001019)(599,-0.002574)(600,-0.006964)(601,0.000318)(602,-0.007907)(603,-0.003414)(604,-0.003268)(605,-0.004006)(606,-0.007561)(607,-0.008044)(608,-0.006445)(609,0.000548)(610,-0.002886)(611,-0.005191)(612,-0.004625)(613,0.000800)(614,-0.006319)(615,-0.004983)(616,-0.004566)(617,-0.005818)(618,-0.008104)(619,-0.007241)(620,-0.008234)(621,0.001800)(622,-0.003246)(623,-0.005946)(624,-0.006527)(625,-0.008218)(626,-0.008761)(627,-0.005862)(628,-0.011435)(629,-0.009295)(630,-0.006396)(631,-0.010791)(632,-0.007648)(633,-0.008923)(634,-0.006299)(635,-0.007223)(636,-0.010860)(637,-0.002918)(638,-0.003268)(639,-0.006323)(640,-0.010452)(641,0.000032)(642,-0.009650)(643,-0.007849)(644,-0.009946)(645,-0.007671)(646,-0.012397)(647,-0.009296)(648,-0.008076)(649,-0.009986)(650,-0.006848)(651,-0.007587)(652,-0.006515)(653,-0.012012)(654,-0.008406)(655,-0.008704)(656,-0.007563)(657,-0.010775)(658,-0.006246)(659,-0.007379)(660,-0.007389)(661,-0.010680)(662,-0.009716)(663,-0.007395)(664,-0.007678)(665,-0.007340)(666,-0.003295)(667,-0.009034)(668,-0.006465)(669,-0.009525)(670,-0.011261)(671,-0.008586)(672,-0.008923)(673,-0.004983)(674,-0.009713)(675,-0.005032)(676,-0.006337)(677,-0.008553)(678,-0.008400)(679,-0.010299)(680,-0.010643)(681,-0.003625)(682,-0.005835)(683,-0.007988)(684,0.000899)(685,-0.001990)(686,-0.008517)(687,-0.007551)(688,-0.008258)(689,-0.007095)(690,-0.009849)(691,-0.000934)(692,-0.002076)(693,-0.002501)(694,-0.004121)(695,-0.006345)(696,-0.001195)(697,0.001624)(698,0.003369)(699,-0.011351)(700,-0.009582)(701,-0.003356)(702,-0.004442)(703,-0.003683)(704,-0.003159)(705,-0.008269)(706,-0.010480)(707,-0.008339)(708,-0.006437)(709,-0.003723)(710,-0.005760)(711,-0.003387)(712,-0.005185)(713,-0.011777)(714,-0.008803)(715,0.000385)(716,-0.008178)(717,-0.010623)(718,-0.006940)(719,-0.008189)(720,-0.007030)(721,-0.004302)(722,-0.005318)(723,0.000099)(724,-0.006495)(725,-0.005423)(726,-0.008356)(727,-0.008745)(728,-0.008301)(729,-0.001499)(730,-0.000656)(731,-0.007090)(732,-0.003086)(733,-0.009640)(734,-0.004821)(735,-0.001914)(736,-0.002445)(737,-0.008670)(738,-0.009516)(739,-0.000493)(740,-0.008171)(741,-0.004673)(742,-0.005154)(743,-0.001734)(744,-0.004784)(745,-0.004350)(746,-0.008919)(747,-0.006383)(748,-0.001442)(749,-0.005911)(750,-0.007276)(751,-0.005315)(752,0.003280)(753,-0.004807)(754,-0.001734)(755,-0.004734)(756,-0.008415)(757,-0.009561)(758,-0.001329)(759,-0.006836)(760,-0.001787)(761,-0.008409)(762,-0.002837)(763,-0.004684)(764,-0.002779)(765,-0.008651)(766,-0.005656)(767,-0.006940)(768,-0.005443)(769,-0.006554)(770,-0.004253)(771,-0.007453)(772,-0.006962)(773,-0.005770)(774,-0.003466)(775,-0.008911)(776,-0.008290)(777,-0.004497)(778,-0.010844)(779,-0.001183)(780,-0.004132)(781,-0.003301)(782,-0.001005)(783,0.000099)(784,-0.007304)(785,-0.010561)(786,-0.008548)(787,-0.004981)(788,-0.007637)(789,-0.003576)(790,-0.005054)(791,-0.005796)(792,-0.006931)(793,0.005379)(794,-0.001684)(795,-0.007031)(796,-0.009541)(797,-0.007352)(798,-0.004814)(799,-0.006861)(800,-0.011240)(801,-0.006073)(802,-0.005719)(803,0.001281)(804,-0.006495)(805,-0.006748)(806,-0.004642)(807,-0.010609)(808,-0.001336)(809,-0.003572)(810,-0.009459)(811,-0.006974)(812,-0.006492)(813,-0.004957)(814,0.003432)(815,-0.009485)(816,-0.009430)(817,-0.005097)(818,-0.006798)(819,-0.008034)(820,-0.006308)(821,-0.006672)(822,-0.009390)(823,-0.009004)(824,-0.009787)(825,-0.010221)(826,-0.006446)(827,-0.004319)(828,-0.011427)(829,-0.010087)(830,-0.007820)(831,-0.009244)(832,-0.010539)(833,-0.003861)(834,-0.006185)(835,-0.007109)(836,-0.009073)(837,-0.010080)(838,-0.006169)(839,-0.009047)(840,-0.005308)(841,-0.003425)(842,-0.006745)(843,-0.005251)(844,-0.008227)(845,-0.004216)(846,-0.005441)(847,-0.004556)(848,-0.007806)(849,-0.002276)(850,-0.010355)(851,-0.006336)(852,-0.004018)(853,-0.006678)(854,-0.008725)(855,-0.001780)(856,-0.009746)(857,-0.006831)(858,-0.007096)(859,-0.011883)(860,-0.005908)(861,-0.001676)(862,-0.008692)(863,-0.007463)(864,-0.006456)(865,-0.007705)(866,-0.005748)(867,-0.007807)(868,-0.008026)(869,-0.009326)(870,-0.005906)(871,-0.009908)(872,-0.007951)(873,-0.007627)(874,-0.004560)(875,-0.003445)(876,-0.009542)(877,-0.003062)(878,-0.004449)(879,-0.000626)(880,-0.009019)(881,-0.003323)(882,0.001977)(883,-0.007128)(884,-0.007408)(885,-0.004720)(886,-0.007237)(887,0.000816)(888,-0.006092)(889,-0.003552)(890,-0.003362)(891,-0.002996)(892,-0.006357)(893,0.000483)(894,-0.004048)(895,-0.008253)(896,-0.008390)(897,-0.006798)(898,-0.005329)(899,-0.006022)(900,-0.010137)(901,-0.008786)(902,-0.008907)(903,-0.007960)(904,-0.004615)(905,-0.005809)(906,-0.011574)(907,-0.008281)(908,-0.008950)(909,-0.007271)(910,-0.003850)(911,-0.003531)(912,-0.005552)(913,-0.009905)(914,-0.006052)(915,-0.006596)(916,-0.009094)(917,-0.009329)(918,-0.005089)(919,-0.006075)(920,-0.008327)(921,-0.007563)(922,-0.008651)(923,-0.004775)(924,-0.006792)(925,-0.008086)(926,-0.009372)(927,-0.001823)(928,-0.003558)(929,-0.010562)(930,-0.005976)(931,-0.004201)(932,-0.006799)(933,-0.012873)(934,-0.007025)(935,-0.001776)(936,-0.007190)(937,-0.008249)(938,-0.003044)(939,0.000627)(940,-0.008230)(941,-0.005243)(942,-0.002383)(943,-0.002928)(944,-0.008694)(945,-0.000398)(946,-0.006565)(947,-0.005705)(948,-0.000804)(949,-0.004602)(950,-0.000735)(951,-0.001453)(952,-0.001816)(953,-0.006947)(954,-0.007829)(955,-0.002918)(956,-0.000818)(957,-0.010735)(958,-0.002941)(959,-0.011439)(960,-0.004714)
        };
        \addplot[red,line width=0.1pt] coordinates{
        	
        	(1,0.003660)(2,-0.007967)(3,-0.013232)(4,-0.006098)(5,-0.004664)(6,-0.003966)(7,-0.012400)(8,-0.008007)(9,-0.007159)(10,0.000033)(11,0.000585)(12,-0.007975)(13,-0.011157)(14,-0.009051)(15,-0.012153)(16,-0.011148)(17,-0.002906)(18,-0.004073)(19,-0.004357)(20,0.003728)(21,0.000467)(22,-0.012416)(23,0.000905)(24,-0.010562)(25,-0.000812)(26,0.001245)(27,-0.011748)(28,-0.000107)(29,-0.004032)(30,0.000919)(31,-0.002503)(32,-0.003874)(33,-0.003235)(34,-0.012537)(35,-0.011181)(36,-0.008332)(37,-0.011681)(38,-0.002827)(39,-0.014334)(40,-0.001884)(41,-0.004007)(42,-0.011356)(43,-0.010784)(44,-0.013438)(45,-0.003037)(46,-0.009978)(47,-0.000182)(48,-0.012668)(49,-0.006639)(50,-0.012129)(51,-0.011636)(52,-0.003687)(53,-0.011857)(54,-0.004294)(55,-0.005908)(56,-0.004357)(57,-0.004527)(58,0.000205)(59,-0.009176)(60,-0.002440)(61,-0.007152)(62,-0.008305)(63,-0.001712)(64,-0.000520)(65,-0.010002)(66,-0.003886)(67,-0.009872)(68,-0.010267)(69,0.002687)(70,-0.006856)(71,0.001097)(72,-0.008765)(73,-0.009031)(74,-0.009523)(75,-0.003789)(76,-0.001295)(77,-0.003352)(78,-0.009645)(79,0.000960)(80,-0.005559)(81,-0.005634)(82,-0.008792)(83,-0.006734)(84,-0.010203)(85,-0.003431)(86,-0.009230)(87,-0.005620)(88,-0.009843)(89,-0.010480)(90,0.000042)(91,-0.002438)(92,-0.006621)(93,-0.006278)(94,-0.001940)(95,-0.009729)(96,-0.000248)(97,-0.008839)(98,-0.009985)(99,-0.006627)(100,-0.005891)(101,-0.008047)(102,-0.008108)(103,-0.008264)(104,-0.010405)(105,0.000932)(106,-0.005639)(107,-0.011544)(108,-0.007662)(109,-0.005581)(110,-0.001401)(111,-0.008998)(112,-0.006986)(113,-0.014826)(114,0.001779)(115,-0.006832)(116,-0.010471)(117,-0.009933)(118,-0.005017)(119,-0.003757)(120,-0.007171)(121,-0.009447)(122,-0.003986)(123,-0.009329)(124,-0.009945)(125,-0.014016)(126,-0.002146)(127,-0.004636)(128,-0.008366)(129,0.002117)(130,-0.008119)(131,-0.008552)(132,-0.009599)(133,-0.012542)(134,-0.005858)(135,-0.004446)(136,-0.010987)(137,0.003675)(138,-0.004570)(139,-0.005923)(140,0.000519)(141,-0.011639)(142,-0.000953)(143,-0.006835)(144,-0.001836)(145,-0.007519)(146,0.000784)(147,-0.012024)(148,-0.010181)(149,-0.008911)(150,-0.011438)(151,-0.003167)(152,-0.008276)(153,-0.009332)(154,-0.001923)(155,-0.008768)(156,-0.003790)(157,-0.003564)(158,0.000706)(159,0.001653)(160,-0.003915)(161,-0.003345)(162,-0.009952)(163,0.005979)(164,-0.003135)(165,-0.003483)(166,-0.000444)(167,-0.002518)(168,-0.004209)(169,-0.005208)(170,-0.002586)(171,-0.002875)(172,-0.005982)(173,-0.004380)(174,-0.008890)(175,-0.001632)(176,-0.006984)(177,-0.009537)(178,-0.005025)(179,-0.003350)(180,-0.006947)(181,-0.000135)(182,-0.003769)(183,-0.008840)(184,-0.003228)(185,-0.000617)(186,-0.000383)(187,-0.002711)(188,-0.007768)(189,-0.004592)(190,-0.002756)(191,-0.010497)(192,-0.009729)(193,-0.001162)(194,-0.009500)(195,-0.008147)(196,-0.007972)(197,-0.003039)(198,-0.008966)(199,-0.004973)(200,-0.000746)(201,-0.006942)(202,-0.002765)(203,-0.004484)(204,-0.011300)(205,-0.010136)(206,0.001320)(207,-0.010680)(208,-0.011153)(209,-0.009083)(210,-0.004314)(211,-0.005140)(212,-0.004452)(213,-0.006515)(214,-0.002364)(215,-0.005644)(216,-0.003946)(217,-0.000470)(218,-0.000302)(219,-0.002616)(220,0.002065)(221,-0.002825)(222,-0.006709)(223,-0.000229)(224,-0.007529)(225,-0.003770)(226,-0.008212)(227,-0.001133)(228,-0.007304)(229,-0.007352)(230,0.003412)(231,-0.009578)(232,-0.009827)(233,0.001811)(234,0.001574)(235,-0.008586)(236,-0.007692)(237,-0.008197)(238,-0.003475)(239,-0.002414)(240,0.002558)(241,-0.006437)(242,-0.008088)(243,-0.006887)(244,-0.009213)(245,0.003619)(246,-0.001614)(247,-0.005333)(248,-0.007980)(249,-0.003550)(250,-0.006722)(251,-0.008470)(252,0.002678)(253,-0.003542)(254,-0.000083)(255,0.003345)(256,-0.008273)(257,-0.003124)(258,-0.009790)(259,-0.007536)(260,-0.008596)(261,-0.004317)(262,-0.003733)(263,-0.009077)(264,-0.010433)(265,-0.007730)(266,-0.008372)(267,-0.007998)(268,-0.007129)(269,-0.006039)(270,-0.001639)(271,-0.010301)(272,-0.007050)(273,-0.002783)(274,-0.008690)(275,-0.003974)(276,-0.007412)(277,-0.001839)(278,-0.009241)(279,-0.005532)(280,-0.007546)(281,-0.005418)(282,-0.010303)(283,-0.009101)(284,-0.009889)(285,-0.008590)(286,-0.008495)(287,-0.002289)(288,-0.002339)(289,-0.008859)(290,-0.009163)(291,0.001899)(292,-0.002899)(293,-0.008986)(294,0.003737)(295,-0.007835)(296,-0.000686)(297,0.000137)(298,-0.008037)(299,-0.007786)(300,-0.009679)(301,-0.007943)(302,-0.006385)(303,-0.008044)(304,-0.006802)(305,-0.002260)(306,-0.008691)(307,0.000123)(308,-0.008400)(309,-0.000470)(310,-0.008873)(311,-0.004158)(312,0.001935)(313,-0.003858)(314,-0.006378)(315,-0.008502)(316,-0.003176)(317,-0.001143)(318,-0.009506)(319,-0.000230)(320,-0.010858)(321,-0.000667)(322,-0.006956)(323,-0.008034)(324,-0.007855)(325,-0.007284)(326,-0.002078)(327,-0.004996)(328,-0.005073)(329,-0.006932)(330,-0.008302)(331,0.001879)(332,-0.002585)(333,0.001387)(334,-0.002353)(335,-0.006050)(336,-0.000242)(337,-0.000228)(338,-0.002769)(339,-0.004291)(340,0.001601)(341,-0.003639)(342,0.003763)(343,-0.004657)(344,-0.004418)(345,-0.005856)(346,-0.010140)(347,-0.000052)(348,-0.001654)(349,-0.008590)(350,-0.011028)(351,-0.001452)(352,-0.003322)(353,-0.008841)(354,-0.012554)(355,-0.011471)(356,0.002711)(357,-0.010892)(358,-0.002774)(359,-0.011213)(360,-0.008453)(361,-0.005266)(362,0.003762)(363,-0.007793)(364,0.000021)(365,-0.011697)(366,-0.005922)(367,-0.010616)(368,-0.010224)(369,0.000230)(370,-0.003509)(371,-0.003513)(372,-0.008580)(373,0.000621)(374,-0.011601)(375,-0.009665)(376,-0.008809)(377,0.002038)(378,0.001578)(379,-0.010076)(380,-0.008353)(381,-0.000923)(382,-0.003619)(383,-0.006837)(384,-0.003067)(385,-0.001569)(386,-0.007386)(387,-0.009981)(388,-0.008000)(389,0.003395)(390,-0.000809)(391,-0.001853)(392,-0.001051)(393,-0.004592)(394,-0.002471)(395,-0.008159)(396,-0.006985)(397,0.001330)(398,0.001988)(399,-0.002260)(400,-0.008800)(401,-0.011330)(402,-0.006425)(403,-0.004875)(404,-0.006880)(405,-0.002663)(406,-0.005285)(407,-0.005249)(408,-0.015006)(409,-0.003157)(410,-0.003435)(411,-0.002804)(412,-0.001333)(413,-0.000771)(414,-0.000007)(415,-0.002807)(416,0.003505)(417,-0.001885)(418,-0.003308)(419,-0.001928)(420,-0.003623)(421,-0.001625)(422,-0.002613)(423,-0.000505)(424,0.003100)(425,-0.002240)(426,-0.002227)(427,-0.012716)(428,-0.010667)(429,-0.006348)(430,-0.000602)(431,-0.009519)(432,-0.009241)(433,-0.002472)(434,-0.005538)(435,-0.010430)(436,-0.000895)(437,-0.009675)(438,-0.005853)(439,-0.007816)(440,0.000965)(441,-0.012371)(442,-0.000654)(443,-0.009628)(444,-0.010539)(445,-0.007102)(446,-0.007537)(447,-0.005427)(448,-0.006884)(449,-0.013923)(450,-0.005035)(451,-0.006639)(452,-0.008505)(453,-0.000692)(454,-0.009045)(455,-0.003183)(456,-0.013547)(457,-0.008364)(458,-0.013842)(459,0.002014)(460,-0.010433)(461,-0.009702)(462,-0.007751)(463,0.003964)(464,-0.011468)(465,-0.002667)(466,-0.006044)(467,-0.000068)(468,-0.006752)(469,0.003006)(470,-0.004038)(471,-0.009938)(472,-0.001111)(473,-0.006205)(474,-0.008853)(475,-0.002040)(476,-0.013132)(477,-0.007054)(478,-0.002781)(479,-0.008946)(480,-0.001144)(481,0.006573)(482,0.004200)(483,0.004516)(484,0.005367)(485,0.008156)(486,-0.000164)(487,0.008304)(488,0.009189)(489,0.006075)(490,0.006105)(491,0.009489)(492,0.006100)(493,0.005910)(494,0.006182)(495,0.006020)(496,0.005222)(497,0.008499)(498,0.005590)(499,0.007084)(500,0.007260)(501,0.002417)(502,0.006253)(503,0.002876)(504,-0.000014)(505,0.007590)(506,0.006834)(507,-0.000011)(508,0.009050)(509,0.009294)(510,0.010959)(511,0.000168)(512,0.001585)(513,0.005462)(514,0.007332)(515,0.000050)(516,0.007167)(517,0.003232)(518,-0.001111)(519,-0.000898)(520,0.007920)(521,0.002821)(522,0.009146)(523,0.007506)(524,0.006084)(525,0.006998)(526,0.004805)(527,0.005543)(528,0.008120)(529,0.001219)(530,0.004198)(531,0.000754)(532,0.008275)(533,0.004413)(534,0.008452)(535,0.012412)(536,0.005139)(537,0.003097)(538,0.004748)(539,0.003764)(540,0.004486)(541,0.006239)(542,-0.000904)(543,0.002159)(544,0.004642)(545,0.009086)(546,0.007591)(547,0.003045)(548,0.005877)(549,0.003490)(550,0.005718)(551,0.002102)(552,0.006939)(553,0.009001)(554,0.006047)(555,0.000958)(556,-0.001017)(557,0.006502)(558,0.009699)(559,0.005778)(560,0.011303)(561,0.008113)(562,0.005892)(563,0.004170)(564,0.008979)(565,0.004935)(566,0.006355)(567,0.009200)(568,0.003537)(569,0.005267)(570,0.003918)(571,-0.001739)(572,0.005185)(573,0.008043)(574,0.004621)(575,0.003134)(576,0.001837)(577,0.006748)(578,0.011506)(579,0.005295)(580,0.006601)(581,0.006958)(582,0.004511)(583,0.005383)(584,0.002336)(585,-0.001576)(586,0.006025)(587,0.003303)(588,0.000099)(589,0.007047)(590,0.005234)(591,0.008177)(592,0.008769)(593,0.005336)(594,0.001892)(595,0.004360)(596,0.010033)(597,0.004381)(598,-0.001019)(599,0.002574)(600,0.006964)(601,-0.000318)(602,0.007907)(603,0.003414)(604,0.003268)(605,0.004006)(606,0.007561)(607,0.008044)(608,0.006445)(609,-0.000548)(610,0.002886)(611,0.005191)(612,0.004625)(613,-0.000800)(614,0.006319)(615,0.004983)(616,0.004566)(617,0.005818)(618,0.008104)(619,0.007241)(620,0.008234)(621,-0.001800)(622,0.003246)(623,0.005946)(624,0.006527)(625,0.008218)(626,0.008761)(627,0.005862)(628,0.011435)(629,0.009295)(630,0.006396)(631,0.010791)(632,0.007648)(633,0.008923)(634,0.006299)(635,0.007223)(636,0.010860)(637,0.002918)(638,0.003268)(639,0.006323)(640,0.010452)(641,-0.000032)(642,0.009650)(643,0.007849)(644,0.009946)(645,0.007671)(646,0.012397)(647,0.009296)(648,0.008076)(649,0.009986)(650,0.006848)(651,0.007587)(652,0.006515)(653,0.012012)(654,0.008406)(655,0.008704)(656,0.007563)(657,0.010775)(658,0.006246)(659,0.007379)(660,0.007389)(661,0.010680)(662,0.009716)(663,0.007395)(664,0.007678)(665,0.007340)(666,0.003295)(667,0.009034)(668,0.006465)(669,0.009525)(670,0.011261)(671,0.008586)(672,0.008923)(673,0.004983)(674,0.009713)(675,0.005032)(676,0.006337)(677,0.008553)(678,0.008400)(679,0.010299)(680,0.010643)(681,0.003625)(682,0.005835)(683,0.007988)(684,-0.000899)(685,0.001990)(686,0.008517)(687,0.007551)(688,0.008258)(689,0.007095)(690,0.009849)(691,0.000934)(692,0.002076)(693,0.002501)(694,0.004121)(695,0.006345)(696,0.001195)(697,-0.001624)(698,-0.003369)(699,0.011351)(700,0.009582)(701,0.003356)(702,0.004442)(703,0.003683)(704,0.003159)(705,0.008269)(706,0.010480)(707,0.008339)(708,0.006437)(709,0.003723)(710,0.005760)(711,0.003387)(712,0.005185)(713,0.011777)(714,0.008803)(715,-0.000385)(716,0.008178)(717,0.010623)(718,0.006940)(719,0.008189)(720,0.007030)(721,0.004302)(722,0.005318)(723,-0.000099)(724,0.006495)(725,0.005423)(726,0.008356)(727,0.008745)(728,0.008301)(729,0.001499)(730,0.000656)(731,0.007090)(732,0.003086)(733,0.009640)(734,0.004821)(735,0.001914)(736,0.002445)(737,0.008670)(738,0.009516)(739,0.000493)(740,0.008171)(741,0.004673)(742,0.005154)(743,0.001734)(744,0.004784)(745,0.004350)(746,0.008919)(747,0.006383)(748,0.001442)(749,0.005911)(750,0.007276)(751,0.005315)(752,-0.003280)(753,0.004807)(754,0.001734)(755,0.004734)(756,0.008415)(757,0.009561)(758,0.001329)(759,0.006836)(760,0.001787)(761,0.008409)(762,0.002837)(763,0.004684)(764,0.002779)(765,0.008651)(766,0.005656)(767,0.006940)(768,0.005443)(769,0.006554)(770,0.004253)(771,0.007453)(772,0.006962)(773,0.005770)(774,0.003466)(775,0.008911)(776,0.008290)(777,0.004497)(778,0.010844)(779,0.001183)(780,0.004132)(781,0.003301)(782,0.001005)(783,-0.000099)(784,0.007304)(785,0.010561)(786,0.008548)(787,0.004981)(788,0.007637)(789,0.003576)(790,0.005054)(791,0.005796)(792,0.006931)(793,-0.005379)(794,0.001684)(795,0.007031)(796,0.009541)(797,0.007352)(798,0.004814)(799,0.006861)(800,0.011240)(801,0.006073)(802,0.005719)(803,-0.001281)(804,0.006495)(805,0.006748)(806,0.004642)(807,0.010609)(808,0.001336)(809,0.003572)(810,0.009459)(811,0.006974)(812,0.006492)(813,0.004957)(814,-0.003432)(815,0.009485)(816,0.009430)(817,0.005097)(818,0.006798)(819,0.008034)(820,0.006308)(821,0.006672)(822,0.009390)(823,0.009004)(824,0.009787)(825,0.010221)(826,0.006446)(827,0.004319)(828,0.011427)(829,0.010087)(830,0.007820)(831,0.009244)(832,0.010539)(833,0.003861)(834,0.006185)(835,0.007109)(836,0.009073)(837,0.010080)(838,0.006169)(839,0.009047)(840,0.005308)(841,0.003425)(842,0.006745)(843,0.005251)(844,0.008227)(845,0.004216)(846,0.005441)(847,0.004556)(848,0.007806)(849,0.002276)(850,0.010355)(851,0.006336)(852,0.004018)(853,0.006678)(854,0.008725)(855,0.001780)(856,0.009746)(857,0.006831)(858,0.007096)(859,0.011883)(860,0.005908)(861,0.001676)(862,0.008692)(863,0.007463)(864,0.006456)(865,0.007705)(866,0.005748)(867,0.007807)(868,0.008026)(869,0.009326)(870,0.005906)(871,0.009908)(872,0.007951)(873,0.007627)(874,0.004560)(875,0.003445)(876,0.009542)(877,0.003062)(878,0.004449)(879,0.000626)(880,0.009019)(881,0.003323)(882,-0.001977)(883,0.007128)(884,0.007408)(885,0.004720)(886,0.007237)(887,-0.000816)(888,0.006092)(889,0.003552)(890,0.003362)(891,0.002996)(892,0.006357)(893,-0.000483)(894,0.004048)(895,0.008253)(896,0.008390)(897,0.006798)(898,0.005329)(899,0.006022)(900,0.010137)(901,0.008786)(902,0.008907)(903,0.007960)(904,0.004615)(905,0.005809)(906,0.011574)(907,0.008281)(908,0.008950)(909,0.007271)(910,0.003850)(911,0.003531)(912,0.005552)(913,0.009905)(914,0.006052)(915,0.006596)(916,0.009094)(917,0.009329)(918,0.005089)(919,0.006075)(920,0.008327)(921,0.007563)(922,0.008651)(923,0.004775)(924,0.006792)(925,0.008086)(926,0.009372)(927,0.001823)(928,0.003558)(929,0.010562)(930,0.005976)(931,0.004201)(932,0.006799)(933,0.012873)(934,0.007025)(935,0.001776)(936,0.007190)(937,0.008249)(938,0.003044)(939,-0.000627)(940,0.008230)(941,0.005243)(942,0.002383)(943,0.002928)(944,0.008694)(945,0.000398)(946,0.006565)(947,0.005705)(948,0.000804)(949,0.004602)(950,0.000735)(951,0.001453)(952,0.001816)(953,0.006947)(954,0.007829)(955,0.002918)(956,0.000818)(957,0.010735)(958,0.002941)(959,0.011439)(960,0.004714)
        };
        \legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
        \end{axis}
        \end{tikzpicture}
        &
        \begin{tikzpicture}[font=\footnotesize]
        \renewcommand{\axisdefaulttryminticks}{4} 
        \tikzstyle{every major grid}+=[style=densely dashed]       
        \tikzstyle{every axis y label}+=[yshift=-10pt] 
        \tikzstyle{every axis x label}+=[yshift=5pt]
        \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(1,1)}, anchor=north east, font=\tiny ]
        \begin{axis}[
        %ybar,
        width=.38\linewidth,
        height=.38\linewidth,
        xmin=1,
        ymin=-0.03,
        xmax=960,
        ymax=0.03,
        xtick={480},
        bar width=1.5pt,
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xticklabels = {},
        yticklabels = {},
        %scale ticks above={4},
        %xlabel={Index},
        %ylabel={$[F^\circ_{[u]}]_{\cdot k}$}
        ]
        \addplot[blue!40!white,line width=0.1pt] coordinates{
        	
        	(1,-0.011107)(2,-0.004818)(3,-0.002523)(4,-0.006397)(5,-0.006658)(6,-0.006854)(7,-0.002998)(8,-0.004861)(9,-0.004943)(10,-0.007652)(11,-0.009375)(12,-0.004790)(13,-0.003755)(14,-0.003876)(15,-0.003201)(16,-0.003641)(17,-0.007511)(18,-0.006350)(19,-0.007174)(20,-0.011217)(21,-0.009490)(22,-0.002613)(23,-0.009707)(24,-0.003172)(25,-0.009065)(26,-0.009984)(27,-0.002365)(28,-0.009073)(29,-0.006334)(30,-0.009619)(31,-0.007917)(32,-0.005331)(33,-0.007244)(34,-0.003191)(35,-0.003441)(36,-0.004115)(37,-0.003325)(38,-0.007643)(39,-0.001800)(40,-0.006876)(41,-0.007694)(42,-0.003146)(43,-0.004162)(44,-0.002070)(45,-0.007776)(46,-0.003955)(47,-0.009157)(48,-0.002365)(49,-0.005082)(50,-0.003104)(51,-0.003001)(52,-0.006743)(53,-0.002874)(54,-0.006441)(55,-0.006771)(56,-0.006715)(57,-0.006552)(58,-0.009374)(59,-0.004709)(60,-0.008656)(61,-0.005122)(62,-0.005056)(63,-0.008834)(64,-0.008527)(65,-0.003599)(66,-0.007186)(67,-0.004683)(68,-0.003871)(69,-0.010280)(70,-0.004691)(71,-0.009810)(72,-0.003277)(73,-0.003423)(74,-0.003231)(75,-0.006053)(76,-0.007960)(77,-0.007212)(78,-0.004221)(79,-0.008609)(80,-0.005523)(81,-0.006006)(82,-0.002713)(83,-0.005074)(84,-0.002651)(85,-0.007660)(86,-0.004414)(87,-0.004759)(88,-0.003811)(89,-0.002420)(90,-0.008965)(91,-0.008095)(92,-0.005737)(93,-0.005952)(94,-0.007723)(95,-0.004259)(96,-0.009583)(97,-0.004031)(98,-0.002753)(99,-0.006243)(100,-0.006785)(101,-0.005046)(102,-0.004655)(103,-0.004213)(104,-0.002847)(105,-0.009017)(106,-0.006954)(107,-0.003801)(108,-0.004701)(109,-0.006360)(110,-0.007876)(111,-0.004964)(112,-0.006014)(113,-0.001323)(114,-0.010265)(115,-0.006298)(116,-0.003917)(117,-0.004532)(118,-0.005831)(119,-0.006586)(120,-0.005484)(121,-0.004477)(122,-0.006613)(123,-0.004941)(124,-0.004294)(125,-0.002087)(126,-0.008416)(127,-0.005364)(128,-0.005316)(129,-0.010482)(130,-0.005484)(131,-0.004404)(132,-0.001497)(133,-0.002612)(134,-0.006616)(135,-0.006709)(136,-0.003498)(137,-0.010811)(138,-0.006094)(139,-0.005855)(140,-0.008581)(141,-0.003433)(142,-0.008059)(143,-0.006211)(144,-0.007951)(145,-0.004074)(146,-0.009399)(147,-0.003231)(148,-0.004179)(149,-0.004707)(150,-0.003610)(151,-0.006317)(152,-0.005341)(153,-0.002483)(154,-0.008637)(155,-0.004961)(156,-0.007055)(157,-0.006609)(158,-0.009653)(159,-0.009963)(160,-0.007059)(161,-0.006382)(162,-0.003592)(163,-0.012285)(164,-0.007615)(165,-0.007792)(166,-0.008576)(167,-0.007588)(168,-0.006877)(169,-0.006647)(170,-0.007697)(171,-0.006878)(172,-0.006058)(173,-0.006547)(174,-0.004622)(175,-0.008022)(176,-0.004929)(177,-0.003802)(178,-0.006073)(179,-0.008058)(180,-0.005977)(181,-0.009421)(182,-0.006492)(183,-0.004576)(184,-0.007144)(185,-0.008482)(186,-0.009099)(187,-0.008212)(188,-0.004918)(189,-0.006772)(190,-0.006994)(191,-0.004244)(192,-0.003675)(193,-0.008271)(194,-0.003552)(195,-0.003446)(196,-0.004478)(197,-0.008003)(198,-0.003790)(199,-0.006624)(200,-0.007662)(201,-0.006184)(202,-0.007052)(203,-0.006712)(204,-0.003496)(205,-0.002353)(206,-0.008884)(207,-0.003105)(208,-0.002863)(209,-0.004491)(210,-0.007504)(211,-0.004903)(212,-0.007026)(213,-0.003961)(214,-0.007476)(215,-0.005480)(216,-0.006112)(217,-0.009455)(218,-0.008273)(219,-0.006332)(220,-0.009801)(221,-0.007485)(222,-0.004836)(223,-0.008186)(224,-0.005366)(225,-0.006485)(226,-0.005063)(227,-0.008553)(228,-0.005416)(229,-0.005658)(230,-0.011101)(231,-0.004823)(232,-0.004220)(233,-0.009581)(234,-0.009095)(235,-0.004146)(236,-0.005628)(237,-0.004985)(238,-0.006899)(239,-0.007546)(240,-0.009528)(241,-0.006255)(242,-0.004449)(243,-0.005066)(244,-0.004294)(245,-0.010197)(246,-0.008477)(247,-0.006277)(248,-0.005046)(249,-0.006793)(250,-0.005084)(251,-0.005338)(252,-0.010541)(253,-0.006903)(254,-0.009718)(255,-0.010730)(256,-0.005655)(257,-0.007308)(258,-0.004532)(259,-0.005541)(260,-0.004987)(261,-0.006847)(262,-0.006073)(263,-0.004115)(264,-0.004398)(265,-0.005946)(266,-0.005433)(267,-0.005461)(268,-0.004843)(269,-0.006524)(270,-0.008167)(271,-0.003196)(272,-0.005761)(273,-0.008399)(274,-0.004966)(275,-0.006926)(276,-0.005527)(277,-0.008035)(278,-0.004094)(279,-0.005737)(280,-0.004736)(281,-0.006749)(282,-0.003911)(283,-0.004772)(284,-0.004543)(285,-0.005232)(286,-0.004872)(287,-0.006933)(288,-0.007335)(289,-0.004772)(290,-0.004427)(291,-0.009883)(292,-0.006884)(293,-0.004299)(294,-0.011441)(295,-0.004840)(296,-0.008752)(297,-0.009378)(298,-0.004232)(299,-0.004022)(300,-0.003236)(301,-0.003684)(302,-0.005874)(303,-0.004216)(304,-0.005161)(305,-0.008347)(306,-0.004124)(307,-0.008960)(308,-0.003801)(309,-0.008099)(310,-0.003583)(311,-0.006571)(312,-0.009130)(313,-0.006613)(314,-0.004841)(315,-0.004619)(316,-0.006235)(317,-0.008548)(318,-0.003927)(319,-0.009100)(320,-0.003209)(321,-0.008836)(322,-0.005681)(323,-0.004014)(324,-0.005537)(325,-0.005902)(326,-0.008200)(327,-0.004863)(328,-0.006874)(329,-0.005961)(330,-0.004971)(331,-0.009534)(332,-0.006883)(333,-0.010332)(334,-0.007230)(335,-0.006439)(336,-0.009123)(337,-0.009132)(338,-0.008096)(339,-0.007559)(340,-0.010323)(341,-0.006640)(342,-0.011445)(343,-0.007013)(344,-0.007464)(345,-0.005778)(346,-0.003723)(347,-0.008614)(348,-0.006686)(349,-0.005203)(350,-0.001851)(351,-0.008169)(352,-0.007335)(353,-0.002915)(354,-0.002618)(355,-0.002482)(356,-0.010497)(357,-0.003013)(358,-0.007966)(359,-0.003447)(360,-0.005015)(361,-0.005620)(362,-0.011323)(363,-0.005407)(364,-0.009279)(365,-0.003222)(366,-0.005905)(367,-0.003535)(368,-0.003394)(369,-0.009160)(370,-0.007324)(371,-0.007206)(372,-0.004824)(373,-0.009318)(374,-0.003188)(375,-0.004107)(376,-0.004780)(377,-0.009923)(378,-0.010098)(379,-0.003913)(380,-0.004507)(381,-0.007932)(382,-0.007167)(383,-0.006256)(384,-0.007170)(385,-0.007032)(386,-0.004869)(387,-0.004704)(388,-0.005471)(389,-0.011127)(390,-0.008601)(391,-0.008559)(392,-0.009059)(393,-0.007118)(394,-0.008252)(395,-0.005479)(396,-0.005520)(397,-0.009905)(398,-0.010255)(399,-0.007666)(400,-0.005069)(401,-0.002891)(402,-0.005532)(403,-0.004991)(404,-0.005760)(405,-0.005609)(406,-0.005226)(407,-0.006525)(408,-0.001016)(409,-0.005089)(410,-0.006154)(411,-0.005607)(412,-0.006512)(413,-0.006851)(414,-0.008653)(415,-0.006564)(416,-0.010928)(417,-0.007764)(418,-0.007673)(419,-0.007545)(420,-0.006257)(421,-0.007974)(422,-0.006990)(423,-0.007374)(424,-0.010384)(425,-0.005594)(426,-0.007027)(427,-0.002640)(428,-0.003089)(429,-0.006245)(430,-0.009387)(431,-0.004001)(432,-0.003897)(433,-0.007253)(434,-0.006550)(435,-0.001550)(436,-0.008543)(437,-0.004365)(438,-0.006409)(439,-0.004734)(440,-0.009278)(441,-0.003113)(442,-0.008964)(443,-0.003301)(444,-0.003390)(445,-0.005251)(446,-0.003674)(447,-0.005050)(448,-0.005290)(449,-0.001407)(450,-0.007094)(451,-0.005431)(452,-0.004276)(453,-0.009189)(454,-0.004096)(455,-0.006186)(456,-0.001448)(457,-0.004130)(458,-0.002153)(459,-0.010417)(460,-0.003348)(461,-0.003527)(462,-0.005025)(463,-0.011452)(464,-0.002819)(465,-0.008369)(466,-0.004726)(467,-0.009161)(468,-0.005811)(469,-0.011093)(470,-0.006593)(471,-0.003962)(472,-0.008338)(473,-0.004493)(474,-0.003255)(475,-0.006057)(476,-0.002631)(477,-0.005584)(478,-0.007205)(479,-0.005088)(480,-0.007164)(481,-0.012989)(482,-0.011810)(483,-0.011428)(484,-0.011737)(485,-0.013409)(486,-0.009538)(487,-0.013613)(488,-0.014088)(489,-0.012668)(490,-0.012284)(491,-0.014287)(492,-0.012747)(493,-0.012583)(494,-0.012747)(495,-0.012758)(496,-0.011012)(497,-0.013520)(498,-0.011836)(499,-0.013270)(500,-0.012904)(501,-0.010772)(502,-0.012694)(503,-0.010791)(504,-0.009221)(505,-0.013103)(506,-0.012756)(507,-0.009274)(508,-0.013920)(509,-0.014154)(510,-0.014861)(511,-0.009525)(512,-0.010030)(513,-0.012118)(514,-0.013204)(515,-0.009339)(516,-0.013105)(517,-0.009841)(518,-0.008547)(519,-0.008887)(520,-0.013397)(521,-0.009579)(522,-0.014171)(523,-0.013274)(524,-0.012425)(525,-0.012881)(526,-0.011873)(527,-0.011870)(528,-0.012762)(529,-0.009300)(530,-0.011393)(531,-0.009549)(532,-0.013493)(533,-0.011659)(534,-0.013716)(535,-0.015539)(536,-0.012243)(537,-0.009520)(538,-0.011878)(539,-0.011370)(540,-0.011327)(541,-0.012756)(542,-0.007675)(543,-0.010202)(544,-0.011431)(545,-0.013677)(546,-0.012979)(547,-0.010284)(548,-0.012625)(549,-0.010784)(550,-0.012467)(551,-0.010255)(552,-0.012498)(553,-0.013953)(554,-0.012766)(555,-0.009861)(556,-0.007863)(557,-0.012684)(558,-0.014250)(559,-0.011762)(560,-0.014903)(561,-0.013399)(562,-0.012266)(563,-0.011336)(564,-0.013986)(565,-0.012127)(566,-0.012856)(567,-0.014141)(568,-0.011235)(569,-0.011196)(570,-0.010920)(571,-0.008606)(572,-0.012322)(573,-0.013558)(574,-0.011043)(575,-0.010764)(576,-0.009968)(577,-0.012940)(578,-0.015186)(579,-0.011827)(580,-0.013045)(581,-0.012639)(582,-0.011800)(583,-0.012227)(584,-0.010432)(585,-0.006940)(586,-0.012629)(587,-0.010774)(588,-0.008397)(589,-0.012562)(590,-0.012134)(591,-0.013621)(592,-0.013630)(593,-0.011361)(594,-0.010673)(595,-0.011644)(596,-0.014447)(597,-0.011629)(598,-0.008796)(599,-0.010651)(600,-0.012547)(601,-0.009354)(602,-0.013477)(603,-0.011381)(604,-0.010089)(605,-0.010483)(606,-0.013065)(607,-0.013550)(608,-0.012075)(609,-0.009048)(610,-0.010194)(611,-0.012088)(612,-0.011695)(613,-0.008755)(614,-0.012745)(615,-0.010932)(616,-0.010606)(617,-0.012381)(618,-0.013272)(619,-0.013326)(620,-0.013835)(621,-0.006524)(622,-0.010512)(623,-0.011984)(624,-0.012681)(625,-0.013602)(626,-0.013938)(627,-0.012021)(628,-0.015198)(629,-0.014173)(630,-0.012197)(631,-0.014750)(632,-0.012918)(633,-0.013855)(634,-0.012245)(635,-0.012616)(636,-0.014880)(637,-0.010026)(638,-0.009634)(639,-0.012762)(640,-0.014385)(641,-0.008983)(642,-0.014164)(643,-0.013306)(644,-0.014217)(645,-0.013353)(646,-0.015616)(647,-0.013904)(648,-0.012781)(649,-0.014190)(650,-0.012913)(651,-0.013363)(652,-0.011887)(653,-0.015403)(654,-0.013104)(655,-0.013658)(656,-0.013055)(657,-0.014589)(658,-0.012101)(659,-0.013351)(660,-0.012958)(661,-0.014838)(662,-0.014167)(663,-0.013416)(664,-0.013512)(665,-0.013288)(666,-0.010598)(667,-0.013937)(668,-0.012622)(669,-0.013998)(670,-0.014952)(671,-0.013751)(672,-0.013901)(673,-0.011889)(674,-0.014207)(675,-0.011548)(676,-0.011740)(677,-0.013646)(678,-0.013022)(679,-0.014373)(680,-0.014812)(681,-0.011506)(682,-0.011993)(683,-0.013492)(684,-0.008949)(685,-0.010117)(686,-0.013810)(687,-0.013160)(688,-0.013664)(689,-0.012852)(690,-0.014110)(691,-0.009962)(692,-0.010587)(693,-0.010920)(694,-0.011663)(695,-0.012840)(696,-0.009981)(697,-0.008103)(698,-0.007394)(699,-0.014936)(700,-0.014052)(701,-0.011086)(702,-0.011708)(703,-0.011490)(704,-0.010481)(705,-0.013113)(706,-0.014534)(707,-0.013681)(708,-0.012846)(709,-0.010542)(710,-0.012150)(711,-0.009563)(712,-0.011918)(713,-0.015154)(714,-0.013606)(715,-0.008545)(716,-0.012913)(717,-0.014569)(718,-0.012196)(719,-0.012925)(720,-0.012779)(721,-0.011278)(722,-0.012208)(723,-0.007683)(724,-0.011988)(725,-0.011212)(726,-0.013444)(727,-0.013851)(728,-0.013451)(729,-0.010021)(730,-0.008117)(731,-0.012907)(732,-0.010598)(733,-0.014405)(734,-0.012151)(735,-0.010620)(736,-0.009795)(737,-0.013848)(738,-0.014160)(739,-0.008924)(740,-0.013249)(741,-0.011864)(742,-0.011482)(743,-0.010272)(744,-0.011621)(745,-0.011584)(746,-0.013870)(747,-0.011837)(748,-0.010014)(749,-0.012650)(750,-0.012926)(751,-0.012264)(752,-0.007265)(753,-0.011513)(754,-0.010415)(755,-0.011732)(756,-0.013295)(757,-0.014136)(758,-0.010430)(759,-0.012439)(760,-0.010588)(761,-0.013625)(762,-0.010303)(763,-0.011486)(764,-0.011160)(765,-0.014001)(766,-0.012536)(767,-0.013122)(768,-0.012045)(769,-0.012484)(770,-0.010832)(771,-0.012664)(772,-0.013086)(773,-0.012424)(774,-0.011107)(775,-0.013986)(776,-0.013363)(777,-0.010658)(778,-0.014569)(779,-0.010128)(780,-0.011802)(781,-0.010972)(782,-0.009508)(783,-0.007014)(784,-0.013283)(785,-0.014562)(786,-0.013535)(787,-0.012110)(788,-0.013464)(789,-0.011417)(790,-0.012275)(791,-0.011038)(792,-0.012274)(793,-0.006036)(794,-0.010551)(795,-0.013073)(796,-0.014017)(797,-0.013206)(798,-0.010167)(799,-0.012452)(800,-0.015002)(801,-0.012411)(802,-0.011132)(803,-0.008739)(804,-0.012807)(805,-0.012252)(806,-0.011068)(807,-0.014802)(808,-0.008972)(809,-0.011102)(810,-0.014182)(811,-0.012981)(812,-0.012618)(813,-0.010789)(814,-0.005942)(815,-0.014229)(816,-0.013965)(817,-0.010872)(818,-0.012483)(819,-0.013621)(820,-0.012513)(821,-0.012212)(822,-0.014017)(823,-0.013583)(824,-0.014468)(825,-0.014213)(826,-0.011819)(827,-0.011673)(828,-0.015099)(829,-0.014576)(830,-0.013516)(831,-0.014104)(832,-0.014248)(833,-0.010451)(834,-0.012672)(835,-0.013186)(836,-0.014043)(837,-0.014537)(838,-0.012204)(839,-0.014046)(840,-0.011476)(841,-0.011404)(842,-0.012691)(843,-0.012107)(844,-0.013607)(845,-0.011076)(846,-0.012308)(847,-0.011940)(848,-0.013228)(849,-0.009970)(850,-0.014661)(851,-0.011848)(852,-0.011091)(853,-0.012732)(854,-0.013546)(855,-0.009838)(856,-0.014446)(857,-0.012998)(858,-0.012696)(859,-0.015304)(860,-0.011632)(861,-0.010552)(862,-0.013765)(863,-0.012938)(864,-0.012315)(865,-0.012755)(866,-0.012141)(867,-0.013159)(868,-0.013324)(869,-0.014112)(870,-0.012226)(871,-0.014303)(872,-0.013490)(873,-0.013256)(874,-0.010711)(875,-0.011219)(876,-0.014092)(877,-0.010878)(878,-0.011577)(879,-0.009126)(880,-0.013703)(881,-0.010963)(882,-0.008217)(883,-0.013285)(884,-0.012896)(885,-0.010931)(886,-0.012448)(887,-0.008809)(888,-0.012625)(889,-0.011228)(890,-0.011207)(891,-0.010917)(892,-0.012136)(893,-0.008356)(894,-0.010840)(895,-0.013168)(896,-0.013589)(897,-0.012901)(898,-0.011549)(899,-0.012192)(900,-0.014351)(901,-0.013480)(902,-0.013786)(903,-0.013374)(904,-0.010530)(905,-0.011798)(906,-0.015056)(907,-0.013323)(908,-0.013335)(909,-0.013125)(910,-0.010656)(911,-0.011454)(912,-0.011054)(913,-0.013964)(914,-0.012611)(915,-0.012281)(916,-0.013776)(917,-0.013772)(918,-0.012026)(919,-0.011588)(920,-0.013189)(921,-0.012535)(922,-0.013545)(923,-0.011812)(924,-0.012387)(925,-0.013592)(926,-0.013944)(927,-0.008500)(928,-0.009957)(929,-0.014664)(930,-0.011473)(931,-0.010432)(932,-0.012895)(933,-0.015756)(934,-0.012901)(935,-0.009686)(936,-0.013151)(937,-0.013252)(938,-0.010858)(939,-0.008381)(940,-0.013813)(941,-0.012275)(942,-0.010690)(943,-0.010817)(944,-0.013689)(945,-0.008953)(946,-0.012437)(947,-0.011889)(948,-0.008312)(949,-0.010362)(950,-0.009127)(951,-0.009377)(952,-0.008923)(953,-0.012599)(954,-0.012991)(955,-0.010538)(956,-0.009254)(957,-0.014949)(958,-0.010428)(959,-0.014925)(960,-0.011897)
        };
        \addplot[red,line width=0.1pt] coordinates{
        	
        	(1,0.011107)(2,0.004818)(3,0.002523)(4,0.006397)(5,0.006658)(6,0.006854)(7,0.002998)(8,0.004861)(9,0.004943)(10,0.007652)(11,0.009375)(12,0.004790)(13,0.003755)(14,0.003876)(15,0.003201)(16,0.003641)(17,0.007511)(18,0.006350)(19,0.007174)(20,0.011217)(21,0.009490)(22,0.002613)(23,0.009707)(24,0.003172)(25,0.009065)(26,0.009984)(27,0.002365)(28,0.009073)(29,0.006334)(30,0.009619)(31,0.007917)(32,0.005331)(33,0.007244)(34,0.003191)(35,0.003441)(36,0.004115)(37,0.003325)(38,0.007643)(39,0.001800)(40,0.006876)(41,0.007694)(42,0.003146)(43,0.004162)(44,0.002070)(45,0.007776)(46,0.003955)(47,0.009157)(48,0.002365)(49,0.005082)(50,0.003104)(51,0.003001)(52,0.006743)(53,0.002874)(54,0.006441)(55,0.006771)(56,0.006715)(57,0.006552)(58,0.009374)(59,0.004709)(60,0.008656)(61,0.005122)(62,0.005056)(63,0.008834)(64,0.008527)(65,0.003599)(66,0.007186)(67,0.004683)(68,0.003871)(69,0.010280)(70,0.004691)(71,0.009810)(72,0.003277)(73,0.003423)(74,0.003231)(75,0.006053)(76,0.007960)(77,0.007212)(78,0.004221)(79,0.008609)(80,0.005523)(81,0.006006)(82,0.002713)(83,0.005074)(84,0.002651)(85,0.007660)(86,0.004414)(87,0.004759)(88,0.003811)(89,0.002420)(90,0.008965)(91,0.008095)(92,0.005737)(93,0.005952)(94,0.007723)(95,0.004259)(96,0.009583)(97,0.004031)(98,0.002753)(99,0.006243)(100,0.006785)(101,0.005046)(102,0.004655)(103,0.004213)(104,0.002847)(105,0.009017)(106,0.006954)(107,0.003801)(108,0.004701)(109,0.006360)(110,0.007876)(111,0.004964)(112,0.006014)(113,0.001323)(114,0.010265)(115,0.006298)(116,0.003917)(117,0.004532)(118,0.005831)(119,0.006586)(120,0.005484)(121,0.004477)(122,0.006613)(123,0.004941)(124,0.004294)(125,0.002087)(126,0.008416)(127,0.005364)(128,0.005316)(129,0.010482)(130,0.005484)(131,0.004404)(132,0.001497)(133,0.002612)(134,0.006616)(135,0.006709)(136,0.003498)(137,0.010811)(138,0.006094)(139,0.005855)(140,0.008581)(141,0.003433)(142,0.008059)(143,0.006211)(144,0.007951)(145,0.004074)(146,0.009399)(147,0.003231)(148,0.004179)(149,0.004707)(150,0.003610)(151,0.006317)(152,0.005341)(153,0.002483)(154,0.008637)(155,0.004961)(156,0.007055)(157,0.006609)(158,0.009653)(159,0.009963)(160,0.007059)(161,0.006382)(162,0.003592)(163,0.012285)(164,0.007615)(165,0.007792)(166,0.008576)(167,0.007588)(168,0.006877)(169,0.006647)(170,0.007697)(171,0.006878)(172,0.006058)(173,0.006547)(174,0.004622)(175,0.008022)(176,0.004929)(177,0.003802)(178,0.006073)(179,0.008058)(180,0.005977)(181,0.009421)(182,0.006492)(183,0.004576)(184,0.007144)(185,0.008482)(186,0.009099)(187,0.008212)(188,0.004918)(189,0.006772)(190,0.006994)(191,0.004244)(192,0.003675)(193,0.008271)(194,0.003552)(195,0.003446)(196,0.004478)(197,0.008003)(198,0.003790)(199,0.006624)(200,0.007662)(201,0.006184)(202,0.007052)(203,0.006712)(204,0.003496)(205,0.002353)(206,0.008884)(207,0.003105)(208,0.002863)(209,0.004491)(210,0.007504)(211,0.004903)(212,0.007026)(213,0.003961)(214,0.007476)(215,0.005480)(216,0.006112)(217,0.009455)(218,0.008273)(219,0.006332)(220,0.009801)(221,0.007485)(222,0.004836)(223,0.008186)(224,0.005366)(225,0.006485)(226,0.005063)(227,0.008553)(228,0.005416)(229,0.005658)(230,0.011101)(231,0.004823)(232,0.004220)(233,0.009581)(234,0.009095)(235,0.004146)(236,0.005628)(237,0.004985)(238,0.006899)(239,0.007546)(240,0.009528)(241,0.006255)(242,0.004449)(243,0.005066)(244,0.004294)(245,0.010197)(246,0.008477)(247,0.006277)(248,0.005046)(249,0.006793)(250,0.005084)(251,0.005338)(252,0.010541)(253,0.006903)(254,0.009718)(255,0.010730)(256,0.005655)(257,0.007308)(258,0.004532)(259,0.005541)(260,0.004987)(261,0.006847)(262,0.006073)(263,0.004115)(264,0.004398)(265,0.005946)(266,0.005433)(267,0.005461)(268,0.004843)(269,0.006524)(270,0.008167)(271,0.003196)(272,0.005761)(273,0.008399)(274,0.004966)(275,0.006926)(276,0.005527)(277,0.008035)(278,0.004094)(279,0.005737)(280,0.004736)(281,0.006749)(282,0.003911)(283,0.004772)(284,0.004543)(285,0.005232)(286,0.004872)(287,0.006933)(288,0.007335)(289,0.004772)(290,0.004427)(291,0.009883)(292,0.006884)(293,0.004299)(294,0.011441)(295,0.004840)(296,0.008752)(297,0.009378)(298,0.004232)(299,0.004022)(300,0.003236)(301,0.003684)(302,0.005874)(303,0.004216)(304,0.005161)(305,0.008347)(306,0.004124)(307,0.008960)(308,0.003801)(309,0.008099)(310,0.003583)(311,0.006571)(312,0.009130)(313,0.006613)(314,0.004841)(315,0.004619)(316,0.006235)(317,0.008548)(318,0.003927)(319,0.009100)(320,0.003209)(321,0.008836)(322,0.005681)(323,0.004014)(324,0.005537)(325,0.005902)(326,0.008200)(327,0.004863)(328,0.006874)(329,0.005961)(330,0.004971)(331,0.009534)(332,0.006883)(333,0.010332)(334,0.007230)(335,0.006439)(336,0.009123)(337,0.009132)(338,0.008096)(339,0.007559)(340,0.010323)(341,0.006640)(342,0.011445)(343,0.007013)(344,0.007464)(345,0.005778)(346,0.003723)(347,0.008614)(348,0.006686)(349,0.005203)(350,0.001851)(351,0.008169)(352,0.007335)(353,0.002915)(354,0.002618)(355,0.002482)(356,0.010497)(357,0.003013)(358,0.007966)(359,0.003447)(360,0.005015)(361,0.005620)(362,0.011323)(363,0.005407)(364,0.009279)(365,0.003222)(366,0.005905)(367,0.003535)(368,0.003394)(369,0.009160)(370,0.007324)(371,0.007206)(372,0.004824)(373,0.009318)(374,0.003188)(375,0.004107)(376,0.004780)(377,0.009923)(378,0.010098)(379,0.003913)(380,0.004507)(381,0.007932)(382,0.007167)(383,0.006256)(384,0.007170)(385,0.007032)(386,0.004869)(387,0.004704)(388,0.005471)(389,0.011127)(390,0.008601)(391,0.008559)(392,0.009059)(393,0.007118)(394,0.008252)(395,0.005479)(396,0.005520)(397,0.009905)(398,0.010255)(399,0.007666)(400,0.005069)(401,0.002891)(402,0.005532)(403,0.004991)(404,0.005760)(405,0.005609)(406,0.005226)(407,0.006525)(408,0.001016)(409,0.005089)(410,0.006154)(411,0.005607)(412,0.006512)(413,0.006851)(414,0.008653)(415,0.006564)(416,0.010928)(417,0.007764)(418,0.007673)(419,0.007545)(420,0.006257)(421,0.007974)(422,0.006990)(423,0.007374)(424,0.010384)(425,0.005594)(426,0.007027)(427,0.002640)(428,0.003089)(429,0.006245)(430,0.009387)(431,0.004001)(432,0.003897)(433,0.007253)(434,0.006550)(435,0.001550)(436,0.008543)(437,0.004365)(438,0.006409)(439,0.004734)(440,0.009278)(441,0.003113)(442,0.008964)(443,0.003301)(444,0.003390)(445,0.005251)(446,0.003674)(447,0.005050)(448,0.005290)(449,0.001407)(450,0.007094)(451,0.005431)(452,0.004276)(453,0.009189)(454,0.004096)(455,0.006186)(456,0.001448)(457,0.004130)(458,0.002153)(459,0.010417)(460,0.003348)(461,0.003527)(462,0.005025)(463,0.011452)(464,0.002819)(465,0.008369)(466,0.004726)(467,0.009161)(468,0.005811)(469,0.011093)(470,0.006593)(471,0.003962)(472,0.008338)(473,0.004493)(474,0.003255)(475,0.006057)(476,0.002631)(477,0.005584)(478,0.007205)(479,0.005088)(480,0.007164)(481,0.012989)(482,0.011810)(483,0.011428)(484,0.011737)(485,0.013409)(486,0.009538)(487,0.013613)(488,0.014088)(489,0.012668)(490,0.012284)(491,0.014287)(492,0.012747)(493,0.012583)(494,0.012747)(495,0.012758)(496,0.011012)(497,0.013520)(498,0.011836)(499,0.013270)(500,0.012904)(501,0.010772)(502,0.012694)(503,0.010791)(504,0.009221)(505,0.013103)(506,0.012756)(507,0.009274)(508,0.013920)(509,0.014154)(510,0.014861)(511,0.009525)(512,0.010030)(513,0.012118)(514,0.013204)(515,0.009339)(516,0.013105)(517,0.009841)(518,0.008547)(519,0.008887)(520,0.013397)(521,0.009579)(522,0.014171)(523,0.013274)(524,0.012425)(525,0.012881)(526,0.011873)(527,0.011870)(528,0.012762)(529,0.009300)(530,0.011393)(531,0.009549)(532,0.013493)(533,0.011659)(534,0.013716)(535,0.015539)(536,0.012243)(537,0.009520)(538,0.011878)(539,0.011370)(540,0.011327)(541,0.012756)(542,0.007675)(543,0.010202)(544,0.011431)(545,0.013677)(546,0.012979)(547,0.010284)(548,0.012625)(549,0.010784)(550,0.012467)(551,0.010255)(552,0.012498)(553,0.013953)(554,0.012766)(555,0.009861)(556,0.007863)(557,0.012684)(558,0.014250)(559,0.011762)(560,0.014903)(561,0.013399)(562,0.012266)(563,0.011336)(564,0.013986)(565,0.012127)(566,0.012856)(567,0.014141)(568,0.011235)(569,0.011196)(570,0.010920)(571,0.008606)(572,0.012322)(573,0.013558)(574,0.011043)(575,0.010764)(576,0.009968)(577,0.012940)(578,0.015186)(579,0.011827)(580,0.013045)(581,0.012639)(582,0.011800)(583,0.012227)(584,0.010432)(585,0.006940)(586,0.012629)(587,0.010774)(588,0.008397)(589,0.012562)(590,0.012134)(591,0.013621)(592,0.013630)(593,0.011361)(594,0.010673)(595,0.011644)(596,0.014447)(597,0.011629)(598,0.008796)(599,0.010651)(600,0.012547)(601,0.009354)(602,0.013477)(603,0.011381)(604,0.010089)(605,0.010483)(606,0.013065)(607,0.013550)(608,0.012075)(609,0.009048)(610,0.010194)(611,0.012088)(612,0.011695)(613,0.008755)(614,0.012745)(615,0.010932)(616,0.010606)(617,0.012381)(618,0.013272)(619,0.013326)(620,0.013835)(621,0.006524)(622,0.010512)(623,0.011984)(624,0.012681)(625,0.013602)(626,0.013938)(627,0.012021)(628,0.015198)(629,0.014173)(630,0.012197)(631,0.014750)(632,0.012918)(633,0.013855)(634,0.012245)(635,0.012616)(636,0.014880)(637,0.010026)(638,0.009634)(639,0.012762)(640,0.014385)(641,0.008983)(642,0.014164)(643,0.013306)(644,0.014217)(645,0.013353)(646,0.015616)(647,0.013904)(648,0.012781)(649,0.014190)(650,0.012913)(651,0.013363)(652,0.011887)(653,0.015403)(654,0.013104)(655,0.013658)(656,0.013055)(657,0.014589)(658,0.012101)(659,0.013351)(660,0.012958)(661,0.014838)(662,0.014167)(663,0.013416)(664,0.013512)(665,0.013288)(666,0.010598)(667,0.013937)(668,0.012622)(669,0.013998)(670,0.014952)(671,0.013751)(672,0.013901)(673,0.011889)(674,0.014207)(675,0.011548)(676,0.011740)(677,0.013646)(678,0.013022)(679,0.014373)(680,0.014812)(681,0.011506)(682,0.011993)(683,0.013492)(684,0.008949)(685,0.010117)(686,0.013810)(687,0.013160)(688,0.013664)(689,0.012852)(690,0.014110)(691,0.009962)(692,0.010587)(693,0.010920)(694,0.011663)(695,0.012840)(696,0.009981)(697,0.008103)(698,0.007394)(699,0.014936)(700,0.014052)(701,0.011086)(702,0.011708)(703,0.011490)(704,0.010481)(705,0.013113)(706,0.014534)(707,0.013681)(708,0.012846)(709,0.010542)(710,0.012150)(711,0.009563)(712,0.011918)(713,0.015154)(714,0.013606)(715,0.008545)(716,0.012913)(717,0.014569)(718,0.012196)(719,0.012925)(720,0.012779)(721,0.011278)(722,0.012208)(723,0.007683)(724,0.011988)(725,0.011212)(726,0.013444)(727,0.013851)(728,0.013451)(729,0.010021)(730,0.008117)(731,0.012907)(732,0.010598)(733,0.014405)(734,0.012151)(735,0.010620)(736,0.009795)(737,0.013848)(738,0.014160)(739,0.008924)(740,0.013249)(741,0.011864)(742,0.011482)(743,0.010272)(744,0.011621)(745,0.011584)(746,0.013870)(747,0.011837)(748,0.010014)(749,0.012650)(750,0.012926)(751,0.012264)(752,0.007265)(753,0.011513)(754,0.010415)(755,0.011732)(756,0.013295)(757,0.014136)(758,0.010430)(759,0.012439)(760,0.010588)(761,0.013625)(762,0.010303)(763,0.011486)(764,0.011160)(765,0.014001)(766,0.012536)(767,0.013122)(768,0.012045)(769,0.012484)(770,0.010832)(771,0.012664)(772,0.013086)(773,0.012424)(774,0.011107)(775,0.013986)(776,0.013363)(777,0.010658)(778,0.014569)(779,0.010128)(780,0.011802)(781,0.010972)(782,0.009508)(783,0.007014)(784,0.013283)(785,0.014562)(786,0.013535)(787,0.012110)(788,0.013464)(789,0.011417)(790,0.012275)(791,0.011038)(792,0.012274)(793,0.006036)(794,0.010551)(795,0.013073)(796,0.014017)(797,0.013206)(798,0.010167)(799,0.012452)(800,0.015002)(801,0.012411)(802,0.011132)(803,0.008739)(804,0.012807)(805,0.012252)(806,0.011068)(807,0.014802)(808,0.008972)(809,0.011102)(810,0.014182)(811,0.012981)(812,0.012618)(813,0.010789)(814,0.005942)(815,0.014229)(816,0.013965)(817,0.010872)(818,0.012483)(819,0.013621)(820,0.012513)(821,0.012212)(822,0.014017)(823,0.013583)(824,0.014468)(825,0.014213)(826,0.011819)(827,0.011673)(828,0.015099)(829,0.014576)(830,0.013516)(831,0.014104)(832,0.014248)(833,0.010451)(834,0.012672)(835,0.013186)(836,0.014043)(837,0.014537)(838,0.012204)(839,0.014046)(840,0.011476)(841,0.011404)(842,0.012691)(843,0.012107)(844,0.013607)(845,0.011076)(846,0.012308)(847,0.011940)(848,0.013228)(849,0.009970)(850,0.014661)(851,0.011848)(852,0.011091)(853,0.012732)(854,0.013546)(855,0.009838)(856,0.014446)(857,0.012998)(858,0.012696)(859,0.015304)(860,0.011632)(861,0.010552)(862,0.013765)(863,0.012938)(864,0.012315)(865,0.012755)(866,0.012141)(867,0.013159)(868,0.013324)(869,0.014112)(870,0.012226)(871,0.014303)(872,0.013490)(873,0.013256)(874,0.010711)(875,0.011219)(876,0.014092)(877,0.010878)(878,0.011577)(879,0.009126)(880,0.013703)(881,0.010963)(882,0.008217)(883,0.013285)(884,0.012896)(885,0.010931)(886,0.012448)(887,0.008809)(888,0.012625)(889,0.011228)(890,0.011207)(891,0.010917)(892,0.012136)(893,0.008356)(894,0.010840)(895,0.013168)(896,0.013589)(897,0.012901)(898,0.011549)(899,0.012192)(900,0.014351)(901,0.013480)(902,0.013786)(903,0.013374)(904,0.010530)(905,0.011798)(906,0.015056)(907,0.013323)(908,0.013335)(909,0.013125)(910,0.010656)(911,0.011454)(912,0.011054)(913,0.013964)(914,0.012611)(915,0.012281)(916,0.013776)(917,0.013772)(918,0.012026)(919,0.011588)(920,0.013189)(921,0.012535)(922,0.013545)(923,0.011812)(924,0.012387)(925,0.013592)(926,0.013944)(927,0.008500)(928,0.009957)(929,0.014664)(930,0.011473)(931,0.010432)(932,0.012895)(933,0.015756)(934,0.012901)(935,0.009686)(936,0.013151)(937,0.013252)(938,0.010858)(939,0.008381)(940,0.013813)(941,0.012275)(942,0.010690)(943,0.010817)(944,0.013689)(945,0.008953)(946,0.012437)(947,0.011889)(948,0.008312)(949,0.010362)(950,0.009127)(951,0.009377)(952,0.008923)(953,0.012599)(954,0.012991)(955,0.010538)(956,0.009254)(957,0.014949)(958,0.010428)(959,0.014925)(960,0.011897)
        };
        \legend{ { $[F^\circ_{[u]}]_{\cdot 1}$ },{$[F^\circ_{[u]}]_{\cdot 2}$}}
        \end{axis}
        \end{tikzpicture}
        \\
        $\alpha=-\frac{3}{2}$&$\alpha=-1$&$\alpha=-\frac{1}{2}$

	\end{tabular}

==> (inline-2) <==
\begin{tabular}{c}
		\begin{tikzpicture}[font=\footnotesize,spy using outlines={circle, magnification=2, connect spies}]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(0.02,0.98)}, anchor=north west, font=\scriptsize ]
		\begin{axis}[
		%ybar,
		width=.7\linewidth,
		height=.35\linewidth,
		xmin=-1.4,
		ymin=0.5,
		xmax=-0.6,
		ymax=1,
		xticklabels={},
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=true,
		mark repeat = 3,
		%scale ticks above={4},
		%xlabel={$\alpha$},
		%ylabel={accuracy}
		]
		\addplot[only marks,mark=x,line width=1pt] coordinates{
			(-2,0.5)(-1.990000,0.5)(-1.980000,0.5)(-1.970000,0.5)(-1.960000,0.5)(-1.950000,0.5)(-1.940000,0.5)(-1.930000,0.5)(-1.920000,0.5)(-1.910000,0.5)(-1.900000,0.5)(-1.890000,0.5)(-1.880000,0.5)(-1.870000,0.5)(-1.860000,0.5)(-1.850000,0.5)(-1.840000,0.5)(-1.830000,0.5)(-1.820000,0.5)(-1.810000,0.5)(-1.800000,0.5)(-1.790000,0.5)(-1.780000,0.5)(-1.770000,0.5)(-1.760000,0.5)(-1.750000,0.5)(-1.740000,0.5)(-1.730000,0.5)(-1.720000,0.5)(-1.710000,0.5)(-1.700000,0.5)(-1.690000,0.5)(-1.680000,0.5)(-1.670000,0.5)(-1.660000,0.5)(-1.650000,0.5)(-1.640000,0.5)(-1.630000,0.5)(-1.620000,0.5)(-1.610000,0.5)(-1.600000,0.5)(-1.590000,0.5)(-1.580000,0.5)(-1.570000,0.5)(-1.560000,0.5)(-1.550000,0.5)(-1.540000,0.5)(-1.530000,0.5)(-1.520000,0.5)(-1.510000,0.5)(-1.5,0.5)(-1.490000,0.5)(-1.480000,0.5)(-1.470000,0.5)(-1.460000,0.5)(-1.450000,0.5)(-1.440000,0.5)(-1.430000,0.5)(-1.420000,0.5)(-1.410000,0.5)(-1.400000,0.5)(-1.390000,0.5)(-1.380000,0.5)(-1.370000,0.5)(-1.360000,0.5)(-1.350000,0.5)(-1.340000,0.5)(-1.330000,0.5)(-1.320000,0.5)(-1.310000,0.5)(-1.300000,0.5)(-1.290000,0.5)(-1.280000,0.5)(-1.270000,0.5)(-1.260000,0.5)(-1.250000,0.5)(-1.240000,0.5)(-1.230000,0.5)(-1.220000,0.5)(-1.210000,0.5)(-1.200000,0.5)(-1.190000,0.5)(-1.180000,0.500937)(-1.170000,0.507500)(-1.160000,0.528208)(-1.150000,0.573688)(-1.140000,0.643958)(-1.130000,0.734979)(-1.120000,0.826375)(-1.110000,0.894625)(-1.100000,0.939083)(-1.090000,0.964500)(-1.080000,0.979167)(-1.070000,0.987063)(-1.060000,0.991042)(-1.050000,0.993437)(-1.040000,0.994729)(-1.030000,0.995313)(-1.020000,0.995604)(-1.010000,0.994854)(-1,0.993687)(-0.990000,0.992188)(-0.980000,0.989708)(-0.970000,0.985750)(-0.960000,0.980958)(-0.950000,0.974375)(-0.940000,0.966271)(-0.930000,0.956542)(-0.920000,0.944375)(-0.910000,0.930375)(-0.900000,0.915125)(-0.890000,0.898292)(-0.880000,0.878979)(-0.870000,0.857167)(-0.860000,0.833625)(-0.850000,0.808396)(-0.840000,0.782521)(-0.830000,0.756646)(-0.820000,0.730646)(-0.810000,0.703646)(-0.800000,0.677125)(-0.790000,0.652271)(-0.780000,0.628292)(-0.770000,0.605938)(-0.760000,0.586875)(-0.750000,0.568708)(-0.740000,0.553250)(-0.730000,0.540937)(-0.720000,0.530979)(-0.710000,0.522542)(-0.700000,0.515458)(-0.690000,0.510542)(-0.680000,0.507021)(-0.670000,0.504417)(-0.660000,0.502854)(-0.650000,0.501583)(-0.640000,0.500812)(-0.630000,0.500375)(-0.620000,0.500167)(-0.610000,0.500042)(-0.600000,0.500021)(-0.590000,0.5)(-0.580000,0.5)(-0.570000,0.5)(-0.560000,0.5)(-0.550000,0.5)(-0.540000,0.5)(-0.530000,0.5)(-0.520000,0.5)(-0.510000,0.5)(-0.5,0.5)(-0.490000,0.5)(-0.480000,0.5)(-0.470000,0.5)(-0.460000,0.5)(-0.450000,0.5)(-0.440000,0.5)(-0.430000,0.5)(-0.420000,0.5)(-0.410000,0.5)(-0.400000,0.5)(-0.390000,0.5)(-0.380000,0.5)(-0.370000,0.5)(-0.360000,0.5)(-0.350000,0.5)(-0.340000,0.5)(-0.330000,0.5)(-0.320000,0.5)(-0.310000,0.5)(-0.300000,0.5)(-0.290000,0.5)(-0.280000,0.5)(-0.270000,0.5)(-0.260000,0.5)(-0.250000,0.5)(-0.240000,0.5)(-0.230000,0.5)(-0.220000,0.5)(-0.210000,0.5)(-0.200000,0.5)(-0.190000,0.5)(-0.180000,0.5)(-0.170000,0.5)(-0.160000,0.5)(-0.150000,0.5)(-0.140000,0.5)(-0.130000,0.5)(-0.120000,0.5)(-0.110000,0.5)(-0.100000,0.5)(-0.090000,0.5)(-0.080000,0.5)(-0.070000,0.5)(-0.060000,0.5)(-0.050000,0.5)(-0.040000,0.5)(-0.030000,0.5)(-0.020000,0.5)(-0.010000,0.5)(0,0.5)
		};
		\addplot[blue,line width=1pt] coordinates{
			(-2.000000,0.500000)(-1.990000,0.500000)(-1.980000,0.500000)(-1.970000,0.500000)(-1.960000,0.500000)(-1.950000,0.500000)(-1.940000,0.500000)(-1.930000,0.500000)(-1.920000,0.500000)(-1.910000,0.500000)(-1.900000,0.500000)(-1.890000,0.500000)(-1.880000,0.500000)(-1.870000,0.500000)(-1.860000,0.500000)(-1.850000,0.500000)(-1.840000,0.500000)(-1.830000,0.500000)(-1.820000,0.500000)(-1.810000,0.500000)(-1.800000,0.500000)(-1.790000,0.500000)(-1.780000,0.500000)(-1.770000,0.500000)(-1.760000,0.500000)(-1.750000,0.500000)(-1.740000,0.500000)(-1.730000,0.500000)(-1.720000,0.500000)(-1.710000,0.500000)(-1.700000,0.500000)(-1.690000,0.500000)(-1.680000,0.500000)(-1.670000,0.500000)(-1.660000,0.500000)(-1.650000,0.500000)(-1.640000,0.500000)(-1.630000,0.500000)(-1.620000,0.500000)(-1.610000,0.500000)(-1.600000,0.500000)(-1.590000,0.500000)(-1.580000,0.500000)(-1.570000,0.500000)(-1.560000,0.500000)(-1.550000,0.500000)(-1.540000,0.500000)(-1.530000,0.500000)(-1.520000,0.500000)(-1.510000,0.500000)(-1.500000,0.500000)(-1.490000,0.500000)(-1.480000,0.500000)(-1.470000,0.500000)(-1.460000,0.500000)(-1.450000,0.500000)(-1.440000,0.500000)(-1.430000,0.500000)(-1.420000,0.500000)(-1.410000,0.500000)(-1.400000,0.500000)(-1.390000,0.500000)(-1.380000,0.500000)(-1.370000,0.500000)(-1.360000,0.500000)(-1.350000,0.500000)(-1.340000,0.500000)(-1.330000,0.500000)(-1.320000,0.500000)(-1.310000,0.500000)(-1.300000,0.500000)(-1.290000,0.500000)(-1.280000,0.500000)(-1.270000,0.500000)(-1.260000,0.500000)(-1.250000,0.500000)(-1.240000,0.500000)(-1.230000,0.500002)(-1.220000,0.500018)(-1.210000,0.500114)(-1.200000,0.500595)(-1.190000,0.502538)(-1.180000,0.508872)(-1.170000,0.525517)(-1.160000,0.560795)(-1.150000,0.621099)(-1.140000,0.704246)(-1.130000,0.796718)(-1.120000,0.879672)(-1.110000,0.939693)(-1.100000,0.974716)(-1.090000,0.991184)(-1.080000,0.997399)(-1.070000,0.999233)(-1.060000,0.999560)(-1.050000,0.999408)(-1.040000,0.999016)(-1.030000,0.998363)(-1.020000,0.997340)(-1.010000,0.995784)(-1.000000,0.993478)(-0.990000,0.990154)(-0.980000,0.985490)(-0.970000,0.979122)(-0.960000,0.970658)(-0.950000,0.959710)(-0.940000,0.945926)(-0.930000,0.929036)(-0.920000,0.908892)(-0.910000,0.885511)(-0.900000,0.859095)(-0.890000,0.830049)(-0.880000,0.798965)(-0.870000,0.766587)(-0.860000,0.733763)(-0.850000,0.701375)(-0.840000,0.670273)(-0.830000,0.641202)(-0.820000,0.614756)(-0.810000,0.591340)(-0.800000,0.571161)(-0.790000,0.554237)(-0.780000,0.540421)(-0.770000,0.529445)(-0.760000,0.520956)(-0.750000,0.514568)(-0.740000,0.509888)(-0.730000,0.506552)(-0.720000,0.504237)(-0.710000,0.502673)(-0.700000,0.501645)(-0.690000,0.500988)(-0.680000,0.500578)(-0.670000,0.500330)(-0.660000,0.500184)(-0.650000,0.500100)(-0.640000,0.500053)(-0.630000,0.500027)(-0.620000,0.500014)(-0.610000,0.500007)(-0.600000,0.500003)(-0.590000,0.500001)(-0.580000,0.500001)(-0.570000,0.500000)(-0.560000,0.500000)(-0.550000,0.500000)(-0.540000,0.500000)(-0.530000,0.500000)(-0.520000,0.500000)(-0.510000,0.500000)(-0.500000,0.500000)(-0.490000,0.500000)(-0.480000,0.500000)(-0.470000,0.500000)(-0.460000,0.500000)(-0.450000,0.500000)(-0.440000,0.500000)(-0.430000,0.500000)(-0.420000,0.500000)(-0.410000,0.500000)(-0.400000,0.500000)(-0.390000,0.500000)(-0.380000,0.500000)(-0.370000,0.500000)(-0.360000,0.500000)(-0.350000,0.500000)(-0.340000,0.500000)(-0.330000,0.500000)(-0.320000,0.500000)(-0.310000,0.500000)(-0.300000,0.500000)(-0.290000,0.500000)(-0.280000,0.500000)(-0.270000,0.500000)(-0.260000,0.500000)(-0.250000,0.500000)(-0.240000,0.500000)(-0.230000,0.500000)(-0.220000,0.500000)(-0.210000,0.500000)(-0.200000,0.500000)(-0.190000,0.500000)(-0.180000,0.500000)(-0.170000,0.500000)(-0.160000,0.500000)(-0.150000,0.500000)(-0.140000,0.500000)(-0.130000,0.500000)(-0.120000,0.500000)(-0.110000,0.500000)(-0.100000,0.500000)(-0.090000,0.500000)(-0.080000,0.500000)(-0.070000,0.500000)(-0.060000,0.500000)(-0.050000,0.500000)(-0.040000,0.500000)(-0.030000,0.500000)(-0.020000,0.500000)(-0.010000,0.500000)(0.000000,0.500000)
		};
		\addplot[red,line width=1pt,dashed] coordinates{
			(-2,0.494254)(-1.990000,0.494466)(-1.980000,0.494673)(-1.970000,0.494875)(-1.960000,0.495072)(-1.950000,0.495265)(-1.940000,0.495452)(-1.930000,0.495635)(-1.920000,0.495812)(-1.910000,0.495985)(-1.900000,0.496154)(-1.890000,0.496317)(-1.880000,0.496476)(-1.870000,0.496630)(-1.860000,0.496780)(-1.850000,0.496925)(-1.840000,0.497066)(-1.830000,0.497202)(-1.820000,0.497333)(-1.810000,0.497461)(-1.800000,0.497584)(-1.790000,0.497703)(-1.780000,0.497818)(-1.770000,0.497928)(-1.760000,0.498035)(-1.750000,0.498137)(-1.740000,0.498236)(-1.730000,0.498331)(-1.720000,0.498422)(-1.710000,0.498509)(-1.700000,0.498593)(-1.690000,0.498674)(-1.680000,0.498750)(-1.670000,0.498824)(-1.660000,0.498894)(-1.650000,0.498962)(-1.640000,0.499026)(-1.630000,0.499087)(-1.620000,0.499145)(-1.610000,0.499200)(-1.600000,0.499253)(-1.590000,0.499303)(-1.580000,0.499351)(-1.570000,0.499397)(-1.560000,0.499440)(-1.550000,0.499481)(-1.540000,0.499520)(-1.530000,0.499557)(-1.520000,0.499592)(-1.510000,0.499626)(-1.5,0.499658)(-1.490000,0.499689)(-1.480000,0.499719)(-1.470000,0.499748)(-1.460000,0.499776)(-1.450000,0.499804)(-1.440000,0.499832)(-1.430000,0.499860)(-1.420000,0.499889)(-1.410000,0.499919)(-1.400000,0.499951)(-1.390000,0.499987)(-1.380000,0.500026)(-1.370000,0.500071)(-1.360000,0.500123)(-1.350000,0.500186)(-1.340000,0.500262)(-1.330000,0.500357)(-1.320000,0.500476)(-1.310000,0.500630)(-1.300000,0.500830)(-1.290000,0.501095)(-1.280000,0.501450)(-1.270000,0.501931)(-1.260000,0.502592)(-1.250000,0.503508)(-1.240000,0.504794)(-1.230000,0.506612)(-1.220000,0.509205)(-1.210000,0.512924)(-1.200000,0.518278)(-1.190000,0.525988)(-1.180000,0.537051)(-1.170000,0.552783)(-1.160000,0.574805)(-1.150000,0.604889)(-1.140000,0.644562)(-1.130000,0.694384)(-1.120000,0.752978)(-1.110000,0.816207)(-1.100000,0.877292)(-1.090000,0.928617)(-1.080000,0.964879)(-1.070000,0.985592)(-1.060000,0.994684)(-1.050000,0.997434)(-1.040000,0.997632)(-1.030000,0.996968)(-1.020000,0.995882)(-1.010000,0.994364)(-1,0.992287)(-0.990000,0.989475)(-0.980000,0.985714)(-0.970000,0.980758)(-0.960000,0.974340)(-0.950000,0.966183)(-0.940000,0.956025)(-0.930000,0.943647)(-0.920000,0.928903)(-0.910000,0.911741)(-0.900000,0.892230)(-0.890000,0.870563)(-0.880000,0.847050)(-0.870000,0.822105)(-0.860000,0.796214)(-0.850000,0.769899)(-0.840000,0.743681)(-0.830000,0.718049)(-0.820000,0.693429)(-0.810000,0.670171)(-0.800000,0.648534)(-0.790000,0.628688)(-0.780000,0.610721)(-0.770000,0.594649)(-0.760000,0.580428)(-0.750000,0.567968)(-0.740000,0.557151)(-0.730000,0.547835)(-0.720000,0.539870)(-0.710000,0.533106)(-0.700000,0.527396)(-0.690000,0.522601)(-0.680000,0.518594)(-0.670000,0.515259)(-0.660000,0.512494)(-0.650000,0.510210)(-0.640000,0.508328)(-0.630000,0.506783)(-0.620000,0.505516)(-0.610000,0.504480)(-0.600000,0.503635)(-0.590000,0.502946)(-0.580000,0.502386)(-0.570000,0.501931)(-0.560000,0.501561)(-0.550000,0.501262)(-0.540000,0.501019)(-0.530000,0.500823)(-0.520000,0.500664)(-0.510000,0.500536)(-0.5,0.500432)(-0.490000,0.500349)(-0.480000,0.500281)(-0.470000,0.500227)(-0.460000,0.500183)(-0.450000,0.500148)(-0.440000,0.500119)(-0.430000,0.500096)(-0.420000,0.500078)(-0.410000,0.500063)(-0.400000,0.500051)(-0.390000,0.500041)(-0.380000,0.500033)(-0.370000,0.500027)(-0.360000,0.500022)(-0.350000,0.500018)(-0.340000,0.500014)(-0.330000,0.500012)(-0.320000,0.500009)(-0.310000,0.500008)(-0.300000,0.500006)(-0.290000,0.500005)(-0.280000,0.500004)(-0.270000,0.500003)(-0.260000,0.500003)(-0.250000,0.500002)(-0.240000,0.500002)(-0.230000,0.500002)(-0.220000,0.500001)(-0.210000,0.500001)(-0.200000,0.500001)(-0.190000,0.500001)(-0.180000,0.500001)(-0.170000,0.500001)(-0.160000,0.5)(-0.150000,0.5)(-0.140000,0.5)(-0.130000,0.5)(-0.120000,0.5)(-0.110000,0.5)(-0.100000,0.5)(-0.090000,0.5)(-0.080000,0.5)(-0.070000,0.5)(-0.060000,0.5)(-0.050000,0.5)(-0.040000,0.5)(-0.030000,0.5)(-0.020000,0.5)(-0.010000,0.5)(0,0.5)
		};
		\legend{ {Simulation},{Corollary~\ref{cor:proba}},{Corollary~\ref{cor:conditional precision}}}
		\begin{pgfonlayer}{background}
			\fill [color=blue!20] (axis cs:-1.036,.5) rectangle (axis cs:-.964,1);
		\end{pgfonlayer}
		\draw[<->] (axis cs:-1.036,.6) -- (axis cs:-.964,.6) node [below,pos=.5] {$\frac2{\sqrt{p}}$};

		\coordinate (spypoint) at (axis cs:-1,.95);
		\coordinate (magnifyglass) at (axis cs:-.7,.8);
		\end{axis}
		\spy [gray, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

		\end{tikzpicture}
		\\
		\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
		\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
		\begin{tikzpicture}[font=\footnotesize,spy using outlines={circle, magnification=2, connect spies}]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
		\begin{axis}[
		%ybar,
		width=.7\linewidth,
		height=.35\linewidth,
		xmin=-1.4,
		ymin=0.5,
		xmax=-0.6,
		ymax=1,
		xticklabels = {},
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=true,
		%scale ticks above={4},
		%xlabel={$\alpha$},
		%ylabel={accuracy}
		mark repeat = 3,
		]
		\addplot[only marks,mark=x,line width=1pt] coordinates{
			
			(-2,0.5)(-1.990000,0.5)(-1.980000,0.5)(-1.970000,0.5)(-1.960000,0.5)(-1.950000,0.5)(-1.940000,0.5)(-1.930000,0.5)(-1.920000,0.5)(-1.910000,0.5)(-1.900000,0.5)(-1.890000,0.5)(-1.880000,0.5)(-1.870000,0.5)(-1.860000,0.5)(-1.850000,0.5)(-1.840000,0.5)(-1.830000,0.5)(-1.820000,0.5)(-1.810000,0.5)(-1.800000,0.5)(-1.790000,0.5)(-1.780000,0.5)(-1.770000,0.5)(-1.760000,0.5)(-1.750000,0.5)(-1.740000,0.5)(-1.730000,0.5)(-1.720000,0.5)(-1.710000,0.5)(-1.700000,0.5)(-1.690000,0.5)(-1.680000,0.5)(-1.670000,0.5)(-1.660000,0.5)(-1.650000,0.5)(-1.640000,0.5)(-1.630000,0.5)(-1.620000,0.5)(-1.610000,0.5)(-1.600000,0.5)(-1.590000,0.5)(-1.580000,0.5)(-1.570000,0.5)(-1.560000,0.5)(-1.550000,0.5)(-1.540000,0.5)(-1.530000,0.5)(-1.520000,0.5)(-1.510000,0.5)(-1.5,0.5)(-1.490000,0.5)(-1.480000,0.5)(-1.470000,0.5)(-1.460000,0.5)(-1.450000,0.5)(-1.440000,0.5)(-1.430000,0.5)(-1.420000,0.5)(-1.410000,0.5)(-1.400000,0.5)(-1.390000,0.5)(-1.380000,0.5)(-1.370000,0.5)(-1.360000,0.5)(-1.350000,0.5)(-1.340000,0.5)(-1.330000,0.5)(-1.320000,0.5)(-1.310000,0.500021)(-1.300000,0.500062)(-1.290000,0.500083)(-1.280000,0.500167)(-1.270000,0.500375)(-1.260000,0.500958)(-1.250000,0.501896)(-1.240000,0.503062)(-1.230000,0.505729)(-1.220000,0.509562)(-1.210000,0.514750)(-1.200000,0.522437)(-1.190000,0.533021)(-1.180000,0.548417)(-1.170000,0.568021)(-1.160000,0.593250)(-1.150000,0.627354)(-1.140000,0.666333)(-1.130000,0.713396)(-1.120000,0.762458)(-1.110000,0.810604)(-1.100000,0.854625)(-1.090000,0.890333)(-1.080000,0.918896)(-1.070000,0.939708)(-1.060000,0.954229)(-1.050000,0.964271)(-1.040000,0.971146)(-1.030000,0.973771)(-1.020000,0.972958)(-1.010000,0.970417)(-1,0.965813)(-0.990000,0.960354)(-0.980000,0.954125)(-0.970000,0.946312)(-0.960000,0.936625)(-0.950000,0.925458)(-0.940000,0.914188)(-0.930000,0.900833)(-0.920000,0.886312)(-0.910000,0.870583)(-0.900000,0.851229)(-0.890000,0.831042)(-0.880000,0.809229)(-0.870000,0.787792)(-0.860000,0.764292)(-0.850000,0.740583)(-0.840000,0.717500)(-0.830000,0.694313)(-0.820000,0.672771)(-0.810000,0.650688)(-0.800000,0.629438)(-0.790000,0.610625)(-0.780000,0.593458)(-0.770000,0.577229)(-0.760000,0.562958)(-0.750000,0.550771)(-0.740000,0.540979)(-0.730000,0.532854)(-0.720000,0.525771)(-0.710000,0.520500)(-0.700000,0.515479)(-0.690000,0.511792)(-0.680000,0.508938)(-0.670000,0.506625)(-0.660000,0.504646)(-0.650000,0.503604)(-0.640000,0.502479)(-0.630000,0.501729)(-0.620000,0.501229)(-0.610000,0.500854)(-0.600000,0.500521)(-0.590000,0.500292)(-0.580000,0.500146)(-0.570000,0.500062)(-0.560000,0.500042)(-0.550000,0.5)(-0.540000,0.5)(-0.530000,0.5)(-0.520000,0.5)(-0.510000,0.5)(-0.5,0.5)(-0.490000,0.5)(-0.480000,0.5)(-0.470000,0.5)(-0.460000,0.5)(-0.450000,0.5)(-0.440000,0.5)(-0.430000,0.5)(-0.420000,0.5)(-0.410000,0.5)(-0.400000,0.5)(-0.390000,0.5)(-0.380000,0.5)(-0.370000,0.5)(-0.360000,0.5)(-0.350000,0.5)(-0.340000,0.5)(-0.330000,0.5)(-0.320000,0.5)(-0.310000,0.5)(-0.300000,0.5)(-0.290000,0.5)(-0.280000,0.5)(-0.270000,0.5)(-0.260000,0.5)(-0.250000,0.5)(-0.240000,0.5)(-0.230000,0.5)(-0.220000,0.5)(-0.210000,0.5)(-0.200000,0.5)(-0.190000,0.5)(-0.180000,0.5)(-0.170000,0.5)(-0.160000,0.5)(-0.150000,0.5)(-0.140000,0.5)(-0.130000,0.5)(-0.120000,0.5)(-0.110000,0.5)(-0.100000,0.5)(-0.090000,0.5)(-0.080000,0.5)(-0.070000,0.5)(-0.060000,0.5)(-0.050000,0.5)(-0.040000,0.5)(-0.030000,0.5)(-0.020000,0.5)(-0.010000,0.5)(0,0.5)
		};
		\addplot[blue,line width=1pt] coordinates{
			(-2.000000,0.500000)(-1.990000,0.500000)(-1.980000,0.500000)(-1.970000,0.500000)(-1.960000,0.500000)(-1.950000,0.500000)(-1.940000,0.500000)(-1.930000,0.500000)(-1.920000,0.500000)(-1.910000,0.500000)(-1.900000,0.500000)(-1.890000,0.500000)(-1.880000,0.500000)(-1.870000,0.500000)(-1.860000,0.500000)(-1.850000,0.500000)(-1.840000,0.500000)(-1.830000,0.500000)(-1.820000,0.500000)(-1.810000,0.500000)(-1.800000,0.500000)(-1.790000,0.500000)(-1.780000,0.500000)(-1.770000,0.500000)(-1.760000,0.500000)(-1.750000,0.500000)(-1.740000,0.500000)(-1.730000,0.500000)(-1.720000,0.500000)(-1.710000,0.500000)(-1.700000,0.500000)(-1.690000,0.500000)(-1.680000,0.500000)(-1.670000,0.500000)(-1.660000,0.500000)(-1.650000,0.500000)(-1.640000,0.500000)(-1.630000,0.500000)(-1.620000,0.500000)(-1.610000,0.500000)(-1.600000,0.500000)(-1.590000,0.500000)(-1.580000,0.500000)(-1.570000,0.500000)(-1.560000,0.500000)(-1.550000,0.500000)(-1.540000,0.500000)(-1.530000,0.500000)(-1.520000,0.500000)(-1.510000,0.500000)(-1.500000,0.500000)(-1.490000,0.500000)(-1.480000,0.500000)(-1.470000,0.500000)(-1.460000,0.500000)(-1.450000,0.500000)(-1.440000,0.500000)(-1.430000,0.500000)(-1.420000,0.500000)(-1.410000,0.500000)(-1.400000,0.500000)(-1.390000,0.500000)(-1.380000,0.500000)(-1.370000,0.500000)(-1.360000,0.500000)(-1.350000,0.500000)(-1.340000,0.500000)(-1.330000,0.500000)(-1.320000,0.500000)(-1.310000,0.500000)(-1.300000,0.500001)(-1.290000,0.500002)(-1.280000,0.500007)(-1.270000,0.500023)(-1.260000,0.500067)(-1.250000,0.500185)(-1.240000,0.500477)(-1.230000,0.501148)(-1.220000,0.502584)(-1.210000,0.505444)(-1.200000,0.510738)(-1.190000,0.519853)(-1.180000,0.534449)(-1.170000,0.556187)(-1.160000,0.586297)(-1.150000,0.625084)(-1.140000,0.671554)(-1.130000,0.723327)(-1.120000,0.776965)(-1.110000,0.828628)(-1.100000,0.874872)(-1.090000,0.913311)(-1.080000,0.942923)(-1.070000,0.963971)(-1.060000,0.977618)(-1.050000,0.985428)(-1.040000,0.988935)(-1.030000,0.989373)(-1.020000,0.987572)(-1.010000,0.983984)(-1.000000,0.978772)(-0.990000,0.971910)(-0.980000,0.963265)(-0.970000,0.952668)(-0.960000,0.939955)(-0.950000,0.925003)(-0.940000,0.907752)(-0.930000,0.888227)(-0.920000,0.866544)(-0.910000,0.842918)(-0.900000,0.817662)(-0.890000,0.791171)(-0.880000,0.763911)(-0.870000,0.736387)(-0.860000,0.709121)(-0.850000,0.682619)(-0.840000,0.657347)(-0.830000,0.633702)(-0.820000,0.611997)(-0.810000,0.592447)(-0.800000,0.575171)(-0.790000,0.560193)(-0.780000,0.547451)(-0.770000,0.536817)(-0.760000,0.528108)(-0.750000,0.521112)(-0.740000,0.515597)(-0.730000,0.511331)(-0.720000,0.508094)(-0.710000,0.505684)(-0.700000,0.503924)(-0.690000,0.502662)(-0.680000,0.501775)(-0.670000,0.501163)(-0.660000,0.500749)(-0.650000,0.500473)(-0.640000,0.500294)(-0.630000,0.500180)(-0.620000,0.500108)(-0.610000,0.500063)(-0.600000,0.500037)(-0.590000,0.500021)(-0.580000,0.500012)(-0.570000,0.500006)(-0.560000,0.500003)(-0.550000,0.500002)(-0.540000,0.500001)(-0.530000,0.500000)(-0.520000,0.500000)(-0.510000,0.500000)(-0.500000,0.500000)(-0.490000,0.500000)(-0.480000,0.500000)(-0.470000,0.500000)(-0.460000,0.500000)(-0.450000,0.500000)(-0.440000,0.500000)(-0.430000,0.500000)(-0.420000,0.500000)(-0.410000,0.500000)(-0.400000,0.500000)(-0.390000,0.500000)(-0.380000,0.500000)(-0.370000,0.500000)(-0.360000,0.500000)(-0.350000,0.500000)(-0.340000,0.500000)(-0.330000,0.500000)(-0.320000,0.500000)(-0.310000,0.500000)(-0.300000,0.500000)(-0.290000,0.500000)(-0.280000,0.500000)(-0.270000,0.500000)(-0.260000,0.500000)(-0.250000,0.500000)(-0.240000,0.500000)(-0.230000,0.500000)(-0.220000,0.500000)(-0.210000,0.500000)(-0.200000,0.500000)(-0.190000,0.500000)(-0.180000,0.500000)(-0.170000,0.500000)(-0.160000,0.500000)(-0.150000,0.500000)(-0.140000,0.500000)(-0.130000,0.500000)(-0.120000,0.500000)(-0.110000,0.500000)(-0.100000,0.500000)(-0.090000,0.500000)(-0.080000,0.500000)(-0.070000,0.500000)(-0.060000,0.500000)(-0.050000,0.500000)(-0.040000,0.500000)(-0.030000,0.500000)(-0.020000,0.500000)(-0.010000,0.500000)(0.000000,0.500000)
		};
		\addplot[red,line width=1pt,dashed] coordinates{
			
			(-2,0.499622)(-1.990000,0.499652)(-1.980000,0.499680)(-1.970000,0.499707)(-1.960000,0.499734)(-1.950000,0.499761)(-1.940000,0.499786)(-1.930000,0.499811)(-1.920000,0.499835)(-1.910000,0.499859)(-1.900000,0.499882)(-1.890000,0.499904)(-1.880000,0.499926)(-1.870000,0.499948)(-1.860000,0.499969)(-1.850000,0.499990)(-1.840000,0.500010)(-1.830000,0.500030)(-1.820000,0.500049)(-1.810000,0.500068)(-1.800000,0.500087)(-1.790000,0.500106)(-1.780000,0.500125)(-1.770000,0.500143)(-1.760000,0.500161)(-1.750000,0.500179)(-1.740000,0.500197)(-1.730000,0.500216)(-1.720000,0.500234)(-1.710000,0.500252)(-1.700000,0.500271)(-1.690000,0.500290)(-1.680000,0.500309)(-1.670000,0.500329)(-1.660000,0.500349)(-1.650000,0.500370)(-1.640000,0.500392)(-1.630000,0.500414)(-1.620000,0.500438)(-1.610000,0.500462)(-1.600000,0.500488)(-1.590000,0.500516)(-1.580000,0.500545)(-1.570000,0.500576)(-1.560000,0.500609)(-1.550000,0.500645)(-1.540000,0.500684)(-1.530000,0.500726)(-1.520000,0.500772)(-1.510000,0.500822)(-1.5,0.500876)(-1.490000,0.500937)(-1.480000,0.501004)(-1.470000,0.501078)(-1.460000,0.501162)(-1.450000,0.501255)(-1.440000,0.501360)(-1.430000,0.501478)(-1.420000,0.501613)(-1.410000,0.501767)(-1.400000,0.501943)(-1.390000,0.502147)(-1.380000,0.502382)(-1.370000,0.502655)(-1.360000,0.502975)(-1.350000,0.503352)(-1.340000,0.503797)(-1.330000,0.504326)(-1.320000,0.504959)(-1.310000,0.505720)(-1.300000,0.506641)(-1.290000,0.507762)(-1.280000,0.509135)(-1.270000,0.510826)(-1.260000,0.512919)(-1.250000,0.515525)(-1.240000,0.518785)(-1.230000,0.522881)(-1.220000,0.528044)(-1.210000,0.534567)(-1.200000,0.542816)(-1.190000,0.553238)(-1.180000,0.566362)(-1.170000,0.582786)(-1.160000,0.603143)(-1.150000,0.628024)(-1.140000,0.657855)(-1.130000,0.692727)(-1.120000,0.732182)(-1.110000,0.775026)(-1.100000,0.819258)(-1.090000,0.862210)(-1.080000,0.900984)(-1.070000,0.933098)(-1.060000,0.957125)(-1.050000,0.973002)(-1.040000,0.981840)(-1.030000,0.985336)(-1.020000,0.985134)(-1.010000,0.982415)(-1,0.977819)(-0.990000,0.971567)(-0.980000,0.963638)(-0.970000,0.953903)(-0.960000,0.942219)(-0.950000,0.928478)(-0.940000,0.912640)(-0.930000,0.894756)(-0.920000,0.874971)(-0.910000,0.853525)(-0.900000,0.830744)(-0.890000,0.807017)(-0.880000,0.782769)(-0.870000,0.758439)(-0.860000,0.734444)(-0.850000,0.711163)(-0.840000,0.688915)(-0.830000,0.667954)(-0.820000,0.648460)(-0.810000,0.630543)(-0.800000,0.614252)(-0.790000,0.599583)(-0.780000,0.586487)(-0.770000,0.574884)(-0.760000,0.564674)(-0.750000,0.555741)(-0.740000,0.547965)(-0.730000,0.541226)(-0.720000,0.535405)(-0.710000,0.530392)(-0.700000,0.526087)(-0.690000,0.522395)(-0.680000,0.519234)(-0.670000,0.516530)(-0.660000,0.514218)(-0.650000,0.512242)(-0.640000,0.510554)(-0.630000,0.509110)(-0.620000,0.507876)(-0.610000,0.506819)(-0.600000,0.505913)(-0.590000,0.505137)(-0.580000,0.504470)(-0.570000,0.503897)(-0.560000,0.503404)(-0.550000,0.502978)(-0.540000,0.502611)(-0.530000,0.502293)(-0.520000,0.502018)(-0.510000,0.501779)(-0.5,0.501571)(-0.490000,0.501390)(-0.480000,0.501233)(-0.470000,0.501095)(-0.460000,0.500974)(-0.450000,0.500868)(-0.440000,0.500776)(-0.430000,0.500694)(-0.420000,0.500622)(-0.410000,0.500558)(-0.400000,0.500502)(-0.390000,0.500452)(-0.380000,0.500408)(-0.370000,0.500369)(-0.360000,0.500334)(-0.350000,0.500303)(-0.340000,0.500275)(-0.330000,0.500250)(-0.320000,0.500228)(-0.310000,0.500208)(-0.300000,0.500190)(-0.290000,0.500174)(-0.280000,0.500160)(-0.270000,0.500147)(-0.260000,0.500135)(-0.250000,0.500124)(-0.240000,0.500114)(-0.230000,0.500106)(-0.220000,0.500098)(-0.210000,0.500090)(-0.200000,0.500084)(-0.190000,0.500078)(-0.180000,0.500072)(-0.170000,0.500067)(-0.160000,0.500063)(-0.150000,0.500059)(-0.140000,0.500055)(-0.130000,0.500051)(-0.120000,0.500048)(-0.110000,0.500045)(-0.100000,0.500042)(-0.090000,0.500040)(-0.080000,0.500037)(-0.070000,0.500035)(-0.060000,0.500033)(-0.050000,0.500031)(-0.040000,0.500030)(-0.030000,0.500028)(-0.020000,0.500027)(-0.010000,0.500025)(0,0.500024)
			
		};
		\begin{pgfonlayer}{background}
			\fill [color=blue!20] (axis cs:-1.036,.5) rectangle (axis cs:-.964,1);
		\end{pgfonlayer}
		\draw[<->] (axis cs:-1.036,.6) -- (axis cs:-.964,.6) node [below,pos=.5] {$\frac2{\sqrt{p}}$};
		%\legend{ {simulation},{theory}}
		
		\coordinate (spypoint) at (axis cs:-1,.95);
		\coordinate (magnifyglass) at (axis cs:-.7,.8);
		\end{axis}
		\spy [gray, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
		\end{tikzpicture} 
		\\
		\hspace*{.03\linewidth}
		\begin{tikzpicture}[font=\footnotesize,spy using outlines={circle, magnification=2, connect spies}]
		\renewcommand{\axisdefaulttryminticks}{4} 
		\tikzstyle{every major grid}+=[style=densely dashed]       
		\tikzstyle{every axis y label}+=[yshift=-10pt] 
		\tikzstyle{every axis x label}+=[yshift=5pt]
		\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
		at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
		\begin{axis}[
		%ybar,
		width=.7\linewidth,
		height=.35\linewidth,
		xmin=-1.4,
		ymin=0.5,
		xmax=-.6,
		ymax=1,
		bar width=1.5pt,
		grid=major,
		ymajorgrids=false,
		scaled ticks=true,
		%scale ticks above={4},
		xlabel={$\alpha$},
		mark repeat = 3
		]
		\addplot[only marks,mark=x,line width=1pt] coordinates{
			(-2,0.511313)(-1.990000,0.511417)(-1.980000,0.511542)(-1.970000,0.511625)(-1.960000,0.511688)(-1.950000,0.511875)(-1.940000,0.512000)(-1.930000,0.512125)(-1.920000,0.512229)(-1.910000,0.512313)(-1.900000,0.512479)(-1.890000,0.512687)(-1.880000,0.512750)(-1.870000,0.512896)(-1.860000,0.512937)(-1.850000,0.513146)(-1.840000,0.513333)(-1.830000,0.513458)(-1.820000,0.513854)(-1.810000,0.514021)(-1.800000,0.514187)(-1.790000,0.514271)(-1.780000,0.514458)(-1.770000,0.514792)(-1.760000,0.515062)(-1.750000,0.515312)(-1.740000,0.515583)(-1.730000,0.515917)(-1.720000,0.516250)(-1.710000,0.516500)(-1.700000,0.516771)(-1.690000,0.517000)(-1.680000,0.517354)(-1.670000,0.517708)(-1.660000,0.517958)(-1.650000,0.518229)(-1.640000,0.518437)(-1.630000,0.518687)(-1.620000,0.518979)(-1.610000,0.519292)(-1.600000,0.519750)(-1.590000,0.520188)(-1.580000,0.520687)(-1.570000,0.521146)(-1.560000,0.521687)(-1.550000,0.522208)(-1.540000,0.522604)(-1.530000,0.523146)(-1.520000,0.523958)(-1.510000,0.524542)(-1.5,0.525312)(-1.490000,0.526000)(-1.480000,0.526917)(-1.470000,0.527979)(-1.460000,0.528937)(-1.450000,0.530062)(-1.440000,0.531250)(-1.430000,0.532479)(-1.420000,0.533625)(-1.410000,0.535271)(-1.400000,0.536813)(-1.390000,0.538812)(-1.380000,0.540708)(-1.370000,0.542708)(-1.360000,0.545312)(-1.350000,0.547917)(-1.340000,0.550708)(-1.330000,0.553896)(-1.320000,0.557146)(-1.310000,0.560937)(-1.300000,0.565208)(-1.290000,0.569313)(-1.280000,0.574146)(-1.270000,0.579875)(-1.260000,0.585375)(-1.250000,0.592312)(-1.240000,0.599250)(-1.230000,0.607583)(-1.220000,0.617042)(-1.210000,0.628562)(-1.200000,0.640562)(-1.190000,0.655542)(-1.180000,0.671854)(-1.170000,0.690187)(-1.160000,0.709021)(-1.150000,0.729479)(-1.140000,0.751333)(-1.130000,0.774542)(-1.120000,0.796896)(-1.110000,0.820687)(-1.100000,0.842354)(-1.090000,0.862854)(-1.080000,0.880917)(-1.070000,0.895896)(-1.060000,0.908146)(-1.050000,0.917438)(-1.040000,0.925521)(-1.030000,0.932042)(-1.020000,0.934604)(-1.010000,0.937333)(-1,0.936771)(-0.990000,0.934938)(-0.980000,0.932000)(-0.970000,0.926521)(-0.960000,0.919708)(-0.950000,0.911042)(-0.940000,0.901229)(-0.930000,0.887750)(-0.920000,0.873833)(-0.910000,0.858271)(-0.900000,0.840375)(-0.890000,0.822396)(-0.880000,0.803688)(-0.870000,0.784333)(-0.860000,0.766083)(-0.850000,0.746167)(-0.840000,0.726479)(-0.830000,0.709167)(-0.820000,0.692375)(-0.810000,0.675083)(-0.800000,0.661250)(-0.790000,0.647417)(-0.780000,0.635000)(-0.770000,0.622646)(-0.760000,0.611375)(-0.750000,0.601417)(-0.740000,0.592812)(-0.730000,0.585021)(-0.720000,0.577708)(-0.710000,0.571646)(-0.700000,0.566125)(-0.690000,0.561187)(-0.680000,0.556667)(-0.670000,0.551792)(-0.660000,0.547646)(-0.650000,0.544417)(-0.640000,0.541667)(-0.630000,0.538625)(-0.620000,0.536312)(-0.610000,0.533917)(-0.600000,0.531938)(-0.590000,0.529979)(-0.580000,0.528312)(-0.570000,0.526813)(-0.560000,0.525521)(-0.550000,0.523938)(-0.540000,0.522604)(-0.530000,0.521688)(-0.520000,0.520937)(-0.510000,0.519875)(-0.5,0.518917)(-0.490000,0.518208)(-0.480000,0.517563)(-0.470000,0.516813)(-0.460000,0.516083)(-0.450000,0.515583)(-0.440000,0.514958)(-0.430000,0.514521)(-0.420000,0.514167)(-0.410000,0.513771)(-0.400000,0.513188)(-0.390000,0.512687)(-0.380000,0.512354)(-0.370000,0.511937)(-0.360000,0.511292)(-0.350000,0.510687)(-0.340000,0.510333)(-0.330000,0.509896)(-0.320000,0.509437)(-0.310000,0.508979)(-0.300000,0.508625)(-0.290000,0.508292)(-0.280000,0.508000)(-0.270000,0.507667)(-0.260000,0.507208)(-0.250000,0.506875)(-0.240000,0.506583)(-0.230000,0.506188)(-0.220000,0.505896)(-0.210000,0.505563)(-0.200000,0.505229)(-0.190000,0.504938)(-0.180000,0.504792)(-0.170000,0.504625)(-0.160000,0.504312)(-0.150000,0.503979)(-0.140000,0.503708)(-0.130000,0.503437)(-0.120000,0.503208)(-0.110000,0.502937)(-0.100000,0.502875)(-0.090000,0.502625)(-0.080000,0.502500)(-0.070000,0.502354)(-0.060000,0.502167)(-0.050000,0.502000)(-0.040000,0.501854)(-0.030000,0.501750)(-0.020000,0.501604)(-0.010000,0.501479)(0,0.501375)
		};
		\addplot[blue,line width=1pt] coordinates{
			(-2.000000,0.500000)(-1.990000,0.500000)(-1.980000,0.500000)(-1.970000,0.500000)(-1.960000,0.500000)(-1.950000,0.500000)(-1.940000,0.500000)(-1.930000,0.500000)(-1.920000,0.500000)(-1.910000,0.500000)(-1.900000,0.500000)(-1.890000,0.500000)(-1.880000,0.500000)(-1.870000,0.500000)(-1.860000,0.500000)(-1.850000,0.500000)(-1.840000,0.500000)(-1.830000,0.500000)(-1.820000,0.500000)(-1.810000,0.500000)(-1.800000,0.500000)(-1.790000,0.500000)(-1.780000,0.500000)(-1.770000,0.500000)(-1.760000,0.500000)(-1.750000,0.500000)(-1.740000,0.500000)(-1.730000,0.500000)(-1.720000,0.500000)(-1.710000,0.500000)(-1.700000,0.500000)(-1.690000,0.500000)(-1.680000,0.500000)(-1.670000,0.500000)(-1.660000,0.500000)(-1.650000,0.500000)(-1.640000,0.500000)(-1.630000,0.500000)(-1.620000,0.500000)(-1.610000,0.500000)(-1.600000,0.500000)(-1.590000,0.500000)(-1.580000,0.500000)(-1.570000,0.500000)(-1.560000,0.500000)(-1.550000,0.500000)(-1.540000,0.500000)(-1.530000,0.500000)(-1.520000,0.500000)(-1.510000,0.500000)(-1.500000,0.500000)(-1.490000,0.500001)(-1.480000,0.500001)(-1.470000,0.500002)(-1.460000,0.500004)(-1.450000,0.500007)(-1.440000,0.500013)(-1.430000,0.500023)(-1.420000,0.500039)(-1.410000,0.500066)(-1.400000,0.500111)(-1.390000,0.500181)(-1.380000,0.500292)(-1.370000,0.500464)(-1.360000,0.500723)(-1.350000,0.501109)(-1.340000,0.501674)(-1.330000,0.502484)(-1.320000,0.503627)(-1.310000,0.505211)(-1.300000,0.507368)(-1.290000,0.510250)(-1.280000,0.514037)(-1.270000,0.518922)(-1.260000,0.525114)(-1.250000,0.532823)(-1.240000,0.542251)(-1.230000,0.553577)(-1.220000,0.566943)(-1.210000,0.582436)(-1.200000,0.600077)(-1.190000,0.619807)(-1.180000,0.641481)(-1.170000,0.664866)(-1.160000,0.689647)(-1.150000,0.715433)(-1.140000,0.741779)(-1.130000,0.768204)(-1.120000,0.794213)(-1.110000,0.819324)(-1.100000,0.843089)(-1.090000,0.865109)(-1.080000,0.885053)(-1.070000,0.902665)(-1.060000,0.917760)(-1.050000,0.930227)(-1.040000,0.940015)(-1.030000,0.947127)(-1.020000,0.951600)(-1.010000,0.953500)(-1.000000,0.952906)(-0.990000,0.949904)(-0.980000,0.944584)(-0.970000,0.937034)(-0.960000,0.927344)(-0.950000,0.915611)(-0.940000,0.901944)(-0.930000,0.886469)(-0.920000,0.869333)(-0.910000,0.850712)(-0.900000,0.830808)(-0.890000,0.809855)(-0.880000,0.788109)(-0.870000,0.765848)(-0.860000,0.743363)(-0.850000,0.720947)(-0.840000,0.698890)(-0.830000,0.677462)(-0.820000,0.656913)(-0.810000,0.637457)(-0.800000,0.619270)(-0.790000,0.602485)(-0.780000,0.587191)(-0.770000,0.573431)(-0.760000,0.561209)(-0.750000,0.550491)(-0.740000,0.541210)(-0.730000,0.533276)(-0.720000,0.526579)(-0.710000,0.520998)(-0.700000,0.516407)(-0.690000,0.512676)(-0.680000,0.509684)(-0.670000,0.507315)(-0.660000,0.505463)(-0.650000,0.504033)(-0.640000,0.502943)(-0.630000,0.502122)(-0.620000,0.501513)(-0.610000,0.501066)(-0.600000,0.500742)(-0.590000,0.500511)(-0.580000,0.500347)(-0.570000,0.500233)(-0.560000,0.500155)(-0.550000,0.500102)(-0.540000,0.500066)(-0.530000,0.500042)(-0.520000,0.500027)(-0.510000,0.500017)(-0.500000,0.500010)(-0.490000,0.500006)(-0.480000,0.500004)(-0.470000,0.500002)(-0.460000,0.500001)(-0.450000,0.500001)(-0.440000,0.500000)(-0.430000,0.500000)(-0.420000,0.500000)(-0.410000,0.500000)(-0.400000,0.500000)(-0.390000,0.500000)(-0.380000,0.500000)(-0.370000,0.500000)(-0.360000,0.500000)(-0.350000,0.500000)(-0.340000,0.500000)(-0.330000,0.500000)(-0.320000,0.500000)(-0.310000,0.500000)(-0.300000,0.500000)(-0.290000,0.500000)(-0.280000,0.500000)(-0.270000,0.500000)(-0.260000,0.500000)(-0.250000,0.500000)(-0.240000,0.500000)(-0.230000,0.500000)(-0.220000,0.500000)(-0.210000,0.500000)(-0.200000,0.500000)(-0.190000,0.500000)(-0.180000,0.500000)(-0.170000,0.500000)(-0.160000,0.500000)(-0.150000,0.500000)(-0.140000,0.500000)(-0.130000,0.500000)(-0.120000,0.500000)(-0.110000,0.500000)(-0.100000,0.500000)(-0.090000,0.500000)(-0.080000,0.500000)(-0.070000,0.500000)(-0.060000,0.500000)(-0.050000,0.500000)(-0.040000,0.500000)(-0.030000,0.500000)(-0.020000,0.500000)(-0.010000,0.500000)(0.000000,0.500000)
			
		};
		\addplot[red,line width=1pt,dashed] coordinates{
			(-2,0.508518)(-1.990000,0.508704)(-1.980000,0.508892)(-1.970000,0.509084)(-1.960000,0.509280)(-1.950000,0.509478)(-1.940000,0.509681)(-1.930000,0.509887)(-1.920000,0.510097)(-1.910000,0.510311)(-1.900000,0.510529)(-1.890000,0.510751)(-1.880000,0.510979)(-1.870000,0.511211)(-1.860000,0.511448)(-1.850000,0.511691)(-1.840000,0.511940)(-1.830000,0.512194)(-1.820000,0.512455)(-1.810000,0.512722)(-1.800000,0.512996)(-1.790000,0.513277)(-1.780000,0.513566)(-1.770000,0.513863)(-1.760000,0.514169)(-1.750000,0.514484)(-1.740000,0.514808)(-1.730000,0.515142)(-1.720000,0.515486)(-1.710000,0.515842)(-1.700000,0.516210)(-1.690000,0.516590)(-1.680000,0.516984)(-1.670000,0.517392)(-1.660000,0.517815)(-1.650000,0.518254)(-1.640000,0.518710)(-1.630000,0.519185)(-1.620000,0.519679)(-1.610000,0.520194)(-1.600000,0.520731)(-1.590000,0.521292)(-1.580000,0.521879)(-1.570000,0.522494)(-1.560000,0.523138)(-1.550000,0.523814)(-1.540000,0.524524)(-1.530000,0.525271)(-1.520000,0.526059)(-1.510000,0.526890)(-1.5,0.527768)(-1.490000,0.528698)(-1.480000,0.529683)(-1.470000,0.530729)(-1.460000,0.531841)(-1.450000,0.533026)(-1.440000,0.534289)(-1.430000,0.535640)(-1.420000,0.537087)(-1.410000,0.538639)(-1.400000,0.540308)(-1.390000,0.542104)(-1.380000,0.544044)(-1.370000,0.546141)(-1.360000,0.548413)(-1.350000,0.550881)(-1.340000,0.553567)(-1.330000,0.556497)(-1.320000,0.559700)(-1.310000,0.563209)(-1.300000,0.567061)(-1.290000,0.571299)(-1.280000,0.575971)(-1.270000,0.581133)(-1.260000,0.586845)(-1.250000,0.593177)(-1.240000,0.600205)(-1.230000,0.608015)(-1.220000,0.616698)(-1.210000,0.626356)(-1.200000,0.637091)(-1.190000,0.649010)(-1.180000,0.662214)(-1.170000,0.676793)(-1.160000,0.692817)(-1.150000,0.710317)(-1.140000,0.729274)(-1.130000,0.749594)(-1.120000,0.771094)(-1.110000,0.793480)(-1.100000,0.816343)(-1.090000,0.839159)(-1.080000,0.861316)(-1.070000,0.882153)(-1.060000,0.901024)(-1.050000,0.917359)(-1.040000,0.930726)(-1.030000,0.940860)(-1.020000,0.947667)(-1.010000,0.951188)(-1,0.951556)(-0.990000,0.948945)(-0.980000,0.943539)(-0.970000,0.935519)(-0.960000,0.925073)(-0.950000,0.912407)(-0.940000,0.897770)(-0.930000,0.881452)(-0.920000,0.863794)(-0.910000,0.845162)(-0.900000,0.825938)(-0.890000,0.806490)(-0.880000,0.787157)(-0.870000,0.768232)(-0.860000,0.749951)(-0.850000,0.732496)(-0.840000,0.715991)(-0.830000,0.700512)(-0.820000,0.686095)(-0.810000,0.672741)(-0.800000,0.660425)(-0.790000,0.649106)(-0.780000,0.638730)(-0.770000,0.629236)(-0.760000,0.620559)(-0.750000,0.612634)(-0.740000,0.605398)(-0.730000,0.598789)(-0.720000,0.592751)(-0.710000,0.587230)(-0.700000,0.582177)(-0.690000,0.577547)(-0.680000,0.573300)(-0.670000,0.569399)(-0.660000,0.565810)(-0.650000,0.562503)(-0.640000,0.559452)(-0.630000,0.556633)(-0.620000,0.554023)(-0.610000,0.551604)(-0.600000,0.549357)(-0.590000,0.547268)(-0.580000,0.545323)(-0.570000,0.543508)(-0.560000,0.541812)(-0.550000,0.540226)(-0.540000,0.538739)(-0.530000,0.537345)(-0.520000,0.536034)(-0.510000,0.534802)(-0.5,0.533640)(-0.490000,0.532545)(-0.480000,0.531510)(-0.470000,0.530532)(-0.460000,0.529606)(-0.450000,0.528728)(-0.440000,0.527895)(-0.430000,0.527104)(-0.420000,0.526352)(-0.410000,0.525636)(-0.400000,0.524953)(-0.390000,0.524303)(-0.380000,0.523681)(-0.370000,0.523088)(-0.360000,0.522520)(-0.350000,0.521977)(-0.340000,0.521456)(-0.330000,0.520957)(-0.320000,0.520479)(-0.310000,0.520019)(-0.300000,0.519577)(-0.290000,0.519152)(-0.280000,0.518744)(-0.270000,0.518350)(-0.260000,0.517971)(-0.250000,0.517605)(-0.240000,0.517252)(-0.230000,0.516911)(-0.220000,0.516582)(-0.210000,0.516264)(-0.200000,0.515956)(-0.190000,0.515659)(-0.180000,0.515370)(-0.170000,0.515091)(-0.160000,0.514820)(-0.150000,0.514558)(-0.140000,0.514303)(-0.130000,0.514056)(-0.120000,0.513816)(-0.110000,0.513583)(-0.100000,0.513357)(-0.090000,0.513136)(-0.080000,0.512922)(-0.070000,0.512713)(-0.060000,0.512510)(-0.050000,0.512313)(-0.040000,0.512120)(-0.030000,0.511932)(-0.020000,0.511749)(-0.010000,0.511570)(0,0.511396)
		};
		%\legend{ {simulation},{theory}}
		\begin{pgfonlayer}{background}
			\fill [color=blue!20] (axis cs:-1.036,.5) rectangle (axis cs:-.964,1);
		\end{pgfonlayer}
		\draw[<->] (axis cs:-1.036,.6) -- (axis cs:-.964,.6) node [below,pos=.5] {$\frac2{\sqrt{p}}$};

		\coordinate (spypoint) at (axis cs:-1,.95);
		\coordinate (magnifyglass) at (axis cs:-.7,.8);
		\end{axis}
		\spy [gray, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
		\end{tikzpicture}
	\end{tabular}
